FLARE MCMC: Fidelity-based Layer-Adaptive REcursive proposals for MCMC

Markov chain Monte Carlo (MCMC) requires only the ability to evaluate the likelihood, making it a common technique for inference in complex models. However, it can have a slow mixing rate, requiring the generation of many samples to obtain good estimates and an overall high computational cost. FLARE MCMC is a multi-fidelity layered MCMC method that exploits lower-fidelity approximations of the true likelihood calculation to improve mixing and leads to overall faster performance. Such lower-fidelity likelihoods are commonly available in scientific and engineering applications where the model involves a simulation whose resolution or accuracy can be tuned. Our technique uses recursive, layered chains with simple layer tuning; it does not require the likelihood to take any form or have any particular internal mathematical structure. We demonstrate experimentally that FLARE MCMC achieves larger effective sample sizes for the same computational time across different scientific domains including hydrology and cosmology.

==> new-plots/ess-comparison-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/harinivenkatesan/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/harinivenkatesan/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/harinivenkatesan/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.889017in}{4.920159in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.889017in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.889017in}{4.920159in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.920159in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{2.537603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{2.757000in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{2.757000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{2.757000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=2.704238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{3.046581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{3.046581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.993820in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{3.336163in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{3.336163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{3.336163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.283401in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{3.625744in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{3.625744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{3.625744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.572983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{3.915326in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{3.915326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{3.915326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.862564in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{4.204907in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{4.204907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{4.204907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.152146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=3.377603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{2.825715in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{2.979584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039370in}{3.359992in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{3.473725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147243in}{3.615854in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{3.695128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{3.748654in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.964960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{3.658219in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{3.760210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{3.477682in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{3.604538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{3.406243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.825715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.359992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.615854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.748654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.658219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.477682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.327946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.979584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.473725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.695128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.964960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.760210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.604538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.406243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{2.834121in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{2.995319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039370in}{3.046481in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{3.446637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147243in}{3.604218in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{3.688521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{3.631298in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.796342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{3.510472in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{3.695287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{3.386854in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{3.440755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{3.210768in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{3.276761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.834121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.046481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.604218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.631298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.510472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.386854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.210768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.995319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.446637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.688521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.796342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.695287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.440755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.276761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{2.902650in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{3.416858in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{3.655491in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.856807in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{3.709215in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{3.541110in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{3.367095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.902650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.416858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.856807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.709215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.541110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.367095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{2.914720in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{3.246559in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{3.646369in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.713820in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{3.602880in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{3.413804in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{3.243765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{2.914720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{3.246559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{3.646369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{3.713820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{3.602880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{3.413804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{3.243765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{2.537603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956290in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont initial angle (\(\displaystyle \alpha_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.537603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{2.537603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{2.757000in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{2.757000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{2.757000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{3.046581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{3.046581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{3.336163in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{3.336163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{3.336163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{3.625744in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{3.625744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{3.625744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{3.915326in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{3.915326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{3.915326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{4.204907in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{4.204907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{4.204907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{2.896787in}}%
\pgfpathlineto{\pgfqpoint{3.636951in}{3.101108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744824in}{3.509677in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{3.656642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852697in}{3.746227in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{3.830080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{3.809071in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{4.054992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{3.730794in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{3.809823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{3.505270in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{3.633916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{3.341260in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{3.411038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{2.896787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{3.509677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.746227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{3.809071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.730794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.505270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.341260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{3.101108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{3.656642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.830080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{4.054992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.809823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.633916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.411038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{2.742028in}}%
\pgfpathlineto{\pgfqpoint{3.636951in}{2.981488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744824in}{2.999763in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{3.195225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852697in}{3.521110in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{3.614479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{3.797125in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{3.866703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{3.527216in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{3.670146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{3.278626in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{3.509789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{3.193880in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{3.519900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{2.742028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{2.999763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.521110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{3.797125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.527216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.278626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.193880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{2.981488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{3.195225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.614479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{3.866703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.670146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.509789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.519900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{2.998948in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{3.583159in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{3.788154in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{3.932031in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{3.770309in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{3.569593in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{3.376149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{2.998948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{3.583159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.788154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{3.932031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.770309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.569593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.376149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{2.861758in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{3.097494in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{3.831914in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{3.598681in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{3.394207in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{3.356890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{2.537603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{2.861758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{3.097494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{3.567795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{3.831914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{3.598681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{3.394207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{3.356890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{2.537603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{2.537603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661744in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont length (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362989in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902353in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441718in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981083in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956290in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont M values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{0.741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{0.741000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.688238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{1.030581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{1.030581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.977820in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{1.320163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{1.320163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.267401in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{1.609744in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{1.609744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{1.609744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.556983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{1.899326in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{1.899326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{1.899326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.846564in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{2.188907in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{2.188907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829017in}{2.188907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.136146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.361603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{0.912519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039370in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{1.423065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147243in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{1.664311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{1.653124in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.919874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{1.567288in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{1.740500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{1.588887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{1.261431in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.360809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.748713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{1.307667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.570224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.653124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.567288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.415570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.261431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.912519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{1.423065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.664311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.919874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.740500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.588887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.360809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{0.638036in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{0.720224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039370in}{0.669463in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{0.860760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147243in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{1.529497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362989in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.676928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902353in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{1.682539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441718in}{1.195455in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{1.363790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.238651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.638036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{0.669463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.361285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.574641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.521201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.195455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.129813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.720224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{0.860760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.529497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.676928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.682539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.363790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.238651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{1.617267in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.786499in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.311120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.830616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{1.365366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.617267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.786499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.653894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.502228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.311120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931497in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.147243in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{1.601870in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.184232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829017in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931497in}{0.679130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039370in}{0.765111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147243in}{1.445391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362989in}{1.625785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902353in}{1.601870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441718in}{1.279623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981083in}{1.184232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.829017in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083563in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068443in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607808in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147173in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686538in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661744in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont M values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{0.741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{0.741000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{1.030581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{1.030581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{1.320163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{1.320163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{1.609744in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{1.609744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{1.609744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{1.899326in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{1.899326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{1.899326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{2.188907in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{2.188907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534472in}{2.188907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{3.636951in}{1.104390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744824in}{1.500141in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{1.735075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852697in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{1.957780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{1.814463in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{2.125240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{1.787819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{1.619600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{1.309572in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{1.399169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{0.845248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{1.500141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.860617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{1.814463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.660989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.440226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.309572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{1.104390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{1.735075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.957780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{2.125240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.787819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.619600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.399169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{3.636951in}{0.931179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744824in}{0.597967in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{0.789264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852697in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{1.460552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068443in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{2.005575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607808in}{1.525712in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{1.555700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147173in}{1.165711in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{1.232139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686538in}{1.180058in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{1.305090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{0.672332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{0.597967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.380984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{1.737975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.525712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.165711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.180058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{0.931179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{0.789264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.460552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{2.005575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.555700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.232139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.305090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{0.974819in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{1.617608in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{1.969851in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{1.724404in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{1.529913in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{1.354370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{0.974819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{1.617608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.909198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{1.969851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.724404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.529913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.354370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636951in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{3.744824in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{3.852697in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{1.871775in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{1.540706in}}%
\pgfpathlineto{\pgfqpoint{5.147173in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{5.686538in}{1.242574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534472in}{0.521603in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{0.801755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744824in}{0.693616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852697in}{1.420768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068443in}{1.871775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607808in}{1.540706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147173in}{1.198925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686538in}{1.242574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.534472in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.789017in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279283in}{4.574635in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{4.574635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206529in}{4.574635in}}{\pgfqpoint{5.206529in}{4.602413in}}%
\pgfpathlineto{\pgfqpoint{5.206529in}{4.792381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206529in}{4.820159in}}{\pgfqpoint{5.178751in}{4.820159in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{4.820159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251505in}{4.820159in}}{\pgfqpoint{1.251505in}{4.792381in}}%
\pgfpathlineto{\pgfqpoint{1.251505in}{4.602413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251505in}{4.574635in}}{\pgfqpoint{1.279283in}{4.574635in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{4.574635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307061in}{4.707691in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{4.707691in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{4.707691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445950in}{4.707691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695950in,y=4.659080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FLARE MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454915in}{4.707691in}}%
\pgfpathlineto{\pgfqpoint{3.593804in}{4.707691in}}%
\pgfpathlineto{\pgfqpoint{3.732693in}{4.707691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593804in}{4.707691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843804in,y=4.659080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLDA AEM (single)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/hydro-fixed-double-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.688842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.132873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.576904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.209846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731766in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.732136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.740276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.750362in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.752950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.764646in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.768156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.772053in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.775675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.789797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.806502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.812918in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.819391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.824417in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.830773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.834731in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.841621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.858606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.857708in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.867146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.864738in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.874063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.872519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.884281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.887858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.895692in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.906032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.926324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.933048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.741074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.750889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.762831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.783298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.797142in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.800124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.821148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.838795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.861571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.885504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.901027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.928170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.942868in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.955972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.953091in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.967261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.973085in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.988340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.999809in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.016558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.028282in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.046048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.080602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.067057in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.090780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.066120in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.090847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.089413in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.117158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.735870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.754104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.774000in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.776588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.802054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.828023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.855549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.885705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.917914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.948553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.982981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.017222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.049560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.075740in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.085177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.105759in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.115083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.139826in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.149176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.174369in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.183759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.222531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.244744in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.255084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.280427in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.292012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.311291in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.323994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.745131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.779524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.819610in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.821434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.860577in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.900248in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.903231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.941951in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.945294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.985950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{2.013134in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.018308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{2.048622in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.055111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{2.066075in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.076216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.101177in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.113023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.140111in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.153214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.176123in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.190293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.210538in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.225793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.248094in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.264843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.306079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.306559in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.328078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.360658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.377734in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.402461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.401370in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.429115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.734806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.746985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.761802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.778893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.795773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.813187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.762063in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.829121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.842673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.788406in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.856052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.871034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.819539in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.882170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.833936in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.896351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.910383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.862713in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.918782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.930093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.944110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.903652in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.955660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.916608in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.968316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.928065in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.940246in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.990328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.803744in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.816155in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.827595in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.838176in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.851122in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.862427in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.869401in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.879586in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.882870in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.900862in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.920532in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.926697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.731951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.773864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.827595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.862427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.882870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.740680in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.761919in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.819476in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.858984in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.895956in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.922247in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.980712in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.008184in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.037165in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.069843in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.078919in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.103285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.740680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.798633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.882259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.960176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.069843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.735685in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.800299in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.853277in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.914678in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.945375in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.979536in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.045252in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.144501in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.179064in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.249914in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.286220in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.317643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.735685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.826212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.945375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.080458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.217543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.778846in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.820522in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.861758in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.107100in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.146663in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.218166in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.256468in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.317318in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.348796in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.390098in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.415243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.744737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.901740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{2.051867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.183208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.317318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.730203in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.782132in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.795592in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.822229in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.878991in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.903459in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.965287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733852in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.734389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.743104in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.745439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.755113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.767412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.778758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.780358in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.788997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.806993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.807498in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.818697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.829928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.842685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.841166in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.854446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.862876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.873463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.884507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.878437in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.897423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.913401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.930935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.945917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.939677in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.962533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.976119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746263in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.747283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.747667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.772586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.792784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.808039in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.810953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.824049in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.828611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.857210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.865190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.881268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.912036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.937910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.942986in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.954759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.958182in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.972066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.975349in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.991753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.014624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.018240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.039252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.035962in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.059218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.073770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.070844in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.098017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.733899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.745854in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.748189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.764148in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.767820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.790288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.808936in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.816483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.841570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.868297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.886192in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.897390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.912168in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.924507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.955022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.987818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.020576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.040255in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.055823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.071735in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.088624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.103109in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.122095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.135789in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.155221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.194065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.202219in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.224771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.230101in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.252957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.262884in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.286633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.746691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.777090in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.778735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.818003in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.819864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.898393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.929071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.958836in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.964356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.997265in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.003822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{2.033358in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.040895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{2.072173in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{2.098946in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.110397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.143406in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.155179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.174091in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.187975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.219507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.226055in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.245803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.284710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.290367in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.312635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.328502in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.351759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.363181in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.388217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.386173in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.413345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.733491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.743632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.731250in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.759206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.774786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.792924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.808783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.840945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.790435in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.850050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.863798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.875119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.887429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.900698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.870760in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.912602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.924413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.935803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.950238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.961256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.940095in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.973598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.988067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.734121in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.744271in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.764785in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.813098in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.823759in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.855538in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.876062in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.903686in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.934641in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.951105in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.964244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.734121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.774984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.823759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.919989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746773in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.791659in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.809496in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.861911in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.877500in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.907657in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.932185in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.983551in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.047590in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.084430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.746773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.809496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.965124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.028118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.765984in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.787661in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.812710in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.837250in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.863606in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.013239in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.080180in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.112602in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.145505in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.213495in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.241529in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.274759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.733631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.812710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.918338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.048039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.183119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.859552in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.926790in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.000543in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.076552in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.104672in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.181033in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.274780in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.301501in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.340130in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.375699in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.399759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.896936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{2.037126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.181033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.301501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.729039in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.755783in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.806009in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.820243in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.835380in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.863914in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.891681in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.917622in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.932268in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.943692in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.956847in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.971411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.736506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.748970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.757900in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.761413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.769257in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.774366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.777815in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.785324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.786279in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.794517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.812988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.811500in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.822009in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.834215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.846884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.859069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.866979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.861304in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.874694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.884202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.897690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.912360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.911142in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.929980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.942675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.937929in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.957502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.951899in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.972063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732015in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.734239in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.735623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.750199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.768045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.774570in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.777064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.807203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.833640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.839102in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.843727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.859959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.873789in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.882748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.906058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.910303in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.922820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.933659in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.947214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.969258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.987577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.994954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.994288in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.016496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.035266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.023382in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.048059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.072715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.733929in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.734341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.749982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.771610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.789907in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.795016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.822864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.840814in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.849053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.877583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.908582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.924301in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.936507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.969085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.988782in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.000958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.033687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.053538in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.066927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.086962in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.102061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.119118in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.135840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.170128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.188876in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.207714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.218482in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.237409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.266954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.281559in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.301723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.745798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.777266in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.778649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.819989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.860593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.898128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.932958in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.936165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.970756in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.974428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.013440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.047355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.077760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.104359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.149820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.183603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.212092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.226034in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.244844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.260350in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.279931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.309187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.348097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.387464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.383414in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.410439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.724968in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.733711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.744523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.760864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.737955in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.777608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.746428in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.796332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.812904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.760796in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.831608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.845687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.796020in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.855370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.812583in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.868876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.881407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.894914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.864225in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.906743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.917786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.930823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.903854in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.942424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.920544in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.957225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.967827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.979055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.961125in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.994301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.736300in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.781569in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.808590in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.816924in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.860466in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.876652in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.889329in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.903726in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.920561in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.947715in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.961981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.736300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.781569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.828112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.867999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.920561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732473in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.749423in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.767104in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.805600in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.856881in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.940437in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.960980in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.978172in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.985164in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.023606in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.035721in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.059203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.775817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.856881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.940437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.005392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.930404in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.060232in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.094512in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.257168in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.291641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.734135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.819109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.930404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.060232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.198295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.777958in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.819213in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.972592in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.011128in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.098286in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.143562in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.176825in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.270141in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.336437in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.396927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.745340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.896881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{2.044276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.176825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.298083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.735511in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.782627in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.825695in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.840729in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.895985in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.923139in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.961996in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.977713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201430in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734147in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.503214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.947245in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.391276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.024218in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.551561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.561508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.577819in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.580752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.594286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.602633in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.609400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.612326in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.620635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.627988in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.637870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.654296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.669170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.674586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.688439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.695752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.704151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.720265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.731802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.723319in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.747010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.742554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.759129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.765427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.753070in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.779698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.571896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.581860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.609024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.633968in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.636443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.667918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.694074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.705895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.743739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.760064in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.767855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.751938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.788219in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.799137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.784161in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.795519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.871038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.862536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.950664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.929349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.915620in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.948750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.945468in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.980663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.027501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.547873in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.548381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.560511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.578039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.600703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.628434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.657688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.688397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.726477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.765430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.804893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.843554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.880725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.918364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.956142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.998698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.042377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.083883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.125491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.165530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.207857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.570972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.620940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.673917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.725524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.778632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.832365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.891895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.928962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.978166in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.985957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.032421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.076964in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.087883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.138426in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.149784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.215675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.269417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.291643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.333192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.356270in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.391466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.448647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.509479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.543859in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.554000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.575686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.600227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.574464in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.623813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.585443in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.649418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.673474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.693462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.714674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.734694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.755637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.764262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.722243in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.772610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.792368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.759947in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.806946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.828132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.791623in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.844425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.806994in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.864265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.884742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.904774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.920091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.551307in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.591800in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.648158in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.662037in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.679663in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.746451in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.766384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.551307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.606016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.662037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.694358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.730435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.856454in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.914788in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.007897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.571239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.666577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.763960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.864676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.548127in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.559823in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.152430in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.194543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.548127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.625051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.758296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.908570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.071764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.672769in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.777291in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.890453in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.263335in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.216644in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.430168in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.489874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.570315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.777291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.982062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.209313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.316626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.548930in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.565430in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.729078in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.888699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501501in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034217in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.547658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.547334in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.548619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.558140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.569697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.582346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.589837in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.599075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.612939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.621929in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.635937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.649119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.674899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.662223in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.683145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.698600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.721997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.714795in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.741650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.762137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.771858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.800972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.810647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.825143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.816006in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.854563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549007in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.550384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.563226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.577653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.589951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.609317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.641614in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.647035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.659332in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.665030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.698626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.713311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.745856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.771893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.773001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.783083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.814482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.849518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.875985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.912012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.943072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.974811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.969213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547983in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.548509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.558311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.573926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.593731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.617267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.641469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.667929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.683547in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.697555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.728400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.760680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.774521in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.795443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.829976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.866893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.904028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.944114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.951772in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.983347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.990619in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.023614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.066637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.070633in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.107670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.148227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.570301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.617922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.671725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.725146in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.728635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.771139in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.775697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.835785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.890806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.930984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.984285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.044358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.093058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.131223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.182312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.223011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.244690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.225515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.278688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.331857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.387110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.438144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.553654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.557973in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.578810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.599841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.625772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.651410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.674848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.621616in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.696048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.715108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.725761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.685851in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.738732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.753745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.721156in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.774942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.795296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.803097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.818814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.838536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.825714in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.858297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.878096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.897816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.918076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547395in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.547977in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.556593in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.672684in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.687133in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.747486in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.835285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.547395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.578820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.641077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.709815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.784475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.773409in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.954228in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.947516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.607037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.708362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.773409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.893637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.557668in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.572379in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.690551in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.751395in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.854711in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.929463in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.049077in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.128949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.548246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.613741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.720358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.854711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.007116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.979336in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.172637in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.229860in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.416448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.569613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.773418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.979336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.172637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.260313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.604052in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.748049in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.783009in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.842006in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.898872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801571in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334287in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.551141in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.552037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.550128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.561694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.574247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.587178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.606158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.648397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.659208in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.673637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.695479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.699331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.713514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.713009in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.731715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.753669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.778712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.792901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.824317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.838898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.831031in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.856907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.881996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.557900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.554398in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.556121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.562080in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.564693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.575127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.575038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.587381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.602363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.619322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.634991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.651868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.647705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.669467in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.685699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.709346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.730112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.755185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.727433in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.759080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.756886in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.790650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.809820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.835391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.779901in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.819754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.550058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.561308in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.563371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.578987in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.583194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.606550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.625325in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.632672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.651434in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.660832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.687955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.720627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.754724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.775607in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.791720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.826957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.861528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.900962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.942345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.987088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.028234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.114870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.129601in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.155477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.197170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.567605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.616911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.673461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.729140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.781282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.838684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.893382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.955306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.012694in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.017414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.071192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.064168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.097038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.122381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.160059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.179900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.226559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.275917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.327129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.382645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.439328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.544431in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.553897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.579926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.571864in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.601811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.585748in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.627516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.655546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.680640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.624366in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.706551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.720808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.727904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.742690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.755494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.737394in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.775843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.753749in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.796914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.815564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.855714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.880860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.898880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.921289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.931803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.551589in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.601459in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.781416in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.812293in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.868583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.551589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.583505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.666423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.722362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.812293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.557369in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.699274in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.743256in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.791982in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.799828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.557369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.573191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.632631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.699274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.773768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549611in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.682699in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.783663in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.818314in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.142539in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.183757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.549611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.628999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.747509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.891609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.059405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.779434in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.068566in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.363823in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.419402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.567075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.779434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.015054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.112309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.259035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.699385in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.739978in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.851315in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.905536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402630in}{3.064742in}}{\pgfqpoint{4.402630in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.402630in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402630in}{3.437367in}}{\pgfqpoint{4.379491in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.166464in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.143325in}{3.437367in}}{\pgfqpoint{0.143325in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.143325in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.143325in}{3.064742in}}{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.189603in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.305297in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.420991in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513547in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189603in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.305297in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.420991in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131670in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247364in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455614in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131670in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247364in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455614in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/hydro-fixed-double-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.688842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.132873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.576904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.209846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731766in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.732136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.740276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.750362in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.752950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.764646in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.768156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.772053in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.775675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.789797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.806502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.812918in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.819391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.824417in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.830773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.834731in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.841621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.858606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.855429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.857708in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.867146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.864738in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.874063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.872519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.884281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.887858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.895692in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.906032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.926324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.920345in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.933048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.741074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.749532in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.750889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.762831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.783298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.797142in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.800124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.821148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.838795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.861571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.885504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.901027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.928170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.942868in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.955972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.953091in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.967261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.973085in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.988340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.999809in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.016558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.028282in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.046048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.080602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.067057in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.090780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.066120in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.090847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.089413in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.117158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.735870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.754104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.774000in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.776588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.802054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.828023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.855549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.885705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.917914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.948553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.982981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.017222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.049560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.075740in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.085177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.105759in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.115083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.139826in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.149176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.174369in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.183759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.222531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.244744in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.255084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.280427in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.292012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.311291in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.323994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.745131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.779524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.819610in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.821434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.860577in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.900248in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.903231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.941951in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.945294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.985950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{2.013134in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.018308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{2.048622in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.055111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{2.066075in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.076216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.101177in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.113023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.140111in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.153214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.176123in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.190293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.210538in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.225793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.248094in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.264843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.306079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.306559in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.328078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.360658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.377734in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.402461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.401370in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.429115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.734806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.746985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.761802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.778893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.795773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.813187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.762063in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.829121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.842673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.788406in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.856052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.871034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.819539in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.882170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.833936in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.896351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.910383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.862713in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.918782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.930093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.944110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.903652in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.955660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.916608in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.968316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.928065in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.940246in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.990328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731951in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.803744in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.816155in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.827595in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.838176in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.851122in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.862427in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.869401in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.879586in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.882870in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.900862in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.920532in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.926697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.731951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.773864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.827595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.862427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.882870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.740680in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.761919in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.819476in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.858984in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.895956in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.922247in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.980712in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.008184in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.037165in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.069843in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.078919in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.103285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.740680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.798633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.882259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.960176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.069843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.735685in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.800299in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.853277in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.914678in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.945375in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.979536in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.045252in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.144501in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.179064in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.249914in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.286220in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.317643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.735685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.826212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.945375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.080458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.217543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.778846in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.820522in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.861758in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.107100in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.146663in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.218166in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.256468in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.317318in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.348796in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.390098in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.415243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.744737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.901740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{2.051867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.183208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.317318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.730203in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.782132in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.795592in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.822229in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.878991in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.903459in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.965287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733852in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.734389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.743104in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.745439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.755113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.767412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.778758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.780358in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.788997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.806993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.807498in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.818697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.829928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.842685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.841166in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.854446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.862876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.873463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.884507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.878437in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.897423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.913401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.930935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.945917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.939677in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.962533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.976119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746263in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.747283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.747667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.772586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.792784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.808039in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.810953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.824049in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.828611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.857210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.865190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.881268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.912036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.937910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.942986in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.954759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.958182in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.972066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.975349in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.991753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.014624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.018240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.039252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.035962in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.059218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.073770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.070844in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.098017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.733899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.745854in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.748189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.764148in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.767820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.790288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.808936in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.816483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.841570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.868297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.886192in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.897390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.912168in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.924507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.955022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.987818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.020576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.040255in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.055823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.071735in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.088624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.103109in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.122095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.135789in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.155221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.194065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.202219in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.224771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.230101in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.252957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.262884in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.286633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.746691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.777090in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.778735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.818003in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.819864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.860678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.898393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.929071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.958836in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.964356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.997265in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.003822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{2.033358in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.040895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{2.072173in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.080931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{2.098946in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.110397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.143406in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.155179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.174091in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.187975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.219507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.226055in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.245803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.284710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.290367in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.312635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.328502in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.351759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.363181in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.388217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.386173in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.413345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.733491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.743632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.731250in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.759206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.774786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.792924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.808783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.758965in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.840945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.790435in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.850050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.863798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.875119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.887429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.900698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.870760in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.912602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.924413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.935803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.950238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.961256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.940095in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.973598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.988067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.734121in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.744271in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.764785in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.813098in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.823759in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.855538in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.876062in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.903686in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.919989in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.934641in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.951105in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.964244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.734121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.774984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.823759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.865680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.919989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746773in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.791659in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.809496in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.861911in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.877500in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.907657in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.932185in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.965124in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.983551in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.047590in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.084430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.746773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.809496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.965124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.028118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.765984in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.787661in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.812710in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.837250in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.863606in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.013239in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.080180in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.112602in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.145505in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.213495in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.241529in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.274759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.733631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.812710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.918338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.048039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.183119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.859552in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.926790in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.000543in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.076552in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.104672in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.181033in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.274780in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.301501in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.340130in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.375699in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.399759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.896936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{2.037126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.181033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.301501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.729039in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.755783in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.806009in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.820243in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.835380in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.863914in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.891681in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.917622in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.932268in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.943692in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.956847in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.971411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.727422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.727422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.171453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.615485in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.736506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.748970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.757900in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.761413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.769257in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.774366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.777815in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.785324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.786279in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.794517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.812988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.811500in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.822349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.822009in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.834215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.846884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.859069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.866979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.861304in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.874694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.869102in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.884202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.897690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.912360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.911142in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.929980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.942675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.937929in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.957502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.951899in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.972063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732015in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.734239in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.735623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.750199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.766164in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.768045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.774570in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.777064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.807203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.833640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.839102in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.843727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.859959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.873789in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.882748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.906058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.910303in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.922820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.933659in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.947214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.969258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.987577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.994954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.994288in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.016496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.035266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.023382in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.048059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.072715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.733929in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.734341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.749982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.771610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.789907in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.795016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.822864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.840814in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.849053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.877583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.908582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.924301in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.936507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.969085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.988782in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.000958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.033687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.053538in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.066927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.086962in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.102061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.119118in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.135840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.170128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.188876in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.207714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.218482in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.237409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.266954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.281559in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.301723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.745798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.777266in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.778649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.819989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.860593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.898128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.932958in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.936165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.970756in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.974428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.013440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.047355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.077760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.104359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.149820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.183603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.212092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.226034in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.244844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.260350in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.279931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.309187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.348097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.387464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.383414in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.410439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.724968in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.733711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.744523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.760864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.737955in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.777608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.746428in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.796332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.812904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.760796in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.831608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.845687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.796020in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.855370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.812583in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.868876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.881407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.894914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.864225in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.906743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.917786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.930823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.903854in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.942424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.920544in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.957225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.967827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.979055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.961125in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.994301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.736300in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.781569in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.808590in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.816924in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.860466in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.876652in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.889329in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.903726in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.920561in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.947715in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.961981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.736300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.781569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.828112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.867999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.920561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732473in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.749423in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.767104in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.805600in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.856881in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.940437in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.960980in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.978172in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.985164in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.023606in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.035721in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.059203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.775817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.856881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.940437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.005392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.930404in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.060232in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.094512in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.227946in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.257168in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.291641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.734135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.819109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.930404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.060232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.198295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.777958in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.819213in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.934562in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.972592in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.011128in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.098286in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.143562in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.176825in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.270141in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.336437in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.396927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.745340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.896881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{2.044276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.176825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.298083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.735511in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.782627in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.825695in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.840729in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.895985in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.923139in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.961996in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.977713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201430in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734147in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.503214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.947245in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.391276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.024218in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.551561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.561508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.577819in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.580752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.594286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.602633in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.609400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.612326in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.620635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.627988in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.637870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.654296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.669170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.674586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.688439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.695752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.704151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.720265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.731802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.723319in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.747010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.742554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.759129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.765427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.753070in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.779698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.571896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.581860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.609024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.633968in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.636443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.667918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.690853in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.694074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.705895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.743739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.760064in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.767855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.751938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.788219in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.799137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.784161in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.795519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.871038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.862536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.950664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.929349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.915620in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.948750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.945468in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.980663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.027501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.547873in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.548381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.560511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.578039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.600703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.628434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.657688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.688397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.726477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.765430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.804893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.843554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.880725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.918364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.956142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.998698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.042377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.083883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.125491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.165530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.207857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.570972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.620940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.673917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.725524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.778632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.832365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.891895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.928962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.978166in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.985957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.032421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.076964in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.087883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.138426in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.149784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.215675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.269417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.291643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.333192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.356270in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.391466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.448647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.509479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.543859in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.554000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.575686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.600227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.574464in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.623813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.585443in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.649418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.673474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.693462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.714674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.734694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.755637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.764262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.722243in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.772610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.741817in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.792368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.759947in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.806946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.828132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.791623in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.844425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.806994in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.864265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.884742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.904774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.920091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.551307in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.591800in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.648158in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.662037in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.679663in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.746451in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.766384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.551307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.606016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.662037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.694358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.730435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.856454in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.914788in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.007897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.571239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.666577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.763960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.864676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.548127in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.559823in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.152430in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.194543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.548127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.625051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.758296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.908570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.071764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.672769in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.777291in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.890453in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.263335in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.216644in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.430168in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.489874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.570315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.777291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.982062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.209313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.316626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.548930in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.565430in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.729078in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.888699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501501in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034217in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.547658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.547334in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.548619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.558140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.569697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.582346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.589837in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.599075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.612939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.621929in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.635937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.649119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.674899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.662223in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.683145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.698600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.721997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.714795in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.741650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.762137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.771858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.800972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.810647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.825143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.816006in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.854563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549007in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.550384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.563226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.577653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.589951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.609317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.641614in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.647035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.659332in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.665030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.698626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.713311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.745856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.771893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.773001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.783083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.814482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.849518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.875985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.912012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.943072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.974811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.969213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547983in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.548509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.558311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.573926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.593731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.617267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.641469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.667929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.683547in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.697555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.728400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.760680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.774521in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.795443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.829976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.866893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.904028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.944114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.951772in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.983347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.990619in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.023614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.066637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.070633in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.107670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.148227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.570301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.617922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.671725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.725146in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.728635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.771139in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.775697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.835785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.890806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.930984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.984285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.044358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.093058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.131223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.182312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.223011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.244690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.225515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.278688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.331857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.387110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.438144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.553654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.557973in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.578810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.599841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.625772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.594380in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.651410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.674848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.621616in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.696048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.715108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.725761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.685851in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.738732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.753745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.721156in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.774942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.795296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.803097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.818814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.838536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.825714in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.858297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.878096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.897816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.918076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.547395in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.547977in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.556593in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.672684in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.687133in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.747486in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.835285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.547395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.578820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.641077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.709815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.784475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.773409in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.954228in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.947516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.607037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.708362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.773409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.893637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.557668in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.572379in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.636851in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.690551in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.751395in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.854711in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.929463in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.049077in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.128949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.548246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.613741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.720358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.854711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.007116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.979336in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.172637in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.229860in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.416448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.569613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.773418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.979336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.172637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.260313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.604052in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.748049in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.783009in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.842006in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.898872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801571in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334287in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.541794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.541794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.985825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.429857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.429857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.551141in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.552037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.550128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.561694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.574247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.587178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.606158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.648397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.659208in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.673637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.695479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.699331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.713514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.713009in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.731715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.753669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.778712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.792901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.824317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.838898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.831031in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.856907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.881996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.557900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.554398in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.556121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.562080in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.564693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.575127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.575038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.587381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.602363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.619322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.634991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.651868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.647705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.669467in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.685699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.709346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.730112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.755185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.727433in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.759080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.756886in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.790650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.809820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.835391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.779901in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.819754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.550058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.561308in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.563371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.578987in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.583194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.606550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.625325in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.632672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.651434in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.660832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.687955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.720627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.754724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.775607in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.791720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.826957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.861528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.900962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.942345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.987088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.028234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.114870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.129601in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.155477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.197170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.567605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.616911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.673461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.729140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.781282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.838684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.893382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.955306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.012694in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.017414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.071192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.064168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.097038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.122381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.160059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.179900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.226559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.275917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.327129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.382645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.439328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.544431in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.553897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.579926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.571864in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.601811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.585748in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.627516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.655546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.680640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.624366in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.706551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.720808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.727904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.697497in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.742690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.755494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.737394in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.775843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.753749in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.796914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.815564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.855714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.880860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.898880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.921289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.931803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.551589in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.601459in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.781416in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.812293in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.868583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.551589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.583505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.666423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.722362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.812293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.557369in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.699274in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.743256in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.791982in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.799828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.557369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.573191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.632631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.699274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.773768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549611in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.682699in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.783663in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.818314in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.142539in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.183757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.549611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.628999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.747509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.891609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.059405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.779434in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.068566in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.363823in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.419402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.567075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.779434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.015054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.112309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.259035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.699385in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.739978in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.851315in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.905536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223631in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345463in}{3.064742in}}{\pgfqpoint{4.345463in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.345463in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345463in}{3.437367in}}{\pgfqpoint{4.322324in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.223631in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.200492in}{3.437367in}}{\pgfqpoint{0.200492in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.200492in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.200492in}{3.064742in}}{\pgfqpoint{0.223631in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.223631in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.246770in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.362464in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.478159in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570714in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246770in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.362464in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.478159in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188837in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304532in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512782in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Shrek MCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.188837in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304532in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512782in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.934446in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050140in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258390in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.934446in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050140in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258390in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/hydro-fixed-single-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.691093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.089329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.487566in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.209846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.731656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.741241in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.743180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.749263in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.752233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.762080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.776197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.789657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.801283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.807770in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.816919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.832611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.840938in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.852549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.868516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.883682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.903334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.925148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.925673in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.943040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.945541in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.964855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.985346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.980590in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.003333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.032622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.738973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.748576in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.754662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.765943in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.771965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.792217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.806950in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.815039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.825333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.850671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.858951in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.867749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.883542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.892961in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.903408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.916904in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.928621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.941084in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.953342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.972393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.974075in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.988145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.999552in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.013639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.020385in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.034097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.057044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.057341in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.071400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.068247in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.083060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.083854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.733772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.743431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.757145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.774928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.796148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.820010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.848644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.877365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.910275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.943173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.964481in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.976092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.998983in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.011589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.031562in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.045415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.087937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.127846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.171194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.216666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.238181in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.259450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.291036in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.313778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.360955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.749758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.779385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.816217in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.822240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.853941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.879345in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.887434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.919271in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.927306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.969090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.999386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{2.028667in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.037951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.071018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.098619in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.110337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.134300in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.146558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.168641in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.182268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.203998in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.218068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.239694in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.253781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.276960in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.290672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.323028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.353817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.377876in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.392689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.432960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.742917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.764764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.738467in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.791341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.749716in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.821998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.761951in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.852276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.772104in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.883512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.791810in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.912094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.936402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.839063in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.960401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.987274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.007249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.032686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.057855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.972348in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.072922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.093211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.020398in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.118353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.045782in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.139070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.069023in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.161773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.089573in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.183123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.201255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737068in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.742210in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.786088in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.876756in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.916957in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.934356in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.991962in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.020485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.731483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.812345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.876756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.955198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.810994in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.821315in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.863350in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.947213in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.965580in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.006595in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.027241in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.049714in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.064371in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.075654in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.076779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.737945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.810994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.878900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.965580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.049714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.733599in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.905701in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.937964in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.005286in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.038489in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.080493in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.119655in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.162511in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.207008in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.302407in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.348818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.733599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.793983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.905701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.038489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.065794in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.104478in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.246737in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.283816in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.315698in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.385283in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.425885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.748730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.883389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{2.033309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.175454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.315698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.734662in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.785857in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.807114in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.851952in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.925704in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.951078in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.022635in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.045436in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.069376in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.115398in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.136348in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.156339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732197in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.732457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.738945in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.740147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.749588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.760387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.767730in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.773072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.786782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.794018in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.803080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.819294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.840491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.860877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.864737in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.882822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.885328in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.906451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.915030in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.938806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.960923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.995392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.989568in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.021457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.013455in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.048424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.074211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.065162in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.104611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.132175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.731322in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.734558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.730479in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.737632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.736782in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.745565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.740748in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.751306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.757613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.753593in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.767792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.781225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.787125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.798822in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.817058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.823882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.808992in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.829246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.846733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.849513in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.871132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.886851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.910073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.941541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.965511in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.986828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.011251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.001555in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.020130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.086931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.732654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.738386in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.739589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.748150in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.750291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.764725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.782688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.804728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.825899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.852388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.867034in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.880501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.910092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.939464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.951674in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.972796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.986519in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.010294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.047632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.089399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.099602in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.131490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.135932in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.170902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.211192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.220131in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.259580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.263191in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.305882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.762697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.794415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.829731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.847672in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.858230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.881219in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.893753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.914006in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.928204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.967953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.983171in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.000792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{2.015908in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.034144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{2.051579in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.070691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{2.081179in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.101433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.137471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.148891in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.170510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.204506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.236380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.248182in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.270991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.290117in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.311435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.346048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.369424in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.387999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.404325in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.422390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.740560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.758750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.786685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.746459in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.814631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.758833in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.847166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.875613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.908457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.933303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.842702in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.949635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.974295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.904502in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.994602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.932321in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.016683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.040483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.061836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.083022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.103453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.064879in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.129345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.086100in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.149107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.171247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.137446in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.197200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.739546in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.783054in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.798549in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.947762in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.980558in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.005513in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.030940in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.084886in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.110829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.770401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.833758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.926918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.030940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732940in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.760692in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.807940in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.860322in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.077898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.751346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.860322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.976170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732524in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.738988in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.749221in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.780017in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.800999in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.074565in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.115546in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.192417in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.239856in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.284536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.780017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.873768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.998406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.153417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.825339in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.959603in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.991981in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.025026in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.061135in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.091306in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.126794in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.159701in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.193346in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.225695in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.300776in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.378711in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.413358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.761079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.887486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{2.025026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.159701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.300776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.761612in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.822764in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.870637in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.974502in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.024310in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.048345in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.097112in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.117604in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.141199in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.167323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.746152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.755180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.765535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.777931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.789648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.790058in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.803682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.816256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.814092in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.832737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.828544in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.849934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.843581in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.867620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.883394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.899800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.890487in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.923346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.941038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.958804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.937015in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.977628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.956151in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.998415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.018068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.736467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.749125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.759092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.766102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.765472in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.780364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.796625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.791730in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.809175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.825472in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.843667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.855771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.859313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.870794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.902537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.901229in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.919578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.956419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.987506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.044901in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.061100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.073403in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.087346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.057244in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.073125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.158961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.739209in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.740920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.753996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.770569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.791248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.808910in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.818545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.843568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.874634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.891436in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.907621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.922583in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.941228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.976995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.992002in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.016041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.058944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.072650in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.102580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.152082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.166607in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.201143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.210496in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.247975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.252430in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.293043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.350584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.356993in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.402744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.765723in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.769944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.798518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.833880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.861666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.896315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.916574in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.931467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.953650in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.970607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.005402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.040898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{2.057575in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.076203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.109158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.144656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.177810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.191524in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.209874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.222910in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.258937in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.275130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.299744in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.315943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.335924in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.349868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.376731in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.392611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.409539in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.424937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.740953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.760347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.789659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.819693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.853279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.883005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.916554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.941809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.959178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.882429in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.983403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.005880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.939650in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.030109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.975061in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.051327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.992923in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.071135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.094520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.046145in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.115328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.076082in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.141878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.095908in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.160895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.119837in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.181035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.148874in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.208382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738042in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.752898in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.773114in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.823415in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.839239in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.884834in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.957322in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.977283in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.995193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.762030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.808163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.869931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.940065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.734357in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.753445in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.758947in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.800453in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.834569in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.893278in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.910404in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.948165in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.979409in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.053001in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.065185in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.151262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.734357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.758947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.834569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.893278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.053001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.740065in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.752527in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.837888in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.899529in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.966300in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.004022in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.135652in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.183875in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.272736in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.329452in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.379869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.787744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.899529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.045481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.229236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.767833in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.794661in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.829150in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.856019in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.889160in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.924021in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.996680in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.031800in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.066889in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.135020in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.168551in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.231164in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.267033in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.307843in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.342896in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.384671in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.417238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.767833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.889160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{2.031800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.168551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.307843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.744183in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.808522in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.853046in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.905949in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.932916in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.013194in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.032029in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.057412in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.080737in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.108980in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.178628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201430in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734147in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.505465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.903701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.301938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.024218in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.559500in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.559877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.567632in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.568096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.573437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.572791in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.574473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.582336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.574504in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.578537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.567893in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.573093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.568031in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.574588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.580245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.588521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.597044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.602629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.612529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.621513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.633746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.645001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.653284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.666215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.677930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.552482in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.556492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.568615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.571194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.591419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.612880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.639303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.668350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.690752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.714844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.747438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.786236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.802143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.837932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.870194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.910078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.923037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.958732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.967540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.983756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.020950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.549658in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.550035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.553074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.556662in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.557125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.563575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.572839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.584529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.594581in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.598613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.614288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.631927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.650996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.672478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.693350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.718589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.744484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.772396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.784763in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.801985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.830708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.860919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.871996in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.894777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.928878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.579740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.626940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.679620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.730711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.782050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.819399in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.879678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.927354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.982389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.029673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.078125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.132891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.164240in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.183580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.215870in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.234020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.276796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.339103in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.401883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.440069in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.458868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.489566in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.509479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.565939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.604838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.586697in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.648858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.691165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.737094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.780243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.816096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.854146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.890055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.927622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.943092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.993507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.019656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.057659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.086883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.122472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.159201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.195134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.222608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.573000in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.573632in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.580942in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.591701in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.596471in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.613701in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.635579in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.665463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.559689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.573632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.571310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.596471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.635579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.586939in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.607848in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.707160in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.777665in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.958559in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.010994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.554487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.607848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.707160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.828262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.950295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.552937in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.571999in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.611688in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.628649in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.647025in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.712431in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.821286in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.916412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.549847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.571999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.712431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.821286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.675770in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.777017in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.267520in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.347541in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.499522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.577735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.777017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.974705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.173910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.347541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.646905in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.712266in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.104187in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.136644in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.166299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501501in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034217in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.582618in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.583343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.566358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.565411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.566137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.558054in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.563968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.564906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.566357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.569012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.583453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.594380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.603509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.613226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.624633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.647462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.660566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.674170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.683020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.696982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.562570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.558529in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.566262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.566903in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.576360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.579250in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.591739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.612475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.648235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.631396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.646417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.651823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.674082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.671774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.677625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.687693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.712813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.722112in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.739209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.706691in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.724289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.728839in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.747452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.782854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.787958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.550815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.553515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.557685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.560527in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.564314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.567893in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.573807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.586021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.597928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.611880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.628454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.646594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.664573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.686302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.710594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.702387in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.735145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.762116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.817756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.799877in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.848261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.879179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.913916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.592165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.640070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.680892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.718214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.767984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.813897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.848735in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.862659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.910503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.960837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.008851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.053858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.086339in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.101024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.137427in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.152748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.205826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.248458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.305041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.357024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.385258in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.404538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.459659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.472413in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.497793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.548669in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.565319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.573066in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.610441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.648166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.616759in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.694679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.740667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.782709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.820735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.854923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.874032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.897298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.924229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.962250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.998760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.012751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.981400in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.040945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.076320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.111766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.147280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.182652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.150099in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.218994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.560806in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.562838in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.568597in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.608254in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.649978in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.669081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.582981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.561011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.568597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.559577in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.562396in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.606479in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.670283in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.680033in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.730660in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.773214in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.777476in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.804959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.559577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.606479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.680033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.738146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.550452in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.552888in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.562421in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.592773in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.673681in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.886015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.550452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.570850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.620541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.795672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.589172in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.636204in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.000972in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.239909in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.485103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.589172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.761988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.953228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.145087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.347717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.556994in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.689519in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.719603in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.849871in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.949305in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.082544in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.184546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801571in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334287in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.574443in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.575272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.576682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.568385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.568877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.562694in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.570479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.573842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.584124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.596493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.609789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.620780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.608475in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.636388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.653857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.669182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.691386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.708746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.674162in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.723861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.745297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.767868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.794225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.749689in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.819879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.564612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.605498in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.614686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.620865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.633554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.669807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.693814in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.707655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.723285in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.735508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.792606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.825659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.850867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.879336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.912632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.938261in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.955719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.944494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.940974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.025961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.093529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.050592in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.071491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.550633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.565028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.577201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.594178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.603426in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.614296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.634830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.658020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.661885in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.682685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.709158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.707682in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.735595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.762046in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.797278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.829836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.870903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.906735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.946665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.988465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.032532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.076843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.595843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.637551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.680575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.720067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.764966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.799214in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.812416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.859883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.895614in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.907837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.957033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.998057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.052495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.101365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.127177in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.142016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.186744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.232681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.284307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.332581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.380869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.412800in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.434886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.477359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.565754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.612443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.651700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.622887in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.697806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.748086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.666901in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.793098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.839575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.865147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.877877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.904397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.871703in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.927365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.963866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.001662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.035114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.068771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.107133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.046247in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.152239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.184561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.224756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.149385in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.243616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.574857in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.566586in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.577138in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.608439in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.651566in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.671280in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.737059in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.784784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.574857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.566586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.599389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.651566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.717155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.562259in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.931735in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.015520in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.082486in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.061042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.562259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.628155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.743931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.871916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.931735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555125in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.672285in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.696818in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.041748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.550219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.590285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.672285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.779662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.918523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.593491in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.633714in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.094539in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.134596in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.466910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.593491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.759568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.950484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.134596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.323342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.557265in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.624841in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.765865in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.863866in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.899534in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.929383in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.099243in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.196501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.327677in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350816in}{3.064742in}}{\pgfqpoint{4.350816in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.350816in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350816in}{3.437367in}}{\pgfqpoint{4.327677in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.218278in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.195139in}{3.437367in}}{\pgfqpoint{0.195139in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.195139in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.195139in}{3.064742in}}{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241417in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.472805in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565361in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241417in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.472805in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183484in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.299178in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299178in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507428in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183484in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.299178in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299178in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507428in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (single)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/hydro-fixed-single-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.552344in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.691093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.089329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.487566in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.209846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.731656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.741241in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.743180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.749263in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.752233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.762080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.776197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.789657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.801283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.807770in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.816919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.832611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.840938in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.852549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.855911in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.868516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.883682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.903334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.925148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.925673in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.943040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.945541in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.964855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.985346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.980590in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.003333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.032622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.738973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.748576in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.754662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.765943in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.771965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.792217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.806950in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.815039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.825333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.850671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.858951in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.867749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.883542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.892961in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.903408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.916904in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.928621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.941084in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.953342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.972393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.974075in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.988145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.999552in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.013639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.020385in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.034097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.057044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.057341in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.071400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.068247in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.083060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.083854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.733772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.743431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.757145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.774928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.796148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.820010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.848644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.877365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.910275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.943173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.964481in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.976092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.998983in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.011589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.031562in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.045415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.087937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.127846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.171194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.216666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.238181in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.259450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.291036in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.313778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.360955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.749758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.779385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.816217in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.822240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.853941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.879345in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.887434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.919271in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.927306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.969090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.999386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{2.028667in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.037951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.071018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{2.098619in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.110337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{2.134300in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.146558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{2.168641in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.182268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{2.203998in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.218068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{2.239694in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.253781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.276960in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.290672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.323028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.353817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.377876in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.392689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.432960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.742917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.764764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{1.738467in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.791341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{1.749716in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.821998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{1.761951in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.852276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{1.772104in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.883512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{1.791810in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.912094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.936402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{1.839063in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.960401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.987274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.007249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.032686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.945238in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.057855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.972348in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.072922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.093211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{2.020398in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.118353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{2.045782in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.139070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{2.069023in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.161773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{2.089573in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.183123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.201255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.737068in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.742210in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.786088in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.876756in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.916957in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.934356in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.991962in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.020485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.731483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.812345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.876756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.955198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.810994in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.821315in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.863350in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.947213in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.965580in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.981110in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.006595in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.027241in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.049714in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.064371in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.075654in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.076779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.737945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.810994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.878900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.965580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.049714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.733599in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.905701in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.937964in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.005286in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.038489in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.080493in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.119655in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.162511in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.207008in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.302407in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.348818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.733599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.793983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{1.905701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.038489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.207008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{2.065794in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{2.104478in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.246737in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.283816in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.315698in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.385283in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.425885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{1.748730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{1.883389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{2.033309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{2.175454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{2.315698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{1.734662in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.785857in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.807114in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.851952in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.925704in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.951078in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{2.022635in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{2.045436in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.069376in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{2.115398in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{2.136348in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{2.156339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732197in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.732457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.738945in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.740147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.749588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.760387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.767730in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.773072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.779325in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.786782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.794018in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.803080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.819294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.840491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.860877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.864737in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.882822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.885328in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.906451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.915030in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.938806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.960923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.995392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.989568in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.021457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.013455in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.048424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.036661in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.074211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.065162in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.104611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.132175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.731322in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.734558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.730479in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.737632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.736782in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.745565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.740748in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.751306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.757613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.753593in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.767792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.781225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.787125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.798822in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.817058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.804770in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.823882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.808992in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.829246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.846733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.849513in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.871132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.886851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.910073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.941541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.965511in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.986828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.011251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.001555in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.020130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.086931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.732654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.738386in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.739589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.748150in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.750291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.764725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.782688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.804728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.825899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.852388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.867034in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.880501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.910092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.939464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.951674in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.972796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.986519in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.010294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.047632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.089399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.099602in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.131490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.135932in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.170902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.211192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.220131in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.259580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.263191in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.305882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.762697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.794415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.829731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.847672in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.858230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.881219in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.893753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.914006in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.928204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.967953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.983171in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{2.000792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{2.015908in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.034144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{2.051579in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.070691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{2.081179in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.101433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.137471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{2.148891in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.170510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.204506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.236380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.248182in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.270991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.290117in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.311435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.346048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.369424in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.387999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.404325in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.422390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{1.740560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.758750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.786685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{1.746459in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.814631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{1.758833in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.847166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.875613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.908457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.933303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{1.842702in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.949635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.974295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.904502in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.994602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.932321in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.016683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.040483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.061836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.083022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.103453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{2.064879in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.129345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{2.086100in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.149107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.171247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{2.137446in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.197200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.739546in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.783054in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.798549in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.947762in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.980558in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.005513in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.030940in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.084886in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.110829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.770401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.833758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.926918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.030940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732940in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.760692in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.807940in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.860322in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.077898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.751346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.860322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.976170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732524in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.738988in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.749221in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.780017in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.800999in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.074565in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.115546in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.192417in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.239856in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.284536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.732524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.780017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{1.873768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.998406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.153417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.825339in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.959603in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.991981in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{2.025026in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{2.061135in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{2.091306in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{2.126794in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.159701in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.193346in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.225695in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.300776in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.378711in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.413358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{1.761079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{1.887486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{2.025026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{2.159701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{2.300776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{1.761612in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{1.822764in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{1.870637in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.974502in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{2.024310in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{2.048345in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.097112in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{2.117604in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{2.141199in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{2.167323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.729673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.729673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.127910in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.127910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.127910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{2.526146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{2.526146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.746152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.755180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.765535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.768296in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.777931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.789648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.790058in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.803682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.816256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.814092in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.832737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.828544in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.849934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.843581in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.867620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.883394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.899800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.890487in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.923346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.941038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.958804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.937015in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.977628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.956151in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.998415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.018068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.736467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.749125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.759092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.766102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.765472in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.780364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.796625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.791730in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.809175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.825472in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.843667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.855771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.859313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.851521in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.870794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.902537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.901229in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.919578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.956419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.987506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.044901in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.061100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.073403in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.087346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.057244in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.073125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.158961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.732964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.739209in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.740920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.753996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.770569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.791248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.808910in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.818545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.843568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.874634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.891436in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.907621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.922583in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.941228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.976995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.992002in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.016041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.058944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.072650in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.102580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.152082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.166607in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.201143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.210496in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.247975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.252430in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.293043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.350584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.356993in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.402744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.765723in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.769944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.798518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.833880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.861666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.896315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.916574in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.931467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.953650in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.970607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{2.005402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.040898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{2.057575in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.076203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.109158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.144656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.177810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{2.191524in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.209874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.222910in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.258937in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.275130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.299744in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.315943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.335924in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.349868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.376731in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.392611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.409539in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.424937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.740953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.760347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.789659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.819693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.853279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.883005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.916554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.941809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.959178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{1.882429in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.983403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.005880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.939650in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.030109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.975061in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.051327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.992923in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.071135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.094520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{2.046145in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.115328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{2.076082in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.141878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{2.095908in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.160895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{2.119837in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.181035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{2.148874in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.208382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.738042in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.752898in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.773114in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.808163in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.823415in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.839239in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.884834in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.957322in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.977283in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.995193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.762030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.808163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.869931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.940065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.734357in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.744395in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.753445in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.758947in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.800453in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.834569in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.893278in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.910404in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.948165in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.979409in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.053001in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.065185in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.151262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.734357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.758947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.834569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.893278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.053001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.740065in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.752527in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.837888in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.899529in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.966300in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.004022in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.135652in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.183875in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.272736in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.329452in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.379869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.732790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.787744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{1.899529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.045481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.229236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.767833in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.794661in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.829150in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.856019in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.889160in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.924021in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.996680in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{2.031800in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{2.066889in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{2.135020in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.168551in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.231164in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.267033in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.307843in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.342896in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.384671in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.417238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{1.767833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{1.889160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{2.031800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{2.168551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{2.307843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{1.676060in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{1.744183in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.808522in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{1.853046in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{1.905949in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.932916in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{2.013194in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{2.032029in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{2.057412in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{2.080737in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{2.108980in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{2.178628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.676060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \theta_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201430in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201430in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734147in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734147in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228066in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.505465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.903701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.301938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.024218in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.559500in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.559877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.566728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.567632in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.568096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.573437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.572791in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.574473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.582336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.574504in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.578537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.567893in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.573093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.568031in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.574588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.580245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.588521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.597044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.602629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.612529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.621513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.633746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.645001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.653284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.666215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.677930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.552482in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.556492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.568615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.563495in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.571194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.591419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.612880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.639303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.668350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.690752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.714844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.747438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.786236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.802143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.837932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.870194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.910078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.923037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.958732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.967540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.983756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.020950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.549658in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.550035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.553074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.556662in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.557125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.563575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.572839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.584529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.594581in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.598613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.614288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.631927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.643053in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.650996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.672478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.693350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.718589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.744484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.772396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.784763in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.801985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.830708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.860919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{0.871996in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.894777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.928878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.579740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.626940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.679620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.730711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.782050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.819399in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.866392in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.879678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.927354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.982389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.029673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.078125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.132891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{1.164240in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.183580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{1.215870in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.234020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.276796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.339103in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.355978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.401883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.440069in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.458868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.489566in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.509479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.565939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775257in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.604838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828529in}{0.586697in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.648858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881800in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.691165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935072in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.737094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988344in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.780243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041615in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.816096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094887in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.854146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148159in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.890055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201430in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.927622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254702in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.943092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307973in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361245in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.993507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414517in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.019656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467788in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.057659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521060in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.086883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574332in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.122472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627603in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.159201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680875in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.195134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734147in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.222608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.573000in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.573632in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.580942in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.591701in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.596471in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.613701in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.635579in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.665463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.559689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.573632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.571310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.596471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.635579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.586939in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.607848in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.707160in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.777665in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.958559in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.010994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.554487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.607848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.707160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.828262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.950295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.552937in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.571999in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.611688in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.628649in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.647025in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.712431in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.821286in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.916412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.549847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.571999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.628649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{0.712431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.821286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.675770in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.777017in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.267520in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.347541in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.499522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721986in}{0.577735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935072in}{0.777017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148159in}{0.974705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361245in}{1.173910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.347541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721986in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.646905in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.712266in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{1.148159in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.307973in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.627603in}{1.104187in}}%
\pgfpathlineto{\pgfqpoint{1.680875in}{1.136644in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{1.166299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501501in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501501in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034217in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034217in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528136in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971448in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.582618in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.583343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.566358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.565411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.566137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.558054in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.563968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.564906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.566357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.569012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.576509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.583453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.594380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.603509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.613226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.624633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.635820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.647462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.660566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.674170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.683020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.696982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.562570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.558529in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.566262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.566903in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.576360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.579250in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.591739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.612475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.648235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.631396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.646417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.651823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.674082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.671774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.677625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.687693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.712813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.722112in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.739209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.706691in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.724289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.728839in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.747452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.782854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.787958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.550815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.553515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.557685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.560527in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.564314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.567893in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.573807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.586021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.597928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.611880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.628454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.646594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.664573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.686302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.710594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.702387in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.735145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.762116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.817756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{0.799877in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.848261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.879179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.913916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.592165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.640070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.680892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.718214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.767984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.813897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.848735in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.862659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.910503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.960837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.008851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.053858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{1.086339in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.101024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{1.137427in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.152748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.205826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.248458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.305041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.357024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.385258in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.404538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.459659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.472413in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.497793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.548669in}}%
\pgfpathlineto{\pgfqpoint{2.022056in}{0.565319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075327in}{0.573066in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.610441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128599in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.648166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181871in}{0.616759in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.694679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235142in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.740667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288414in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.782709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341686in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.820735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394957in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.854923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448229in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.874032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501501in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.897298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554772in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.924229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608044in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.962250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661315in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.998760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714587in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.012751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.981400in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.040945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821130in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.076320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874402in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.111766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927674in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.147280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980945in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.182652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034217in}{1.150099in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.218994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.560806in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.562838in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.568597in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.608254in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.649978in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.669081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.582981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.561011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.568597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.598833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.559577in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.562396in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.606479in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.670283in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.680033in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.730660in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.773214in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.777476in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.804959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.559577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.606479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.680033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.738146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.550452in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.552888in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.562421in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.592773in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.673681in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{0.886015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.550452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.570850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.620541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{0.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{0.795672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.589172in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.636204in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{1.000972in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.239909in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.485103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022056in}{0.589172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235142in}{0.761988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448229in}{0.953228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661315in}{1.145087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874402in}{1.347717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.971448in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.022056in}{0.556994in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{2.181871in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{0.689519in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.719603in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{2.394957in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.501501in}{0.849871in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{2.608044in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{0.949305in}}%
\pgfpathlineto{\pgfqpoint{2.714587in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{1.082544in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{2.980945in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{3.034217in}{1.184546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971448in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801571in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801571in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334287in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334287in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828207in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.544045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.544045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{1.340518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271518in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.574443in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.575272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.576682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.568385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.568877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.562694in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.570479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.573842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.584124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.596493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.609789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.620780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.608475in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.636388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.653857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.669182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.691386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.708746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.674162in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.723861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.745297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.767868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.794225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{0.749689in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.819879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.564612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.605498in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.614686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.620865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.633554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.669807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.693814in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.707655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.723285in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.735508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.792606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.825659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.850867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.879336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.912632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.938261in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.955719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.944494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.940974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.025961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.093529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.050592in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.071491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.550633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.565028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.572087in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.577201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.594178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.603426in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.614296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.634830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.658020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.661885in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.682685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.709158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.707682in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.735595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.763976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.762046in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.797278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.829836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.870903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.906735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.946665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.988465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.032532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.076843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.595843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.637551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.680575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.720067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.764966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.799214in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.812416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.859883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.895614in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.907837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.957033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.998057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.052495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.101365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{1.127177in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.142016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.186744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.232681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.284307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.332581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.380869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.412800in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.434886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.477359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{0.565754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375398in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.612443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.651700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481941in}{0.622887in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.697806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535213in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.748086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588484in}{0.666901in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.793098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641756in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.839575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695028in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.865147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748299in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.877877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801571in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.904397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854842in}{0.871703in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.927365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908114in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.963866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961386in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.001662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014657in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.035114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.068771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121201in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.107133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.046247in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.152239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227744in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.184561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281016in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.224756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334287in}{1.149385in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.243616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.574857in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.566586in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.577138in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.608439in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.651566in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.671280in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.737059in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{0.784784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.574857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.566586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.599389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.651566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.717155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.562259in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.931735in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.015520in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.082486in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.061042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.562259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.628155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.743931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.871916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.931735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.555125in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.672285in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.696818in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.041748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.550219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.590285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.672285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{0.779662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{0.918523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.593491in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.633714in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{1.094539in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{1.134596in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.466910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322126in}{0.593491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535213in}{0.759568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748299in}{0.950484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961386in}{1.134596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174472in}{1.323342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271518in}{0.490432in}}{\pgfqpoint{1.113377in}{1.067572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.322126in}{0.557265in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{3.428669in}{0.624841in}}%
\pgfpathlineto{\pgfqpoint{3.481941in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{3.588484in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{3.641756in}{0.765865in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{3.748299in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{3.801571in}{0.863866in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.899534in}}%
\pgfpathlineto{\pgfqpoint{3.908114in}{0.929383in}}%
\pgfpathlineto{\pgfqpoint{3.961386in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{4.014657in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{4.121201in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{4.174472in}{1.099243in}}%
\pgfpathlineto{\pgfqpoint{4.227744in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{4.334287in}{1.196501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.271518in}{1.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271518in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.384895in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275445in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.270510in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293649in}{3.064742in}}{\pgfqpoint{4.293649in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293649in}{3.437367in}}{\pgfqpoint{4.270510in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.275445in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252306in}{3.437367in}}{\pgfqpoint{0.252306in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.252306in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252306in}{3.064742in}}{\pgfqpoint{0.275445in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.275445in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.298584in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.414278in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622528in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298584in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.414278in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240651in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.356346in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356346in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564596in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Shrek MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240651in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.356346in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356346in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564596in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.934446in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.050141in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050141in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258391in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.934446in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.050141in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.165835in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050141in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258391in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (single)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/mean-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.001276in}{5.221912in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.001276in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.001276in}{5.221912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.221912in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{2.705745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846677in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{1.846677in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846677in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846677in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.610323in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610323in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610323in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.373968in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{3.373968in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373968in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373968in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.137613in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{4.137613in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137613in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137613in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.745021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{2.745021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=2.671155in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{3.293587in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{3.293587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{3.293587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=3.219721in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{3.842154in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{3.842154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{3.842154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=3.768288in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247732in, y=2.544861in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont average absolute }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465457in, y=2.880676in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{3.365658in}}%
\pgfpathlineto{\pgfqpoint{1.254852in}{3.564135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426672in}{3.336908in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{3.530446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598493in}{3.343293in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{3.541177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770313in}{3.389085in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{3.573076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942133in}{3.362698in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{3.546972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113953in}{3.328350in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{3.512236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285773in}{3.278718in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{3.456113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457594in}{3.230753in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{3.399261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629414in}{3.193553in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{3.350900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801234in}{3.165419in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{3.316350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973054in}{3.144245in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{3.292904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144874in}{3.126949in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{3.273600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316694in}{3.114929in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{3.258856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488515in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{3.243640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660335in}{3.091571in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{3.226964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832155in}{3.088589in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{3.218326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003975in}{3.085501in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{3.210095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175795in}{3.082907in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{3.203193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347615in}{3.079668in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{3.196730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{3.075299in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.189895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{1.254852in}{4.065794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426672in}{3.787008in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{4.002078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598493in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{3.904792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770313in}{3.636672in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{3.800498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942133in}{3.554887in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{3.691685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113953in}{3.504491in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{3.611910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285773in}{3.497791in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{3.600174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457594in}{3.483972in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{3.598723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629414in}{3.469098in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{3.599936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801234in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{3.587163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973054in}{3.421521in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{3.560386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144874in}{3.399606in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{3.535893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316694in}{3.380487in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{3.515766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488515in}{3.358509in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{3.491398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660335in}{3.338167in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{3.468950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832155in}{3.317289in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{3.447578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003975in}{3.295302in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{3.424950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175795in}{3.275253in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{3.404675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347615in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{3.386593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{3.240386in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.370368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.215194in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{3.597388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{3.154179in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.469422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.420561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{3.048581in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.366107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{3.009674in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.320965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{2.986628in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.267566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{2.976667in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.226530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{2.964769in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.195688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{2.951284in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.168738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{2.937836in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.145171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{2.925168in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.125996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{2.913666in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.111654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{2.905706in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.100349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{2.898130in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{3.090075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{2.890035in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{3.079905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{3.070013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{2.872473in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{3.052987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{2.863363in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{3.035434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{2.855782in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.021581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.644765in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{3.980779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.785592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.649318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.537675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{3.362116in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.460085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{3.295368in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.393739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{3.235590in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.333992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{3.193282in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.289894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{3.151274in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.246590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{3.111404in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.207470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{3.071449in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.169110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{3.031580in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.126609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.085752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{3.043674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{2.909755in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{3.002724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{2.873676in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{2.965748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{2.837094in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{2.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{2.803913in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{2.892393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{2.770919in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{2.854953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.821670in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{4.074404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{3.735271in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.975298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{3.671917in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.935232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{3.601396in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.856867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{3.564792in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.815166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{3.542468in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.802245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.791244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{3.503558in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.785448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{3.490110in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.776471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.767344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{3.458932in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.753069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{3.442423in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.738955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{3.426193in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.725514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{3.410548in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{3.712621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{3.394542in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{3.699559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{3.380444in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{3.688343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{3.368444in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{3.679319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{3.359288in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{3.672221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{3.350004in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.663151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{3.464896in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{3.433677in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{3.442235in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{3.481080in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{3.454835in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{3.420293in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{3.367416in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{3.315007in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{3.272227in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{3.240884in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{3.218575in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{3.200274in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{3.186893in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{3.159268in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{3.153458in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{3.147798in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{3.143050in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{3.138199in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.132597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254852in}{3.464896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770313in}{3.481080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285773in}{3.367416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801234in}{3.240884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316694in}{3.186893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832155in}{3.153458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347615in}{3.138199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{3.952953in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{3.894543in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{3.806394in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{3.718585in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{3.623286in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{3.558200in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{3.548982in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{3.541347in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{3.534517in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{3.516350in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{3.490954in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{3.467750in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{3.448127in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{3.424954in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{3.403559in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{3.382433in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{3.360126in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{3.339964in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{3.321809in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.305377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254852in}{3.952953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770313in}{3.718585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285773in}{3.548982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801234in}{3.516350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316694in}{3.448127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832155in}{3.382433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347615in}{3.321809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.406291in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.311801in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.260757in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.207344in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.165320in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.101599in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.041503in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.025582in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.012660in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.003027in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{2.994102in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{2.984970in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{2.975926in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{2.962730in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{2.949398in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{2.938681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{3.406291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806485in}{3.207344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349076in}{3.101599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891666in}{3.041503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434256in}{3.003027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976846in}{2.975926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519436in}{2.938681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.812772in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.686716in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.584463in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.486915in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.411100in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.344553in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.284791in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.241588in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.198932in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.159437in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.120280in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.079095in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.039169in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{2.997072in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{2.956239in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{2.919712in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{2.882819in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{2.812936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{3.812772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806485in}{3.486915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349076in}{3.284791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891666in}{3.159437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434256in}{3.039169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976846in}{2.919712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519436in}{2.812936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{3.948037in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{3.855284in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{3.803575in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{3.729132in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{3.689979in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{3.672357in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{3.655204in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{3.644503in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{3.633290in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.621703in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{3.606000in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{3.590689in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{3.561584in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{3.547050in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{3.534393in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{3.523882in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{3.515755in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{3.506577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682665in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.705745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887144in,y=4.222912in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{2.705745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.065288in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{6.065288in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065288in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065288in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.828934in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{6.828934in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828934in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.828934in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592579in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{7.592579in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592579in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592579in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.356224in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{8.356224in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356224in}{2.705745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.356224in,y=2.608523in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{3.193756in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{3.193756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310234in}{3.193756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780069in, y=3.119890in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{3.866321in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{3.866321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310234in}{3.866321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780069in, y=3.792455in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{3.952734in}}%
\pgfpathlineto{\pgfqpoint{5.473463in}{4.074404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645284in}{3.937779in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{4.056422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817104in}{3.897950in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{4.019257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988924in}{3.818547in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{3.931338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160744in}{3.709471in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{3.822435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332564in}{3.617524in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{3.730250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504384in}{3.531746in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{3.640493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676205in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{3.556638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848025in}{3.388649in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{3.485106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019845in}{3.333020in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{3.425544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191665in}{3.279920in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{3.371051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363485in}{3.235361in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{3.325261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.535305in}{3.196122in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{3.284352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707126in}{3.161922in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{3.247376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878946in}{3.133029in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{3.216028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050766in}{3.109238in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{3.188770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222586in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{3.163367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394406in}{3.065632in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{3.139370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566227in}{3.046665in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{3.118426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{3.034584in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.104833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{3.694827in}}%
\pgfpathlineto{\pgfqpoint{5.473463in}{3.833176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645284in}{3.688559in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{3.820401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817104in}{3.577409in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{3.698049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988924in}{3.483051in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{3.583481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160744in}{3.356482in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{3.440342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332564in}{3.313852in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{3.379702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504384in}{3.242295in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{3.305059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676205in}{3.177869in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{3.248213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848025in}{3.137384in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{3.217590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019845in}{3.121110in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{3.207930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191665in}{3.104816in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{3.189943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363485in}{3.090405in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{3.173952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.535305in}{3.075081in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{3.158010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707126in}{3.064040in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{3.145504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878946in}{3.056477in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{3.136650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050766in}{3.047537in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{3.127407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222586in}{3.040775in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{3.120252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394406in}{3.040521in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{3.119859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566227in}{3.040246in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{3.119673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{3.039958in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.119640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.107205in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{3.341499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{3.132681in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.325931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{3.095513in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.291440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{3.070329in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.264979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{3.054752in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{3.038113in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.210333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{3.018996in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.172167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{2.994822in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.136380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{2.973279in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.106583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{2.955535in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.082636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{2.936664in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{3.059775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{2.914734in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{3.036104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{2.887991in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{3.007311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{2.980916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{2.841399in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{2.957793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{2.821727in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{2.937082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{2.803274in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{2.913933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{2.785914in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{2.891397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{2.770919in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{2.872557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.218447in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{3.424431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{3.331129in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.452355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.424902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{3.327796in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.390030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{3.281564in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.341622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{3.239680in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.299984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{3.205264in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.265586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{3.165853in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.225078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{3.129870in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.188301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.151574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{3.057476in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{3.117344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{3.025987in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{3.084242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{3.051162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{2.966680in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{3.023816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{2.942051in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{2.999043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{2.921313in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{2.977754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{2.903361in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{2.959420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{2.942748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{2.924971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.018510in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{3.173441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{2.990391in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.137533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{3.066346in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.232001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{3.069700in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.223184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{3.048273in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.207522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{3.044784in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.211576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{3.039731in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.212536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{3.037513in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.213059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{3.031829in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.210392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{3.023254in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{3.203567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{3.194564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{3.000473in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{3.183963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{2.986203in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{3.171380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{2.968433in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{3.155415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{2.951061in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{3.139809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{2.935525in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{3.126098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{2.920536in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{3.112370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{2.905153in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.097118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{4.013569in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{3.997100in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{3.958604in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{3.874942in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{3.765953in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{3.673887in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{3.586119in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{3.504989in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{3.436878in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{3.379282in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{3.325486in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{3.280311in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{3.240237in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{3.204649in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{3.174528in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{3.149004in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{3.125178in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{3.102501in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{3.082545in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.069708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473463in}{4.013569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988924in}{3.874942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504384in}{3.586119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019845in}{3.379282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535305in}{3.240237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050766in}{3.149004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.566227in}{3.082545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{3.764002in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{3.754480in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{3.637729in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{3.533266in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{3.398412in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{3.346777in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{3.273677in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{3.213041in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{3.177487in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{3.164520in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{3.147380in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{3.132179in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{3.104772in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{3.096564in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{3.080513in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{3.079959in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.079799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473463in}{3.764002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988924in}{3.533266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504384in}{3.273677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019845in}{3.164520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535305in}{3.116546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050766in}{3.087472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.566227in}{3.079959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.224352in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.229306in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.193477in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.167654in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.150166in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.124223in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.095582in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.065601in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.039931in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.019086in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{2.998219in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{2.975419in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{2.947651in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{2.922083in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{2.879404in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{2.858604in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{2.838656in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{2.821738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482507in}{3.224352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025097in}{3.167654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567687in}{3.095582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110277in}{3.019086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652867in}{2.947651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195457in}{2.879404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738047in}{2.821738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.391742in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.385145in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.358913in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.311593in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.269832in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.235425in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.195466in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.159086in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.122129in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{3.087410in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{3.055114in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{3.022606in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{2.995248in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{2.970547in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{2.949533in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{2.931391in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{2.915627in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{2.899214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482507in}{3.321439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025097in}{3.358913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567687in}{3.235425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110277in}{3.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652867in}{3.022606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195457in}{2.949533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738047in}{2.899214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{2.705745in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{3.095975in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{3.063962in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{3.147055in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{3.153697in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{3.146442in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{3.127897in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{3.128180in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{3.126134in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{3.125286in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{3.121111in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{3.113410in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{3.103673in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{3.092218in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{3.078792in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{3.061924in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{3.045435in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{3.030812in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{3.016453in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{3.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901276in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{2.705745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{4.139578in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{4.139578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105755in,y=4.222912in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle \Omega_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846677in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.846677in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846677in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846677in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.610323in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610323in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610323in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.373968in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.373968in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373968in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373968in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.137613in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.137613in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137613in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137613in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887144in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{0.912070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{0.912070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=0.838204in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{1.448383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{1.448383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=1.374516in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{1.984695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091623in}{1.984695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561458in, y=1.910829in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247732in, y=0.468250in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont average absolute }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465457in, y=0.804065in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{1.331143in}}%
\pgfpathlineto{\pgfqpoint{1.254852in}{1.525186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426672in}{1.457387in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{1.646601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598493in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{1.628412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770313in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.510540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942133in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.454206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113953in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{1.411527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285773in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{1.380105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457594in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{1.356083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629414in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{1.386924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801234in}{1.266398in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.413957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973054in}{1.277363in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{1.422701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144874in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{1.424072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316694in}{1.285051in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{1.425762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488515in}{1.286012in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{1.422296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660335in}{1.289375in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{1.421744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832155in}{1.303505in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{1.430344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003975in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{1.439315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175795in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{1.447994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347615in}{1.341836in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{1.456283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{1.353340in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.465376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{1.254852in}{1.659016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426672in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{1.783367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598493in}{1.626923in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{1.819324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770313in}{1.714621in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.874788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942133in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.802902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113953in}{1.689386in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{1.794405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285773in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{1.844852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457594in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{1.882261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629414in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{1.908938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801234in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.924997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973054in}{1.796145in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{1.931908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144874in}{1.804672in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{1.937915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316694in}{1.806164in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{1.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488515in}{1.804312in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{1.934232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660335in}{1.806414in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{1.934276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832155in}{1.814089in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{1.941467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003975in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{1.948505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175795in}{1.827262in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{1.953792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347615in}{1.832061in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{1.958733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{1.836272in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.963351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.805738in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{1.179395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{1.167358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.152104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.114271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{1.111887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.127388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.127505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.120125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.109451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.103279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{0.912902in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.109244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.128493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.148112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.165792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.180306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.191454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{1.020986in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.197468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.199937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{1.037380in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.199475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{1.754680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{1.742476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.652518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.566498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{1.529962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.512401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.474232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{1.338532in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.432985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{1.300665in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.393852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.376066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.357425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.335610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.297804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.283375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.272368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.268637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.267005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.261232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{1.171332in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.253488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.755914in}}%
\pgfpathlineto{\pgfqpoint{1.263895in}{1.003003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444759in}{0.694308in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{0.928973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625622in}{0.799070in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.056502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806485in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.287530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987349in}{1.129957in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{1.374738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.462155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349076in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.543620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529939in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.599994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710802in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.658866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891666in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.704493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072529in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.739405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253392in}{1.504077in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.793985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434256in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.847411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615119in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.891622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795982in}{1.620687in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.918890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976846in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.943846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157709in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.970304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338572in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.985284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519436in}{1.691641in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.997793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{1.428165in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{1.531680in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.364127in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{1.321638in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{1.273711in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{1.310008in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{1.354154in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{1.366925in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{1.399060in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.409358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254852in}{1.428165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770313in}{1.420599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285773in}{1.293388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801234in}{1.340177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316694in}{1.355407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832155in}{1.366925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347615in}{1.399060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254852in}{1.548695in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{1.678234in}}%
\pgfpathlineto{\pgfqpoint{1.598493in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.794705in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{1.736032in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{1.741896in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{2.457594in}{1.826167in}}%
\pgfpathlineto{\pgfqpoint{2.629414in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.855766in}}%
\pgfpathlineto{\pgfqpoint{2.973054in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{3.144874in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{1.872292in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{1.870345in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{1.877778in}}%
\pgfpathlineto{\pgfqpoint{4.003975in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{4.347615in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.899812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254852in}{1.548695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770313in}{1.794705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285773in}{1.794804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801234in}{1.855766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316694in}{1.872292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832155in}{1.877778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347615in}{1.895397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.992566in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.011073in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.087491in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.099468in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.109227in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.115823in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.118427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{0.992566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806485in}{0.959054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349076in}{1.005364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891666in}{1.001927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434256in}{1.052965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976846in}{1.099468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519436in}{1.118427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{1.590426in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{1.482072in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.426131in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.309685in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.252261in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.223629in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.212410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263895in}{1.590426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806485in}{1.516871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349076in}{1.426131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891666in}{1.329106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434256in}{1.252261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976846in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519436in}{1.212410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091623in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263895in}{0.879458in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{0.927786in}}%
\pgfpathlineto{\pgfqpoint{1.806485in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.335168in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.462198in}}%
\pgfpathlineto{\pgfqpoint{2.710802in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.595621in}}%
\pgfpathlineto{\pgfqpoint{3.253392in}{1.649031in}}%
\pgfpathlineto{\pgfqpoint{3.434256in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{3.615119in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{1.793335in}}%
\pgfpathlineto{\pgfqpoint{4.157709in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{1.832313in}}%
\pgfpathlineto{\pgfqpoint{4.519436in}{1.844717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682665in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091623in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{4.682665in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887144in,y=2.146301in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle A_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.065288in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.065288in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065288in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065288in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.828934in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.828934in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828934in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.828934in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592579in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{7.592579in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592579in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.592579in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.356224in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.356224in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356224in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.356224in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105755in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{0.811692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310234in}{0.811692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780069in, y=0.737826in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{1.316492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310234in}{1.316492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780069in, y=1.242626in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{1.821291in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{1.821291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310234in}{1.821291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780069in, y=1.747425in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{1.562525in}}%
\pgfpathlineto{\pgfqpoint{5.473463in}{1.653846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645284in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{1.569514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817104in}{1.444807in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{1.535855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988924in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{1.457853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160744in}{1.313300in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{1.398086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332564in}{1.260798in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{1.345406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504384in}{1.223651in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{1.305272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676205in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{1.264679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848025in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{1.228583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019845in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{1.195714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191665in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{1.166072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363485in}{1.072393in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{1.139868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.535305in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{1.119791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707126in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{1.101950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878946in}{1.024391in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{1.086687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050766in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{1.075186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222586in}{1.009055in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{1.066382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394406in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{1.058694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566227in}{0.998084in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{1.051945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{1.046408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{5.473463in}{1.997793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645284in}{1.627263in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{1.726218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817104in}{1.436736in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{1.527284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988924in}{1.312359in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{1.387736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160744in}{1.264889in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{1.327831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332564in}{1.253258in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{1.302683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504384in}{1.238019in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{1.285127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676205in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{1.273607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848025in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{1.262888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019845in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{1.244796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191665in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{1.227883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363485in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{1.213500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.535305in}{1.134248in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{1.196491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707126in}{1.114874in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{1.176017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878946in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{1.162166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050766in}{1.091812in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{1.151759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222586in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{1.141789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394406in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{1.131657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566227in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{1.122887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{1.115229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{0.889077in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{1.064928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{1.028675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{0.998136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{0.811397in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{0.957493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{0.928613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{0.902364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.878236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.860923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{0.747224in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.847276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{0.837513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.828592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{0.818687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{0.716906in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{0.806462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{0.706946in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{0.795261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{0.785273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{0.694936in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{0.781517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{0.778515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{0.774665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{0.694308in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{0.770593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{1.443446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{1.222149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{1.133575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{1.078118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{1.049540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{0.976871in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{1.022133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.994129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{0.924363in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.968815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.947315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{0.930572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.915456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{0.857876in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{0.901599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{0.886531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{0.830673in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{0.873557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{0.862935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{0.810090in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{0.852453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{0.842407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{0.834276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{0.828387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{5.482507in}{1.195709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663370in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{1.072954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844233in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{1.039298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025097in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{0.987745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205960in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{0.951153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386823in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{0.951265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567687in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.964442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748550in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.979972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929413in}{0.864600in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.996357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110277in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{1.010917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{1.019713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472003in}{0.892329in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{1.028766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652867in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{1.037219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833730in}{0.904895in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{1.043881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014593in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{1.048117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195457in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{1.051978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376320in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{1.056047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557183in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{1.062197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738047in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{1.066720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{1.524990in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{1.490331in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{1.355693in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{1.303102in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{1.264462in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{1.225913in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{1.192385in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{1.037718in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{1.020045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473463in}{1.608185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988924in}{1.415525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504384in}{1.264462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019845in}{1.160992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535305in}{1.086680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050766in}{1.045339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.566227in}{1.025014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.473463in}{1.945874in}}%
\pgfpathlineto{\pgfqpoint{5.645284in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{5.817104in}{1.482010in}}%
\pgfpathlineto{\pgfqpoint{5.988924in}{1.350048in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{6.332564in}{1.277971in}}%
\pgfpathlineto{\pgfqpoint{6.504384in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{6.676205in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{6.848025in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{7.019845in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{7.191665in}{1.195937in}}%
\pgfpathlineto{\pgfqpoint{7.363485in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{7.535305in}{1.165370in}}%
\pgfpathlineto{\pgfqpoint{7.707126in}{1.145446in}}%
\pgfpathlineto{\pgfqpoint{7.878946in}{1.132078in}}%
\pgfpathlineto{\pgfqpoint{8.050766in}{1.121786in}}%
\pgfpathlineto{\pgfqpoint{8.222586in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{8.394406in}{1.101883in}}%
\pgfpathlineto{\pgfqpoint{8.566227in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{1.085326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473463in}{1.945874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988924in}{1.350048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504384in}{1.261573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019845in}{1.212214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535305in}{1.165370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050766in}{1.121786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.566227in}{1.093079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{0.977002in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{0.956153in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{0.837734in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.797250in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{0.773139in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{0.741592in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{0.736987in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{0.735080in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{0.732451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482507in}{0.977002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025097in}{0.884445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567687in}{0.820754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110277in}{0.789814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652867in}{0.761684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195457in}{0.738227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738047in}{0.732451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{1.366145in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{1.027002in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.946589in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{0.852115in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{0.831271in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{0.809055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482507in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025097in}{1.054763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567687in}{0.971491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110277in}{0.908472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652867in}{0.865098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195457in}{0.831271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738047in}{0.809055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.310234in}{0.629134in}}{\pgfqpoint{3.591042in}{1.433833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.482507in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{5.663370in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{5.844233in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{6.025097in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{6.205960in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{6.386823in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{6.567687in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{6.748550in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{6.929413in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{0.943907in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{7.472003in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{7.652867in}{0.968359in}}%
\pgfpathlineto{\pgfqpoint{7.833730in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{8.014593in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{8.195457in}{0.981145in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{8.557183in}{0.990205in}}%
\pgfpathlineto{\pgfqpoint{8.738047in}{0.994679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901276in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310234in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{8.901276in}{2.062967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105755in,y=2.146301in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911606in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{8.085390in}{4.492778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.124279in}{4.492778in}}{\pgfqpoint{8.124279in}{4.531667in}}%
\pgfpathlineto{\pgfqpoint{8.124279in}{5.083023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.124279in}{5.121912in}}{\pgfqpoint{8.085390in}{5.121912in}}%
\pgfpathlineto{\pgfqpoint{0.911606in}{5.121912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.872717in}{5.121912in}}{\pgfqpoint{0.872717in}{5.083023in}}%
\pgfpathlineto{\pgfqpoint{0.872717in}{4.531667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.872717in}{4.492778in}}{\pgfqpoint{0.911606in}{4.492778in}}%
\pgfpathlineto{\pgfqpoint{0.911606in}{4.492778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950495in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{1.339384in}{4.964457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494939in,y=4.896402in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950495in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{1.339384in}{4.679057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490897in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{2.879786in}{4.964457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{4.964457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035342in,y=4.896402in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLARE MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490897in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{2.685342in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{2.879786in}{4.679057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685342in}{4.679057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035342in,y=4.611001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLARE MCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.584956in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{5.779401in}{4.964457in}}%
\pgfpathlineto{\pgfqpoint{5.973845in}{4.964457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779401in}{4.964457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.129401in,y=4.896402in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AEM MLDA (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.584956in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{5.779401in}{4.679057in}}%
\pgfpathlineto{\pgfqpoint{5.973845in}{4.679057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779401in}{4.679057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.129401in,y=4.611001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AEM MLDA (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/pendulum-fixed-double-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.547073in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.547073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.547073in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.683272in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523004in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950957in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378910in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838279in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923870in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009460in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180642in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266232in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351823in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608595in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694185in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865366in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036548in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207729in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293319in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.730410in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.730410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.730410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.691830in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.059125in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.059125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.059125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.020545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.387841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.387841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.349261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.716557in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.716557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.716557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.677976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.796153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.861896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.927639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.993382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.124869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.190612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.256355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.322098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.453584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.519327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.585070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.650813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.213452in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.738765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.747388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.756006in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.756231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.760306in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.761064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.768641in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.769576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.776019in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.777346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.782572in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.784119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.791895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.796615in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.797961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.807256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.815594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.824169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.828134in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.830006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.835331in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.837259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.844246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.850802in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.852606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.861600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.867090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.871963in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.874290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.882229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.747355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.760508in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.761689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.782819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.799319in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.802723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.821917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.844367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.866855in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.873500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.877094in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.885234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.902243in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.911455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.919096in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.929871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.942032in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.954666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.963032in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.976831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.997466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.995576in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.013086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{2.021421in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.041838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{2.042947in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.065170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.067351in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.090756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.111381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.105055in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.131977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.119695in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.148166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.765991in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.766235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.805602in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.805987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.848492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.884003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.930213in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.931148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.971911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{2.012704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{2.048925in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.050114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{2.086911in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.088257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{2.115017in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.116812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{2.130276in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.132272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{2.165275in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.167249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{2.202910in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.204781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{2.242028in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.243956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.288170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{2.320446in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.322251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.350717in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.352741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.391569in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.394074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.425345in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.427673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.470601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.755592in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.756087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.789871in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.791052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.825471in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.827689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.866217in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.869621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.909102in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.913409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.952733in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.958100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.996384in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{2.003028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{2.039218in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.047358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{2.085926in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.095139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.140936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{2.169522in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.182156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{2.219695in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.233494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{2.257567in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.273393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{2.301843in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.319353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.352104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{2.374365in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.396588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.447700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.469518in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.494604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.513340in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.540262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.561126in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.589597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.732922in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.733862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.737427in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.740514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.750284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.751307in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.761003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.774120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.769929in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.788440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.780689in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.804301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.791303in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.820252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.803594in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.838066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.858072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.875958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.841240in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.893479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.915339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.869902in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.935713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.883614in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.955885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.899293in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.978982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.913424in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.999839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.928428in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.021928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.943129in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.043549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.066142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.738643in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.747196in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.756119in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.769109in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.783346in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.791301in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.797288in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.814596in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.823182in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.829070in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.836295in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.843388in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.851704in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.860588in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.881112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.738643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.769109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.797288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.829070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.860588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.761099in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.801021in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.841684in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.906849in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.924483in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.004331in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.054058in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.079053in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.098838in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.118516in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.133930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.747107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.819763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.906849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.989553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.079053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.848380in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.883624in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.930680in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{2.011931in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.049520in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.087584in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.131274in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.166262in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.203845in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.242992in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.321349in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.351729in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.392822in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.426509in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.469484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.766113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.930680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{2.087584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{2.203845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.351729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.790461in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.867919in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.911256in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.955416in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.999706in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.043288in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.135549in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.175839in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.226595in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.310598in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.341895in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.385476in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.435997in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.526801in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.575361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.755839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.911256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{2.090532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{2.265480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.435997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.733392in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.747158in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.767163in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.779185in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.792495in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.820830in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.836515in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.852635in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.867360in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.885706in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.902807in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.919750in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.939138in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.012308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.683272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565799in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont initial angle (\(\displaystyle \alpha_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.683272in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473109in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901063in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329016in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788385in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873975in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959566in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130747in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216338in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301928in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558700in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644291in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815472in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986653in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157834in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243425in}{1.683272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.730410in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.730410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.730410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.059125in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.059125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.059125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.387841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.387841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.716557in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.716557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.716557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.796153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.861896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.927639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.993382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.124869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.190612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.256355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.322098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.453584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.519327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.585070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.650813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.739805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.747686in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.748160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.755624in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.756080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.762427in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.763525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.771177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.777753in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.779403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.787470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.796259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.801509in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.802979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.809963in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.811567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.818703in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.820492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.828151in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.829915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.835465in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.837224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.842683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.848034in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.849838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.857612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.866749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.872498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.879820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.886876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.742702in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.743351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.758962in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.760370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.777093in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.779563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.796885in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.800576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.822931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.840442in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.846704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.862363in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.870579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.883454in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.893668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.907305in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.919031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.943221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.966221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.976638in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.993186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{2.000967in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.020749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{2.023266in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.045149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.046358in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.071561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.072213in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.099579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.095141in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.123744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.116758in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.147272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.142099in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.174576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.159686in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.193703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.774759in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.774997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.822278in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.822752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.864701in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.865157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.904937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.954075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.990494in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.992144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{2.036233in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.037981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{2.077041in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.078487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{2.112247in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.113717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{2.151794in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.153397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{2.195181in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.196970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{2.247320in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.249083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.289116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{2.329963in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.331895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.373733in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.375537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.422372in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.424266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.473680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.513549in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.515961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.555318in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.557564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.602367in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.604595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.756720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.793896in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.795303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.836524in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.838993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.884725in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.888417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.937210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.982168in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.988430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{2.031710in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.039926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.088638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{2.131553in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.143279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{2.180323in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.193865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{2.226147in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.241524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{2.280941in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.297489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.341745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{2.367249in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.389132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.404117in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.429320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.445201in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.472566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.503490in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.532093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.586481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.605652in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.638129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.661418in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.695434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.735149in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.737240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.744148in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.750506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.755972in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.767909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.786193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.782521in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.806970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.798396in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.830326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.814017in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.853316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.830235in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.874870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.900227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.859985in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.924127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.948059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.895950in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.973753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.000662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.934422in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.030391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.953020in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.057730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.971435in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.084809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.110435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.009563in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.140886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.030637in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.171850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.199137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.747923in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.755852in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.762976in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.770590in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.802244in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.829033in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.841717in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.856664in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.865718in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.885762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.739686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.770590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.802244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.836345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.865718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.743026in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.759666in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.778328in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.798731in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.820401in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.866471in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.888561in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.913168in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.936450in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.984912in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.010858in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.034207in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.058959in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.085896in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.132015in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.158337in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.176694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.743026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.820401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.913168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{2.010858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.109443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.774878in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.953488in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.991319in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.037107in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.077764in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.112982in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.152595in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.196075in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.330929in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.374635in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.423319in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.472649in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.514755in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.556441in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.603481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.774878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.953488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{2.112982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{2.288236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.472649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.756396in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.837758in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.985299in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.035818in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.083531in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.187094in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.233835in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.289215in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.378191in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.416718in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.458883in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.517792in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.621890in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.678426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.756396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.934680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{2.137416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{2.331854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.517792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.683272in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.747327in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.814361in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.833666in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.852553in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.892056in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.957441in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.982407in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.005375in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.049642in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.075224in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.101243in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.124163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.683272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515905in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont length (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095051in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523004in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523004in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950957in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950957in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378910in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378910in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838279in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923870in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009460in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180642in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266232in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351823in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608595in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694185in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865366in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036548in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207729in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293319in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565799in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.537570in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.537570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.537570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.498990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.866286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.866286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.827706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.195001in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.195001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.195001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.156421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.523717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.523717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.485137in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.603313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.669057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.734800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.800543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.932029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.997772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.063515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.129258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.260744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.326488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.392231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.457974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.020613in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.547366in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.548616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.557770in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.559360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.566013in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.567361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.572495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.577519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.586907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.591943in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.595279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.601423in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.604565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.610832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.621874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.628493in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.631942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.643081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.647711in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.652752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.654543in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.659783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.664700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.676445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.688983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.686501in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.694463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.699184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.710817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.562765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.566723in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.568614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.592828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.620961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.631801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.660603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.686558in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.693811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.722555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.737882in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.748160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.762977in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.775087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.813224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.833831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.864215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.877068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.877416in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.901225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.921028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.921053in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.948110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.976546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.960841in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.991965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.006495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.576086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.609687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.641164in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.642512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.680416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.721213in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.723027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.752187in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.755254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.787331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.820055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.854018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.883431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.913676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.950608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.983357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.016104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.049546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.088488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.118250in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.125063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.157155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.195132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.227643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.559942in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.560903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.590064in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.591956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.623332in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.626254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.665213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.706069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.744124in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.749979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.791120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.830177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.873589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.918782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.930023in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.944743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.993202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.019544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.060884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.083032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.095225in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.121177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.168622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.211238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.220192in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.251316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.266604in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.299116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.538630in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.538874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.540236in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.541254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.543234in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.545706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.551785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.559443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.568461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.565781in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.579017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.591723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.603954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.618340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.602739in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.633561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.650062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.625852in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.667661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.685971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.706076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.727575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.680621in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.748438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.696083in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.771227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.794034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.818684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.547991in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.558565in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.585373in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.593611in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.657163in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.695248in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.706918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.547991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.576612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.608947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.650231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.685577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.562284in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.990239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.562284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.629365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.743021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.855165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.934581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.575461in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.722120in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.753720in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.881813in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.948071in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.980837in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.013484in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.085270in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.153174in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.223745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.575461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.722120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.852133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.980837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.121657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.747051in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.937383in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.010494in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.050887in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.108201in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.282860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.560422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.703633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.868450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.010494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.155093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.538752in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.540745in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.544470in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.555987in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.563547in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.714530in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.773480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.550793in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045156in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473109in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473109in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901063in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901063in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329016in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329016in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788385in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873975in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959566in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130747in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216338in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301928in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558700in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644291in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815472in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986653in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157834in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243425in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515905in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.537570in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.537570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.537570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.866286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.866286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.195001in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.195001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.195001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.523717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.523717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.603313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.669057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.734800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.800543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.932029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.997772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.063515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.129258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.260744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.326488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.392231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.457974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.546231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.556832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.565011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.571582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.578423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.588296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.593902in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.596318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.604746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.607719in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.610578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.616238in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.620125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.623757in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.628286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.632210in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.637386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.647149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.647965in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.652892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.656725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.667357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.687891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.693942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.551482in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.552400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.571626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.592593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.607390in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.613660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.638495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.662260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.688400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.714537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.719872in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.738642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.762953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.787968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.815650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.809683in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.841611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.867531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.894573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.921834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.913460in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.952466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.972996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.003922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.022545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.581451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.617209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.653012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.691120in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.692360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.735548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.768203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.805625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.837963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.879146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.914336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.950115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.992829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.028055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.067261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.100811in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.105464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.150147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.178750in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.184178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.215716in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.221584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.260493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.299959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.562310in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.563228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.602686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.692751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.736407in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.744796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.787037in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.797603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.836432in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.849751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.876438in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.893059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.927025in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.945795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.996218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.011171in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.036305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.091279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.121438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.168218in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.201264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.204426in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.241240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.296542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.341614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.393348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.451630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.539572in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.540408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.544211in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.547231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.557812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.570968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.586566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.604741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.625311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.648908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.671288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.698129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.723813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.749681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.701912in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.779318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.721867in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.808658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.839211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.868186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.903609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.809818in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.938094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.971844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.856232in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.006325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.545845in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.556412in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.564426in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.577578in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.586703in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.609149in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.618181in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.654399in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.676088in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.701803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.545845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.577578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.609149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.644666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.676088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.551941in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.590448in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.656978in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.775401in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.825647in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.878050in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.005292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.551941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.634300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.729257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.825647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.932963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.616788in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.691740in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.734703in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.836646in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.990241in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.025573in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.181464in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.296761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.581064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.734703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.877716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.025573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.181464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.562769in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.740601in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.843092in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.023738in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.184741in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.222833in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.377361in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.434378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.562769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.740601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.936410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.105474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.277039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.060361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.539990in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.649870in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.671314in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.715737in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.740615in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.765262in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.902305in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.931279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.550793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.379491in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402630in}{3.064742in}}{\pgfqpoint{4.402630in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.402630in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402630in}{3.437367in}}{\pgfqpoint{4.379491in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.166464in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.143325in}{3.437367in}}{\pgfqpoint{0.143325in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.143325in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.143325in}{3.064742in}}{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.166464in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.189603in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.305297in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.420991in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513547in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189603in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.305297in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.420991in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131670in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247364in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455614in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131670in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247364in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455614in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/pendulum-fixed-single-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.547073in}{3.537367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.547073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.547073in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.537367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.676863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523004in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950957in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378910in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838279in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923870in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009460in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180642in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266232in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351823in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608595in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694185in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865366in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036548in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207729in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293319in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.724036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.724036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=1.685456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.050481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.050481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.011901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.376926in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.376926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.376926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.338345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{2.703370in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{2.703370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.703370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.664790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.805648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.887259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.968870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.132092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.213703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.295314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.458537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.540148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{2.621759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.210248in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bulk ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.737745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.753993in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.754248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.763924in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.764252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.775189in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.775472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.790992in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.791934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.803222in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.804418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.820489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.830326in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.832178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.844150in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.846063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.854144in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.855619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.866500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.876904in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.879223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.883154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.889589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.894683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.894723in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.897104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.899192in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.901301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.898183in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.900387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.903221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.906122in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.908363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.742684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.762062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.780539in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.782424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.790052in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.793318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.812675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.830103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.845535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.864087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.878136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.899031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.906088in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.918204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.924644in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.938020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.936740in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.952235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.968947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.985825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.984575in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.005550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.003908in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.025919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.013971in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.039316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.029238in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.056623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.046542in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.075005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.754666in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.754920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.790935in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.791190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.819079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.847130in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.847413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.874512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.909733in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.910929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.950924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.976928in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.978779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{2.003767in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.005679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{2.043743in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.045218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{2.077312in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.079067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{2.094728in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.097046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{2.115795in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.118329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{2.135050in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.137878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{2.167584in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.170034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.211656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.245653in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.247762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.272725in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.274929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.306460in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.308668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.320377in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.322618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.749187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.785134in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.786171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.824355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.859275in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.862541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.902513in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.906848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.945858in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.951205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.989687in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.996119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{2.033183in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.041168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.087256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{2.127572in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.138153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{2.170996in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.183112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{2.220273in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.233649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{2.258419in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.273915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{2.310110in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.326739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.359051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{2.389319in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.410295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{2.431951in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.453962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{2.470439in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.495785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{2.512422in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.539807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.594700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.728322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{1.732747in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.736579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{1.740946in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.748707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.762013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.778297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{1.773094in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.796073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.815763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{1.799626in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.835564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{1.814885in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.857677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.882512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{1.846810in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{1.861617in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.926465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.953600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.978892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.914219in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.003933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.933682in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.032605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.058496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.969849in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.085916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.112756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.140802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.737618in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.775330in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.819618in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.831252in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.845106in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.854881in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.881887in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.895913in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.900246in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.899285in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.902117in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.907242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.737618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.791463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.845106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.881887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.900246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.761544in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.781481in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.810507in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.827430in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.860095in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.893740in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.912146in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.931332in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.944488in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.976481in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.995062in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.014913in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.026643in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.042930in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.060774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.742432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.810507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{1.873473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.944488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.014913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.791063in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.818915in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.910331in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.950053in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.977853in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.004723in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.044481in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.078190in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.117062in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.136464in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.168809in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.210465in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.246707in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.273827in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.307564in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.321497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.754793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.874042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{2.004723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{2.117062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.246707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.860908in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.992903in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{2.037176in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{2.082593in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{2.132863in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{2.226961in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{2.266167in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{2.318425in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{2.349708in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{2.399807in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.442957in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.483112in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.526115in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.580469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{1.748935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{1.904680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{2.082593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{2.266167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{2.442957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{1.734663in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.755995in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.769661in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.784584in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{1.801107in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{1.817595in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.855751in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{1.875762in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.894041in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.916815in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{2.004860in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{2.027882in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{2.050427in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{2.073975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.676863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565799in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont initial angle (\(\displaystyle \alpha_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{2.743633in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.676863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473109in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901063in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329016in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788385in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873975in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959566in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130747in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216338in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301928in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558700in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644291in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815472in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986653in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157834in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243425in}{1.676863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.724036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.724036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.050481in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.050481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.050481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.376926in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.376926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.376926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{2.703370in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{2.703370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.703370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.805648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.887259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.968870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.132092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.213703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.295314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.458537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.540148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{2.621759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.726203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.728403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.730078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.731267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.733968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.733603in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.735144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.734871in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.736909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.736045in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.738238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.740154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.739407in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.741202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.740145in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.742005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.740955in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.743038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.741275in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.743500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.744353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.744172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.743349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.740603in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.742655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.742091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.738375in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.740536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.739959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.745095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.762497in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.763839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.782039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.798552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.816227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.834808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.853329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.874466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.890334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.896873in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.910300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.915675in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.930971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.952811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.970084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.982755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.977390in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.000366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.993105in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.019187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.040104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.023188in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.054474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.072250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.053679in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.088650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.768526in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.768919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.812433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.857192in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.857607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.901357in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.901982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.944713in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.946077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.989698in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.991239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{2.033236in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.035274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.077748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{2.118894in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.121101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.164774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{2.208235in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.210094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{2.252450in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.254532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{2.295068in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.297293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{2.339537in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.342042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.384113in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.386301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.427465in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.429635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.474731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.515603in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.517863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.559296in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.561457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.602836in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.605188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.749722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.787707in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.789049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.832140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.874503in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.878000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.926047in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.930866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.980751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{2.026204in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.033695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{2.072742in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.082558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.137399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{2.178505in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.191932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{2.228358in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.243654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.299352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{2.328946in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.347627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{2.384244in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.404259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.415363in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.438338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.469803in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.495885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.514950in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.542406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.560352in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.591638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.599806in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.633550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.660173in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.695143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.729919in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{1.732515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{1.741091in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.748982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{1.755768in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.770587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{1.771183in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.793283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{1.788725in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.819076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.848069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{1.827823in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.876607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{1.847956in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.903365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{1.867453in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.934841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{1.884886in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.964509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.907835in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.994218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.026114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.952213in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.059517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.096423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.130360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.163974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{2.044854in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.195786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.233587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{2.096727in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.272025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{2.119758in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.305897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.726007in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.729870in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.730954in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.733287in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.735890in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.737142in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.740304in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.742264in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.738782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.726007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.733287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.739050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.742388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.741629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.744764in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.763168in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.796804in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.813817in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.831666in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.869558in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.923323in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.944405in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.960743in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.972747in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.988878in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.006146in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.026376in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.038831in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.055378in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.071164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.744764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.813817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{1.884546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.960743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.026376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.812280in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.857400in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.901670in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.990468in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.034255in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.076651in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.163876in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.209165in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.253491in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.296181in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.385207in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.428550in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.516733in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.604012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.945395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{2.119997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{2.296181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.473705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.749391in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.788378in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.876251in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.928457in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.977609in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{2.029950in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{2.077650in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{2.131611in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{2.185218in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{2.290947in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.394251in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.426850in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.482844in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.528678in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.575995in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.616678in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.677658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{1.749391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{1.928457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{2.131611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{2.338287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{2.528678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{1.676863in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.763177in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.782233in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{1.828251in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{1.875660in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{1.901147in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.924697in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.977823in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{2.005865in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{2.036856in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.093605in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{2.120320in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{2.152077in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.184376in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{2.212827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{2.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.676863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515905in,y=2.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont length (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095051in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523004in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523004in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950957in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950957in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378910in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378910in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838279in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923870in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009460in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180642in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266232in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351823in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608595in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694185in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865366in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036548in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207729in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293319in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565799in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.537606in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.537606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.537606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515127in, y=0.499025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.864050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.864050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.825470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.151915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.516940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.516940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.478359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.619217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.700828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.782439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{0.945662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.027273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.108884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.272106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.353717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671377in}{1.435328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.023817in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tail ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.558066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.563828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.568478in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.569664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.576091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.588314in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.590505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.606904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.621145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.629670in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.633264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.651942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.660939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.670840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.686917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.683339in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.687715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.692138in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.697751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.702931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.706219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.706239in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.711939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.721805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.729746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.727885in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.735878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.560384in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.561397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.583613in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.585419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.604089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.611631in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.615713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.627431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.641396in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.647444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.659226in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.666427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.688241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.691930in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.702256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.728409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.751529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.775215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.798407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.814298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.826416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.852758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.880825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.894059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.905930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.932618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.580318in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.582176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.610093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.642683in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.643870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.661997in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.664177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.698952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.733140in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.735269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.768069in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.771954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.810404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.848396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.881247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.907790in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.912440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.930127in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.934139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.958200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.963386in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.968999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.999536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.038853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.066886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.091620in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.098841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.124386in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.131258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.161580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.559740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.595694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.628604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.659730in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.663811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.705346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.740726in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.746774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.790325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.831063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.920616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.961148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.010829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.033430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.081497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.114627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{1.121905in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.145973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.187530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.251533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.302697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.538922in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.539224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838279in}{0.540915in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.542178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923870in}{0.544637in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.547705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009460in}{0.549739in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.555251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095051in}{0.556177in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.564757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180642in}{0.563753in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.575952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266232in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.589056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351823in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.604829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437413in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.620012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523004in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.637870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608595in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.656766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694185in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.677249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779776in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.699096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865366in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.721825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950957in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.746783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036548in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.773471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122138in}{0.715184in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.799369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207729in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.827659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293319in}{0.753590in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.855971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378910in}{0.774340in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.886570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.557137in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.589409in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.631467in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.658989in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.709089in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.718195in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.726310in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.731881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.557137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.589409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.649601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.685527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.709089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.584516in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.613672in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.624842in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.644420in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.662826in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.767698in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.789342in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.868321in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.879281in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.916006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.560890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.624842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.697093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.789342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{0.868321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.609433in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.663087in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.770012in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.808607in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.996387in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.157583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.581247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.697857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.846055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{0.956012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.064036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.594791in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.661770in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.702757in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.743750in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.786724in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{1.199944in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{1.286086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752689in}{0.559233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095051in}{0.702757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437413in}{0.868499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779776in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122138in}{1.175026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671377in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752689in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{0.838279in}{0.541547in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.546171in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{0.552495in}}%
\pgfpathlineto{\pgfqpoint{1.095051in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{1.266232in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{0.593248in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{0.606806in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.621648in}}%
\pgfpathlineto{\pgfqpoint{1.608595in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{0.654818in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{1.865366in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{1.950957in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{2.036548in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{2.293319in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{2.378910in}{0.830455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671377in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045156in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473109in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473109in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901063in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901063in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329016in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329016in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788385in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873975in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959566in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130747in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216338in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301928in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558700in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644291in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815472in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986653in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157834in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243425in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515905in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.537606in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.537606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.537606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.864050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.864050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{1.516940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.516940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.619217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.700828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.782439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{0.945662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.027273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.108884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.272106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.353717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621483in}{1.435328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.539151in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.539992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.542849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.544475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.544409in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.546186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.547416in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.548956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.550239in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.552302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.551154in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.554753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.556090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.558802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.560073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.560511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.562842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.558300in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.563632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.560304in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.566228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.568919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.564137in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.569973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.571423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.573434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.574415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.576546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.555626in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.556563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.578724in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.580688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.599493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.609195in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.615242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.631085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.652598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.672466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.692654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.706921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.728522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.722849in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.747642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.768424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.792256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.806180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.779892in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.817416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.842568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.869208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.891526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.853715in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.907104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.932413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.586367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.624150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.663935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.707126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.748044in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.749584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.791590in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.793652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.829238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.876567in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.880054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.916111in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.919620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.948966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.993699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.024674in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.028991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.073777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.113166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.154540in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.160965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.195051in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.200887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.233199in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.238983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.290851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.325009in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.331094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.369865in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.376633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.561509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.605227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.645886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.688979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.742215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.794848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.848376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.881453in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.897234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.949678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.979846in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{1.001435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.050232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.106954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{1.113728in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.144425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{1.168281in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.201078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{1.191277in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.228802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.270149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.342643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{1.316388in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.365572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{1.350979in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.404368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.462417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.540091in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{0.541128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788385in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.549599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873975in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.562733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959566in}{0.565816in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.579065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045156in}{0.578975in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.598427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130747in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.620989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216338in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.646524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301928in}{0.628804in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.675816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387519in}{0.650423in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.703598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473109in}{0.670343in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.736918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558700in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.768801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644291in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.800912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729881in}{0.741614in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.837702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815472in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.874124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901063in}{0.792164in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.912051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.948020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072244in}{0.846491in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.991993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157834in}{0.875565in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.034802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243425in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.076697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329016in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.119501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.539572in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.544086in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.554347in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.557048in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.558744in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.565706in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.573162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.539572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.548186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.557048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.560966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.568531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.579706in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.597614in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.627002in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.647391in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.666176in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.697544in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{0.904576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.556094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.627002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.697544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{0.776907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{0.847118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.585946in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.792621in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.878310in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.026833in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.071111in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.157753in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.287605in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.373249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.585946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.748814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.917866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.071111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.236091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.940301in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.990640in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{1.037836in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{1.093387in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.129077in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{1.210040in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.249115in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.434580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702794in}{0.561041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045156in}{0.738132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387519in}{0.940301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729881in}{1.129077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072244in}{1.320552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621483in}{0.490432in}}{\pgfqpoint{1.788844in}{1.066770in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702794in}{0.540609in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{0.547724in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{0.558744in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{0.572441in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{0.588701in}}%
\pgfpathlineto{\pgfqpoint{3.130747in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{3.216338in}{0.629082in}}%
\pgfpathlineto{\pgfqpoint{3.301928in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{3.387519in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{3.473109in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.731796in}}%
\pgfpathlineto{\pgfqpoint{3.644291in}{0.758776in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{0.789658in}}%
\pgfpathlineto{\pgfqpoint{3.815472in}{0.820254in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{0.852108in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{4.157834in}{0.955183in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.026341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.621483in}{1.557202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621483in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.410327in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.327677in}{3.064742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350816in}{3.064742in}}{\pgfqpoint{4.350816in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.350816in}{3.414228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350816in}{3.437367in}}{\pgfqpoint{4.327677in}{3.437367in}}%
\pgfpathlineto{\pgfqpoint{0.218278in}{3.437367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.195139in}{3.437367in}}{\pgfqpoint{0.195139in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{0.195139in}{3.087881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.195139in}{3.064742in}}{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{0.218278in}{3.064742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241417in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.472805in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565361in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241417in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{3.187811in}}%
\pgfpathlineto{\pgfqpoint{0.472805in}{3.187811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183484in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.299178in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299178in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507428in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183484in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.299178in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299178in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507428in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.348249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.307756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.991613in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.107308in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.223002in}{3.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107308in}{3.179291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315558in,y=3.138797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (single)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/posterior-with-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.854017in}{2.042706in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.854017in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.854017in}{2.042706in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.042706in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.527085in}{0.490432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=1.260000in]{new-plots/posterior-with-grid-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527085in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985120in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985120in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985120in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443155in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.443155in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443155in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443155in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901190in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.901190in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901190in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901190in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359225in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359225in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443155in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont initial angle, \(\displaystyle \alpha_0\) (radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.803262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.803262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.764682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.116719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.116719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.078139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{1.430176in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.430176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.430176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.391595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.743633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.705052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.117032in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pendulum length, \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614330in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.618922in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.618922in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230654in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345450in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.502996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.512418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.528122in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.534404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{2.290348in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{2.290348in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.262797in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.262797in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.203103in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.203103in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.198511in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.170960in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.115858in}{0.587799in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{0.587799in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{0.587799in}}%
\pgfpathlineto{\pgfqpoint{2.152593in}{0.587799in}}%
\pgfpathlineto{\pgfqpoint{2.157185in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.193919in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.193919in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.198511in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.235246in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.235246in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{2.239838in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.271980in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.271980in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{2.276572in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.568954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{2.345450in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.600362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.675743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.729137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{0.591371in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{0.591371in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{0.595963in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{0.618922in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{0.632697in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{0.632697in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{0.637289in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{0.669432in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{0.669432in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{0.674024in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{0.683208in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{0.683208in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.178279in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.178279in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{0.770452in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{0.765861in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{0.765861in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{0.765861in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{0.761269in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{0.761269in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{0.761269in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.137448in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{1.124885in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{0.729126in}{1.106039in}}%
\pgfpathlineto{\pgfqpoint{0.729126in}{1.102899in}}%
\pgfpathlineto{\pgfqpoint{0.729126in}{1.102899in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.099758in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{0.715350in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{0.715350in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{0.715350in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{1.071490in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{1.071490in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{0.687799in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{0.687799in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{0.687799in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{1.049504in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{0.655657in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{0.655657in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{0.655657in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.018096in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{0.632697in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{0.632697in}{1.002391in}}%
\pgfpathlineto{\pgfqpoint{0.632697in}{1.002391in}}%
\pgfpathlineto{\pgfqpoint{0.623514in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{0.623514in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{0.623514in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{0.986687in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{0.614330in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{0.600555in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{0.600555in}{0.970983in}}%
\pgfpathlineto{\pgfqpoint{0.600555in}{0.970983in}}%
\pgfpathlineto{\pgfqpoint{0.591371in}{0.964701in}}%
\pgfpathlineto{\pgfqpoint{0.591371in}{0.961560in}}%
\pgfpathlineto{\pgfqpoint{0.591371in}{0.961560in}}%
\pgfpathlineto{\pgfqpoint{0.582187in}{0.955278in}}%
\pgfpathlineto{\pgfqpoint{0.582187in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{0.582187in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{0.563820in}{0.936433in}}%
\pgfpathlineto{\pgfqpoint{0.563820in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{0.563820in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{0.559228in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{0.559228in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{0.559228in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.920729in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.901884in}}%
\pgfpathlineto{\pgfqpoint{0.540861in}{0.901884in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.886180in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.870475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285756in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.493573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308715in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.493573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331674in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.340858in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.493573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531677in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.536269in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{0.531677in}{0.496714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120450in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{0.496714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573004in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.568412in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.568412in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.568412in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.506136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692391in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.715350in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.715350in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.701575in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.692391in}{0.506136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281164in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.290348in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.294940in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.294940in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.290348in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{0.515559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198511in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.198511in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.198511in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.203103in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.207695in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.221470in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.235246in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.239838in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.239838in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.239838in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.235246in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.221470in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.212287in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.207695in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.203103in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.198511in}{0.518700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299531in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.327082in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.308715in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.299531in}{0.531263in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258205in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.262797in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.262797in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.534404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545453in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.559228in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.563820in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.568412in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.577596in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.573004in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.568412in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.563820in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.559228in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.550045in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{0.545453in}{0.537545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989374in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{0.491860in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921983in}{0.492014in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{0.492410in}}%
\pgfpathlineto{\pgfqpoint{0.928279in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{0.494736in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.495133in}}%
\pgfpathlineto{\pgfqpoint{0.919155in}{0.493573in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.492014in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941369in}{0.495204in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.494434in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.494344in}}%
\pgfpathlineto{\pgfqpoint{1.958959in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.499084in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.499315in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.498994in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{1.937141in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{0.495204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967901in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{0.965659in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.506015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941369in}{0.508705in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{1.948115in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{0.508705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018411in}{0.528023in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{1.023595in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.528187in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.528222in}}%
\pgfpathlineto{\pgfqpoint{1.017179in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.528023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092899in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{2.098359in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{0.553736in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{2.089170in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{0.551943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876064in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{0.880656in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{0.885248in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{0.888786in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{0.885248in}{0.592053in}}%
\pgfpathlineto{\pgfqpoint{0.880656in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{0.591665in}}%
\pgfpathlineto{\pgfqpoint{0.873962in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{0.590215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903615in}{0.593486in}}%
\pgfpathlineto{\pgfqpoint{0.908207in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.591886in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{0.592798in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.931166in}{0.595664in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{0.595294in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.594954in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.594758in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.594692in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{0.967823in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.597753in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.597793in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.597876in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.598062in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.598460in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{1.003038in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.601664in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{1.032049in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.603525in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{1.041370in}{0.604626in}}%
\pgfpathlineto{\pgfqpoint{1.045962in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.052521in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{1.045962in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{1.041370in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{0.610426in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{1.026619in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.609670in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.609451in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.609155in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.609046in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.608187in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.607402in}}%
\pgfpathlineto{\pgfqpoint{0.969650in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.605631in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{0.947158in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.600101in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.599783in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{0.931166in}{0.598080in}}%
\pgfpathlineto{\pgfqpoint{0.928940in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{0.596215in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.596402in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{0.908207in}{0.595872in}}%
\pgfpathlineto{\pgfqpoint{0.903615in}{0.594678in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.903615in}{0.593486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923001in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.247830in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.248935in}}%
\pgfpathlineto{\pgfqpoint{1.944358in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{1.253659in}}%
\pgfpathlineto{\pgfqpoint{1.949357in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{1.950383in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.260756in}}%
\pgfpathlineto{\pgfqpoint{1.951048in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{1.951466in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.951708in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.951835in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.951888in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.951902in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.951909in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.951945in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.952029in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.952176in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.952402in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.952721in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.953147in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.953692in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{1.955196in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.957793in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.959372in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.323389in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.963878in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.329558in}}%
\pgfpathlineto{\pgfqpoint{1.966986in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.333894in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{1.975643in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.339748in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.341825in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.343380in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.344725in}}%
\pgfpathlineto{\pgfqpoint{1.991959in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.345650in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.347343in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.347647in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.347086in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.345687in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.345109in}}%
\pgfpathlineto{\pgfqpoint{2.054230in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.343627in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{2.072222in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{2.079124in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{2.083715in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{2.087509in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{2.102083in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{2.106675in}{1.334493in}}%
\pgfpathlineto{\pgfqpoint{2.111266in}{1.333747in}}%
\pgfpathlineto{\pgfqpoint{2.115858in}{1.333209in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{1.334954in}}%
\pgfpathlineto{\pgfqpoint{2.125314in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{2.122881in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{1.344606in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{2.117383in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{2.115858in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{2.111266in}{1.353507in}}%
\pgfpathlineto{\pgfqpoint{2.110571in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{2.106836in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{2.106675in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{2.102990in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.102083in}{1.361134in}}%
\pgfpathlineto{\pgfqpoint{2.098967in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{2.094781in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{1.368076in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.371359in}}%
\pgfpathlineto{\pgfqpoint{2.085960in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{2.083715in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{2.081332in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.079124in}{1.377615in}}%
\pgfpathlineto{\pgfqpoint{2.076554in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.380600in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.066504in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{2.061189in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{2.055736in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.394236in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{2.044257in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.401402in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.405915in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.407936in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{2.017581in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{2.009754in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{2.001235in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.417051in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.418709in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.420075in}}%
\pgfpathlineto{\pgfqpoint{1.991696in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.421537in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.422756in}}%
\pgfpathlineto{\pgfqpoint{1.980489in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.425008in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.425903in}}%
\pgfpathlineto{\pgfqpoint{1.965831in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.428902in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.428906in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.427944in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.425253in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.423912in}}%
\pgfpathlineto{\pgfqpoint{1.902748in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{1.894582in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.418441in}}%
\pgfpathlineto{\pgfqpoint{1.888035in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.416045in}}%
\pgfpathlineto{\pgfqpoint{1.882513in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{1.877686in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.410283in}}%
\pgfpathlineto{\pgfqpoint{1.873371in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.406874in}}%
\pgfpathlineto{\pgfqpoint{1.869463in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.403054in}}%
\pgfpathlineto{\pgfqpoint{1.865908in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.862682in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.859668in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.393920in}}%
\pgfpathlineto{\pgfqpoint{1.856871in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.854360in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{1.851924in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.849532in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{1.847712in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.845885in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{1.844940in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{1.844204in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.842629in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.841288in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{1.840115in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.837300in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.836719in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.836021in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.835891in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.835901in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.836052in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.836796in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.837409in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.838208in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.839223in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{1.316831in}}%
\pgfpathlineto{\pgfqpoint{1.840465in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.841667in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.843140in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.844940in}{1.307090in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.846661in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.848766in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.849532in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{1.850946in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.293715in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{1.858960in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.861931in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.283796in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{1.868802in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.275790in}}%
\pgfpathlineto{\pgfqpoint{1.872668in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.876728in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.263146in}}%
\pgfpathlineto{\pgfqpoint{1.890972in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{1.896531in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{1.902742in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{1.909879in}{1.253659in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.918635in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.249246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945961in}{0.495295in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.494653in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.957719in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.498314in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.498774in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{1.941567in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.495295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908207in}{0.593681in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.592832in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.592669in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{0.925422in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.921983in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.595551in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{0.908207in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.908207in}{0.593681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935758in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.595439in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.595413in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.597086in}}%
\pgfpathlineto{\pgfqpoint{0.963683in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.598357in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.598344in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{0.997792in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.601525in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.601832in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{1.025321in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.604690in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{1.041370in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{1.043721in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.041370in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{0.608431in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.608754in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.608900in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.608298in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.977295in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{0.961214in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{0.957129in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{0.597660in}}%
\pgfpathlineto{\pgfqpoint{0.934443in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{0.596801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918410in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.258472in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{1.932050in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{1.936073in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{1.938077in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.939988in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.940699in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.940847in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.940925in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.940963in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.940989in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.941081in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.941342in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.304285in}}%
\pgfpathlineto{\pgfqpoint{1.941611in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.943106in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.943878in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.944814in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.949230in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.334223in}}%
\pgfpathlineto{\pgfqpoint{1.951377in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.954050in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.339595in}}%
\pgfpathlineto{\pgfqpoint{1.957368in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{1.961529in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.348808in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.353292in}}%
\pgfpathlineto{\pgfqpoint{1.986886in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.354893in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.355380in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.355911in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.355751in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.355167in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.354304in}}%
\pgfpathlineto{\pgfqpoint{2.039005in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.353117in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.352471in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.351115in}}%
\pgfpathlineto{\pgfqpoint{2.061342in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{2.079124in}{1.348307in}}%
\pgfpathlineto{\pgfqpoint{2.082528in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{2.083715in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{1.347430in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{2.097491in}{1.352091in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{2.094222in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{2.092899in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{2.091172in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{2.083715in}{1.366878in}}%
\pgfpathlineto{\pgfqpoint{2.079848in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{2.079124in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{2.075535in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.373697in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{2.066217in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.379844in}}%
\pgfpathlineto{\pgfqpoint{2.061209in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.382712in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.385459in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.388125in}}%
\pgfpathlineto{\pgfqpoint{2.050519in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{2.025532in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.018208in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.405844in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{2.010236in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{2.001381in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.412341in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.413654in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.414948in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.978395in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.418764in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.419382in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.419855in}}%
\pgfpathlineto{\pgfqpoint{1.955978in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.420434in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.420291in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.418785in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{1.919532in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{1.909702in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.411768in}}%
\pgfpathlineto{\pgfqpoint{1.902365in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.409566in}}%
\pgfpathlineto{\pgfqpoint{1.896342in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.404224in}}%
\pgfpathlineto{\pgfqpoint{1.886574in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{1.882432in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.397528in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.875177in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.389223in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{1.866233in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.863697in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{1.861302in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{1.859146in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.364440in}}%
\pgfpathlineto{\pgfqpoint{1.853676in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.852172in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.850886in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.849803in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.849532in}{1.353249in}}%
\pgfpathlineto{\pgfqpoint{1.848837in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.847436in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.847015in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.846771in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.846703in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.846810in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.847094in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.847563in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.848230in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.849116in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.849532in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{1.850129in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.852710in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.854124in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.856119in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.858202in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{1.860388in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.862914in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.294047in}}%
\pgfpathlineto{\pgfqpoint{1.865550in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.871757in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{1.875227in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{1.879049in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.276781in}}%
\pgfpathlineto{\pgfqpoint{1.883230in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.273516in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{1.892908in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.265495in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.263401in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{1.914642in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.259027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945961in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.495194in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.495884in}}%
\pgfpathlineto{\pgfqpoint{1.956479in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.498234in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.497272in}}%
\pgfpathlineto{\pgfqpoint{1.944233in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{0.496156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912799in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.593533in}}%
\pgfpathlineto{\pgfqpoint{0.921490in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.917391in}{0.594650in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.594388in}}%
\pgfpathlineto{\pgfqpoint{0.911373in}{0.594080in}}%
\pgfpathlineto{\pgfqpoint{0.912799in}{0.593778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940350in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.596120in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.596764in}}%
\pgfpathlineto{\pgfqpoint{0.960370in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.598486in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.598854in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.597731in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.596770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963309in}{0.600034in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.599288in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{0.993675in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.602610in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{1.019884in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.605102in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.036658in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{0.607495in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.608130in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{0.983432in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{0.971304in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{0.962745in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{0.600034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904634in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.266370in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.927274in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.269627in}}%
\pgfpathlineto{\pgfqpoint{1.929784in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.931224in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.932090in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{1.932618in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.932943in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.933134in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.933238in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.933292in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.933359in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.933416in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.933673in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.934235in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.934672in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.328833in}}%
\pgfpathlineto{\pgfqpoint{1.936844in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.938035in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.939459in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.941156in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{1.943342in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.945938in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{1.949286in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.352055in}}%
\pgfpathlineto{\pgfqpoint{1.959036in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.357937in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{1.980169in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.362081in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.362082in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.360376in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.359877in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.358834in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.358310in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.357800in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.060989in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{2.074058in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.357416in}}%
\pgfpathlineto{\pgfqpoint{2.077492in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.076226in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{2.074532in}{1.365563in}}%
\pgfpathlineto{\pgfqpoint{2.073641in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{2.070318in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{2.066446in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.373795in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.060756in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{2.057568in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{2.052618in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{2.047333in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.390775in}}%
\pgfpathlineto{\pgfqpoint{2.035687in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{2.029247in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.397388in}}%
\pgfpathlineto{\pgfqpoint{2.022279in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.401220in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.402994in}}%
\pgfpathlineto{\pgfqpoint{2.006193in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.413800in}}%
\pgfpathlineto{\pgfqpoint{1.963668in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.412158in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{1.926242in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.408161in}}%
\pgfpathlineto{\pgfqpoint{1.916880in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{1.903979in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{1.898912in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.395766in}}%
\pgfpathlineto{\pgfqpoint{1.894384in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.392327in}}%
\pgfpathlineto{\pgfqpoint{1.890264in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.886470in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.388542in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.384389in}}%
\pgfpathlineto{\pgfqpoint{1.879661in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{1.876592in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.873735in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.368913in}}%
\pgfpathlineto{\pgfqpoint{1.866340in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.361991in}}%
\pgfpathlineto{\pgfqpoint{1.862401in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.860725in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.859262in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{1.857979in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.856891in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.856013in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.855339in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.854590in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.854508in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.854923in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.855425in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.857059in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.858229in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.858716in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.861113in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.862953in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.864950in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{1.869761in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.291483in}}%
\pgfpathlineto{\pgfqpoint{1.872612in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.875683in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{1.879125in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.282934in}}%
\pgfpathlineto{\pgfqpoint{1.882947in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.279431in}}%
\pgfpathlineto{\pgfqpoint{1.887204in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.276336in}}%
\pgfpathlineto{\pgfqpoint{1.892023in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{1.897647in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.269313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950552in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.496655in}}%
\pgfpathlineto{\pgfqpoint{1.955239in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{0.496773in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.495734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944942in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.596527in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.596746in}}%
\pgfpathlineto{\pgfqpoint{0.956852in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.954126in}{0.597928in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{0.942411in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.596801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967901in}{0.600312in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.599528in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.989700in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.600931in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.601918in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.602904in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{1.014597in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.606250in}}%
\pgfpathlineto{\pgfqpoint{1.029955in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.027595in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{0.607359in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.607657in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.606803in}}%
\pgfpathlineto{\pgfqpoint{0.989531in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{0.967662in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.600312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904634in}{1.274859in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.273434in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.274441in}}%
\pgfpathlineto{\pgfqpoint{1.920341in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{1.923328in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.925605in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.926134in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.926446in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.926617in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.926732in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.926750in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.926963in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.927154in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.927434in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.927836in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.928378in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.929074in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.929953in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.931048in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{1.932417in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.934153in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.348518in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.942393in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.946836in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.952878in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.361395in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.961800in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.366015in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.366605in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.367028in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.367310in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.367472in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.367529in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.367185in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{2.017854in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.366626in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.366290in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.365936in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.365565in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{2.058574in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{2.056312in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{2.056164in}{1.373134in}}%
\pgfpathlineto{\pgfqpoint{2.052811in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.377046in}}%
\pgfpathlineto{\pgfqpoint{2.048647in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.380373in}}%
\pgfpathlineto{\pgfqpoint{2.043926in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{2.032959in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{2.019697in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.395113in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.396986in}}%
\pgfpathlineto{\pgfqpoint{2.011885in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.398762in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.400382in}}%
\pgfpathlineto{\pgfqpoint{2.002936in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.401891in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.403246in}}%
\pgfpathlineto{\pgfqpoint{1.992113in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.405566in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.406505in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.407303in}}%
\pgfpathlineto{\pgfqpoint{1.976242in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.407943in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.408413in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.408754in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.408478in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.407987in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.930234in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.403502in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.401695in}}%
\pgfpathlineto{\pgfqpoint{1.922043in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.399553in}}%
\pgfpathlineto{\pgfqpoint{1.915651in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{1.910219in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.391318in}}%
\pgfpathlineto{\pgfqpoint{1.901031in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.387974in}}%
\pgfpathlineto{\pgfqpoint{1.896969in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.380482in}}%
\pgfpathlineto{\pgfqpoint{1.889535in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{1.886096in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{1.882904in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{1.879889in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{1.877045in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.874485in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.361010in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.868042in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.353917in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.864939in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.863722in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.343463in}}%
\pgfpathlineto{\pgfqpoint{1.862738in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.861985in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.861233in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.861606in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.862211in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.863057in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.865408in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.866959in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.870826in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.298553in}}%
\pgfpathlineto{\pgfqpoint{1.873190in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.875834in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{1.878836in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.288670in}}%
\pgfpathlineto{\pgfqpoint{1.882201in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.886005in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.276605in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.274859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950552in}{0.496274in}}%
\pgfpathlineto{\pgfqpoint{1.952705in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{1.948826in}{0.496714in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{0.496274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949534in}{0.597139in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{0.948344in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{0.949534in}{0.597139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977085in}{0.600120in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{0.973432in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{0.600120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990860in}{0.603073in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.603962in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{1.018411in}{0.606900in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.607050in}}%
\pgfpathlineto{\pgfqpoint{1.009227in}{0.607085in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{0.996800in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.995452in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.604141in}}%
\pgfpathlineto{\pgfqpoint{0.988794in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.603073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904634in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.280359in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.281562in}}%
\pgfpathlineto{\pgfqpoint{1.914343in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.917322in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{1.918849in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.919639in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.920495in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.920528in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.920506in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.920456in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.920399in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.920354in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.920338in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.920624in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.920886in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.921265in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.921785in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.922482in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.343453in}}%
\pgfpathlineto{\pgfqpoint{1.923386in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.924529in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{1.927925in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.930372in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.359150in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.365378in}}%
\pgfpathlineto{\pgfqpoint{1.944454in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.371616in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.372786in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.372997in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.372792in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.372076in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{2.038375in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{2.039780in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{1.378839in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{2.033597in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.382673in}}%
\pgfpathlineto{\pgfqpoint{2.028696in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.019430in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{2.016111in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.394216in}}%
\pgfpathlineto{\pgfqpoint{2.008239in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.397410in}}%
\pgfpathlineto{\pgfqpoint{1.998703in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.398770in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.399928in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.400977in}}%
\pgfpathlineto{\pgfqpoint{1.985715in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.401817in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.402464in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.403312in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.403168in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{1.945909in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{1.400012in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{1.398504in}}%
\pgfpathlineto{\pgfqpoint{1.935789in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.932185in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{1.928825in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.927593in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.923191in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.923001in}{1.391736in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.388777in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.913859in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{1.909650in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.382115in}}%
\pgfpathlineto{\pgfqpoint{1.905559in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.378599in}}%
\pgfpathlineto{\pgfqpoint{1.901523in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.375038in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{1.893642in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.367617in}}%
\pgfpathlineto{\pgfqpoint{1.889886in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.886328in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{1.883189in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{1.880254in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.877604in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.353530in}}%
\pgfpathlineto{\pgfqpoint{1.875338in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.873320in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.870237in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.869107in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{1.867659in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.867307in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.867515in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{1.867982in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.868725in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.872491in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{1.872506in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.300010in}}%
\pgfpathlineto{\pgfqpoint{1.879022in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{1.881861in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.885231in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.290445in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.286988in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.282074in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.280733in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164648,0.446146,0.493994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904634in}{1.287841in}}%
\pgfpathlineto{\pgfqpoint{1.906106in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.912583in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{1.913924in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.914093in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.914118in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.913894in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.314600in}}%
\pgfpathlineto{\pgfqpoint{1.913690in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.913448in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.913190in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.912662in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.912403in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.912147in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.911892in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.911625in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.911322in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.909410in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{1.905626in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{1.892869in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{1.888076in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.349728in}}%
\pgfpathlineto{\pgfqpoint{1.884426in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.345107in}}%
\pgfpathlineto{\pgfqpoint{1.881402in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.879201in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.877248in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{1.875898in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.874885in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.873832in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.873801in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.874092in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.874693in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.875592in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.876780in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.877083in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{1.878414in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.880350in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.885524in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.296875in}}%
\pgfpathlineto{\pgfqpoint{1.889086in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{1.893628in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.901648in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.287841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164648,0.446146,0.493994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945961in}{1.382188in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.380873in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.380640in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.380097in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.379654in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.379528in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.015603in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{2.013090in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{2.010246in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.007697in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.389530in}}%
\pgfpathlineto{\pgfqpoint{2.001062in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.996471in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{1.988032in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.987287in}{1.395138in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.396231in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.396362in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.395979in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.955144in}{1.393933in}}%
\pgfpathlineto{\pgfqpoint{1.950552in}{1.392161in}}%
\pgfpathlineto{\pgfqpoint{1.949842in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.389122in}}%
\pgfpathlineto{\pgfqpoint{1.945366in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{1.943382in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{1.382188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081017,0.213780,0.471245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900042in}{1.297549in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.905674in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.906112in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.906201in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.906047in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.905711in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.905224in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.903556in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.902309in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{1.897674in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.336720in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.889172in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.883591in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.882280in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.881527in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{1.881909in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{1.882831in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.885803in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{1.888405in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.301316in}}%
\pgfpathlineto{\pgfqpoint{1.891709in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.895450in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{1.899625in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.900042in}{1.297549in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443155in,y=1.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Fine Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.490432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.892363in}{0.490432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=1.260000in]{new-plots/posterior-with-grid-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892363in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892363in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350398in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.350398in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350398in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350398in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.808433in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.808433in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808433in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808433in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.266468in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.266468in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266468in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266468in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724503in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724503in,y=0.393210in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808433in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont initial angle, \(\displaystyle \alpha_0\) (radians)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.803262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892363in}{0.803262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644290in, y=0.764682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{1.116719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892363in}{1.116719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644290in, y=1.078139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{1.430176in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{1.430176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892363in}{1.430176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644290in, y=1.391595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892363in}{1.743633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644290in, y=1.705052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588734in,y=1.117032in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pendulum length, \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.961241in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.965832in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.965832in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.961241in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.502996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.961241in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.965832in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.988792in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.997975in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.007159in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.016343in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.020934in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.025526in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.030118in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.034710in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.039302in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.043894in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.043894in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.043894in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.039302in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.034710in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.030118in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.025526in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.020934in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.016343in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.007159in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.997975in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.988792in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.965832in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.961241in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.512418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.521841in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.521841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.618891in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.600524in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.600524in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.600524in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.618891in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.531263in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.559531in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.929098in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.568954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.618891in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.600524in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.595932in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.586748in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.582156in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.577564in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.572973in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.568381in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.563789in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.559197in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.550013in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.545422in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.540830in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.531646in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.527054in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.522462in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.517871in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.508687in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.504095in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.499503in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.499503in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{4.494911in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.490320in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.485728in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.481136in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.481136in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.481136in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.485728in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.490320in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.494911in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.499503in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.504095in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.508687in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.513279in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.517871in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.522462in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.527054in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.531646in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{4.540830in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.540830in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.545422in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.550013in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.559197in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.563789in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.568381in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.572973in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.577564in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.582156in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.586748in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.595932in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.600524in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.618891in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.632666in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.637258in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.641850in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.664809in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.669401in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.673993in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.678585in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.696952in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.628630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.701544in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.706136in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{4.715319in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.685165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724503in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.813940in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.920729in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{0.917588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992200,0.984300,0.984300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{2.924506in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{2.933690in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{2.938281in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{2.965832in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{2.988792in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{2.993383in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{3.007159in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{3.025526in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{3.030118in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{3.030118in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{3.108179in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{3.108179in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{3.108179in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{3.135730in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{3.135730in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{3.135730in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{3.135730in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{3.112771in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{3.112771in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{3.112771in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{3.011751in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{3.007159in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{1.231674in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.200265in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.197124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222975in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{3.227567in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{3.232159in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{3.241342in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{3.245934in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{3.264301in}{0.611123in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{0.611114in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.611128in}}%
\pgfpathlineto{\pgfqpoint{3.278077in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{3.282669in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{3.287260in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{3.291852in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{3.296444in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{3.301036in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{3.305628in}{0.612137in}}%
\pgfpathlineto{\pgfqpoint{3.310220in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{3.314095in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.613230in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.613397in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.613469in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.613763in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.614680in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{3.398854in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.402056in}{0.616347in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{3.411240in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{3.420424in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{3.422031in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.420424in}{0.619671in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{3.411240in}{0.621685in}}%
\pgfpathlineto{\pgfqpoint{3.406697in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{3.402056in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.624148in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.624633in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.624692in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.624451in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.624104in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.623824in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.622886in}}%
\pgfpathlineto{\pgfqpoint{3.311413in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.619053in}}%
\pgfpathlineto{\pgfqpoint{3.310220in}{0.618662in}}%
\pgfpathlineto{\pgfqpoint{3.305628in}{0.618247in}}%
\pgfpathlineto{\pgfqpoint{3.301036in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{3.296444in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{3.291852in}{0.616417in}}%
\pgfpathlineto{\pgfqpoint{3.290024in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.287260in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{3.282669in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{3.278077in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{3.264301in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{0.614577in}}%
\pgfpathlineto{\pgfqpoint{3.245934in}{0.614444in}}%
\pgfpathlineto{\pgfqpoint{3.241342in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{0.614057in}}%
\pgfpathlineto{\pgfqpoint{3.232159in}{0.613777in}}%
\pgfpathlineto{\pgfqpoint{3.227567in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{3.222975in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{3.222852in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{3.222975in}{0.612912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851838,0.710314,0.617106}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251545in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.364403in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.363950in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.363958in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.364463in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{4.293418in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{4.300998in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.370440in}}%
\pgfpathlineto{\pgfqpoint{4.305960in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{4.309547in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{4.312186in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.314211in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.315655in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.317729in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.318348in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.318772in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.319049in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.319301in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.319330in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.319320in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.319290in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.319253in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.319223in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.319230in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.319287in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.319391in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.319550in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.319770in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.320054in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.320408in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{4.320935in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.321550in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.322246in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.323021in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.323869in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.467933in}}%
\pgfpathlineto{\pgfqpoint{4.325950in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.327217in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.328532in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{4.329953in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.331639in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.333330in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{4.335205in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.337235in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{4.339321in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{4.344035in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.346638in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{4.349344in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.352139in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.511673in}}%
\pgfpathlineto{\pgfqpoint{4.355201in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{4.358309in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.361524in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{4.365010in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{4.368584in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{4.372258in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.532778in}}%
\pgfpathlineto{\pgfqpoint{4.376042in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.379976in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{4.384108in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.539927in}}%
\pgfpathlineto{\pgfqpoint{4.388353in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.392713in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{4.397186in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.549791in}}%
\pgfpathlineto{\pgfqpoint{4.401770in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.552915in}}%
\pgfpathlineto{\pgfqpoint{4.406461in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{4.411252in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.561913in}}%
\pgfpathlineto{\pgfqpoint{4.421099in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.564816in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.567670in}}%
\pgfpathlineto{\pgfqpoint{4.426155in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.573192in}}%
\pgfpathlineto{\pgfqpoint{4.436594in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{4.447178in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.581374in}}%
\pgfpathlineto{\pgfqpoint{4.452484in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{4.457780in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.458177in}{1.586825in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{1.589537in}}%
\pgfpathlineto{\pgfqpoint{4.463098in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{1.592240in}}%
\pgfpathlineto{\pgfqpoint{4.468426in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{1.594985in}}%
\pgfpathlineto{\pgfqpoint{4.473668in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{1.597780in}}%
\pgfpathlineto{\pgfqpoint{4.478799in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.481136in}{1.600639in}}%
\pgfpathlineto{\pgfqpoint{4.483788in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.485728in}{1.603584in}}%
\pgfpathlineto{\pgfqpoint{4.488596in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.490320in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.494911in}{1.609903in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.499503in}{1.613460in}}%
\pgfpathlineto{\pgfqpoint{4.501291in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.504095in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{4.504593in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{4.507232in}{1.621139in}}%
\pgfpathlineto{\pgfqpoint{4.508687in}{1.624005in}}%
\pgfpathlineto{\pgfqpoint{4.508848in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{4.509027in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{4.508687in}{1.627989in}}%
\pgfpathlineto{\pgfqpoint{4.506703in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{4.504095in}{1.631907in}}%
\pgfpathlineto{\pgfqpoint{4.499503in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{4.498328in}{1.633703in}}%
\pgfpathlineto{\pgfqpoint{4.494911in}{1.634262in}}%
\pgfpathlineto{\pgfqpoint{4.490320in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{4.485728in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{4.481136in}{1.635035in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{1.634044in}}%
\pgfpathlineto{\pgfqpoint{4.459723in}{1.633703in}}%
\pgfpathlineto{\pgfqpoint{4.458177in}{1.633554in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.630957in}}%
\pgfpathlineto{\pgfqpoint{4.437776in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.630140in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.629304in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{4.422058in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.627297in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.625181in}}%
\pgfpathlineto{\pgfqpoint{4.408996in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.623962in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.621423in}}%
\pgfpathlineto{\pgfqpoint{4.397587in}{1.621139in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.620115in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{4.387339in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{4.378011in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{4.369427in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{4.361500in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{4.347037in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.598362in}}%
\pgfpathlineto{\pgfqpoint{4.334288in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{4.328333in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.591057in}}%
\pgfpathlineto{\pgfqpoint{4.322719in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{4.317404in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.585636in}}%
\pgfpathlineto{\pgfqpoint{4.312345in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.582743in}}%
\pgfpathlineto{\pgfqpoint{4.307512in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.579728in}}%
\pgfpathlineto{\pgfqpoint{4.302882in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{4.298438in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{4.290079in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{4.286156in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.562516in}}%
\pgfpathlineto{\pgfqpoint{4.282409in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{4.278847in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.275312in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{4.271901in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.550066in}}%
\pgfpathlineto{\pgfqpoint{4.268674in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.265596in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{4.262486in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{4.259576in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.256768in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{4.251398in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{4.246274in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.243806in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{4.241477in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.239163in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{4.236973in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.234778in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{4.232748in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.230643in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.228764in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.498338in}}%
\pgfpathlineto{\pgfqpoint{4.226761in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.224941in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.490609in}}%
\pgfpathlineto{\pgfqpoint{4.223155in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.221374in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.219778in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.219402in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{4.218106in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.216537in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.215129in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.214810in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{4.213647in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.212259in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.461856in}}%
\pgfpathlineto{\pgfqpoint{4.209842in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.208623in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.207548in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.206603in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.205626in}{1.447761in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.204149in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.203510in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.202992in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.202592in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.202307in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.202141in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.202095in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.202179in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.202401in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.202777in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.203328in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.204084in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.205083in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.205626in}{1.403050in}}%
\pgfpathlineto{\pgfqpoint{4.206227in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.207553in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.209247in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{4.211198in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.213474in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.214810in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{4.216159in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.219382in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.219402in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.378577in}}%
\pgfpathlineto{\pgfqpoint{4.227472in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{4.232899in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.372862in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.370648in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{4.249280in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.366098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250526in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{3.264301in}{0.612462in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{0.612443in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.612471in}}%
\pgfpathlineto{\pgfqpoint{3.278077in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{3.282669in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{3.287260in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{3.288489in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{3.287260in}{0.613035in}}%
\pgfpathlineto{\pgfqpoint{3.282669in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{3.278077in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{3.264301in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{0.613032in}}%
\pgfpathlineto{\pgfqpoint{3.248463in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{3.250526in}{0.612821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305628in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{3.310220in}{0.614621in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.614126in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.614066in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.614032in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.614018in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.614281in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.614429in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.614629in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{3.385981in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.617273in}}%
\pgfpathlineto{\pgfqpoint{3.402056in}{0.617844in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{3.410195in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{3.402056in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.621689in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{3.392411in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.623171in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.623880in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.623829in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.623379in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{3.325752in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.328374in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{3.310220in}{0.617157in}}%
\pgfpathlineto{\pgfqpoint{3.305628in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{3.302913in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.305628in}{0.615194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738924,0.673038,0.384950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.372721in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.372077in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.372274in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{4.279821in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.373845in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{4.289991in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.377631in}}%
\pgfpathlineto{\pgfqpoint{4.295396in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{4.299033in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.301617in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{4.303562in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.304988in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.306014in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.397704in}}%
\pgfpathlineto{\pgfqpoint{4.306756in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.307336in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.307730in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.307985in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.308135in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.308210in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.308234in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.308203in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.308183in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.308178in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.308200in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.308262in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.308539in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.309073in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.309452in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.309911in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.310455in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.311086in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.461617in}}%
\pgfpathlineto{\pgfqpoint{4.311884in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.313794in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.314885in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{4.316097in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.317514in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.319007in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.485758in}}%
\pgfpathlineto{\pgfqpoint{4.320600in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.322429in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.324313in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.493467in}}%
\pgfpathlineto{\pgfqpoint{4.326397in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.328590in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{4.330953in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.333433in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.505855in}}%
\pgfpathlineto{\pgfqpoint{4.336109in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.511144in}}%
\pgfpathlineto{\pgfqpoint{4.338849in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.341843in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{4.344937in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.351541in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{4.355085in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.528710in}}%
\pgfpathlineto{\pgfqpoint{4.358744in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{4.362524in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{4.366426in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.370505in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.539799in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.543213in}}%
\pgfpathlineto{\pgfqpoint{4.379029in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.546533in}}%
\pgfpathlineto{\pgfqpoint{4.383459in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{4.387995in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{4.392631in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{4.397360in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{4.402173in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{4.407060in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{4.412009in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.570775in}}%
\pgfpathlineto{\pgfqpoint{4.417028in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{4.422115in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.576436in}}%
\pgfpathlineto{\pgfqpoint{4.427223in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.579260in}}%
\pgfpathlineto{\pgfqpoint{4.432334in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.582091in}}%
\pgfpathlineto{\pgfqpoint{4.437427in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.584938in}}%
\pgfpathlineto{\pgfqpoint{4.442481in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{4.447469in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{4.452362in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.593699in}}%
\pgfpathlineto{\pgfqpoint{4.457120in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.458177in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{4.461694in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{1.599965in}}%
\pgfpathlineto{\pgfqpoint{4.466021in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{1.607225in}}%
\pgfpathlineto{\pgfqpoint{4.473542in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.476442in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{4.478469in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.479104in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{4.477236in}{1.621139in}}%
\pgfpathlineto{\pgfqpoint{4.476544in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{4.467361in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{1.624498in}}%
\pgfpathlineto{\pgfqpoint{4.458177in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{4.451823in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.624092in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.623656in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.623113in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.621712in}}%
\pgfpathlineto{\pgfqpoint{4.427608in}{1.621139in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.619970in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{4.412841in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.617867in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{4.400836in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{4.390408in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.609884in}}%
\pgfpathlineto{\pgfqpoint{4.381083in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.608246in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{4.372588in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{4.364773in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{4.357547in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{4.350748in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.594688in}}%
\pgfpathlineto{\pgfqpoint{4.344410in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.592352in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.589917in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.587410in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{4.327403in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.581995in}}%
\pgfpathlineto{\pgfqpoint{4.322321in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{4.317487in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{4.312877in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{4.308473in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.569523in}}%
\pgfpathlineto{\pgfqpoint{4.304263in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{4.300237in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.562330in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{4.292725in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.289133in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{4.285682in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.550113in}}%
\pgfpathlineto{\pgfqpoint{4.282394in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.279258in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.545590in}}%
\pgfpathlineto{\pgfqpoint{4.276138in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.540854in}}%
\pgfpathlineto{\pgfqpoint{4.273177in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.270341in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{4.267522in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.262229in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.525011in}}%
\pgfpathlineto{\pgfqpoint{4.259704in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.257242in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{4.254840in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.252521in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.512967in}}%
\pgfpathlineto{\pgfqpoint{4.250241in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.248040in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.506443in}}%
\pgfpathlineto{\pgfqpoint{4.245885in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.243782in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.499542in}}%
\pgfpathlineto{\pgfqpoint{4.241761in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.239741in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{4.235922in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.234117in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{4.232345in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.230604in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.228992in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.475836in}}%
\pgfpathlineto{\pgfqpoint{4.227361in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.225817in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.224397in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{4.222969in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.221621in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.220399in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.219402in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{4.219276in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.218135in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.217125in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.216239in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.214822in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.214810in}{1.438902in}}%
\pgfpathlineto{\pgfqpoint{4.214200in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.213714in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.213366in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.213161in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.213204in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.213477in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.213941in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.214623in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.214810in}{1.410052in}}%
\pgfpathlineto{\pgfqpoint{4.215449in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.216502in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.217861in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.219402in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{4.219573in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.221505in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.223957in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.391816in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{4.230244in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{4.234488in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{4.239831in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.376158in}}%
\pgfpathlineto{\pgfqpoint{4.246969in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.374627in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{4.259118in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.372721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314811in}{0.615766in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.614669in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.614728in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.614984in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{3.376094in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.616437in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.617440in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.617972in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.618587in}}%
\pgfpathlineto{\pgfqpoint{3.401326in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{0.620003in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{3.379879in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.623058in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{3.338298in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{3.337205in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.618004in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{3.319403in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.616356in}}%
\pgfpathlineto{\pgfqpoint{3.312798in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.314811in}{0.615766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.594798,0.684424,0.345288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.379096in}}%
\pgfpathlineto{\pgfqpoint{4.275471in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{4.285034in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.384388in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.388604in}}%
\pgfpathlineto{\pgfqpoint{4.292969in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.295185in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.296784in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.396802in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.298818in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.299425in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.299837in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.300104in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.300261in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.300339in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.300362in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.300351in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.300323in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.300277in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.300285in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.300328in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.300418in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.300563in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.300772in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.301053in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.301412in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.301858in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{4.302419in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.303090in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.303861in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.304737in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.305726in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.476125in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.308123in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.309516in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.311038in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{4.312738in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.314563in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.494389in}}%
\pgfpathlineto{\pgfqpoint{4.316547in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.318687in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.501039in}}%
\pgfpathlineto{\pgfqpoint{4.320976in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.323429in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{4.326038in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.328795in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{4.331725in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{4.334793in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.338018in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.521350in}}%
\pgfpathlineto{\pgfqpoint{4.341405in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.525538in}}%
\pgfpathlineto{\pgfqpoint{4.344931in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{4.348589in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.352385in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.533339in}}%
\pgfpathlineto{\pgfqpoint{4.356333in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.536972in}}%
\pgfpathlineto{\pgfqpoint{4.360407in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{4.364603in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{4.368913in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.547194in}}%
\pgfpathlineto{\pgfqpoint{4.373332in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.550423in}}%
\pgfpathlineto{\pgfqpoint{4.377853in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.556679in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{4.391940in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.562732in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{4.401661in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.568652in}}%
\pgfpathlineto{\pgfqpoint{4.406580in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{4.411517in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{4.416453in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{4.421367in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.583318in}}%
\pgfpathlineto{\pgfqpoint{4.426241in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.586329in}}%
\pgfpathlineto{\pgfqpoint{4.431032in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.589417in}}%
\pgfpathlineto{\pgfqpoint{4.435697in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{4.440185in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.595990in}}%
\pgfpathlineto{\pgfqpoint{4.444433in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.448357in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{4.451822in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{4.454647in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.456471in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.456610in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.452565in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.616031in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.615374in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.613162in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.612196in}}%
\pgfpathlineto{\pgfqpoint{4.410248in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.611119in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.609960in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{4.398117in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{4.387953in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{4.378971in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.601015in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{4.370866in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.597290in}}%
\pgfpathlineto{\pgfqpoint{4.363442in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.595270in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{4.356579in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.590940in}}%
\pgfpathlineto{\pgfqpoint{4.350180in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.588603in}}%
\pgfpathlineto{\pgfqpoint{4.344205in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.586142in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.583565in}}%
\pgfpathlineto{\pgfqpoint{4.338589in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{4.333270in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.578031in}}%
\pgfpathlineto{\pgfqpoint{4.328247in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{4.323486in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.571905in}}%
\pgfpathlineto{\pgfqpoint{4.318965in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{4.314663in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.565120in}}%
\pgfpathlineto{\pgfqpoint{4.310566in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.306661in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.561451in}}%
\pgfpathlineto{\pgfqpoint{4.302893in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{4.299287in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{4.295837in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{4.292543in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.289346in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{4.286264in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.280444in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.534796in}}%
\pgfpathlineto{\pgfqpoint{4.277669in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.274997in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{4.272375in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{4.269859in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.267376in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.517928in}}%
\pgfpathlineto{\pgfqpoint{4.264982in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{4.260342in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.258093in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.253752in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.251665in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{4.249592in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.247591in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.491347in}}%
\pgfpathlineto{\pgfqpoint{4.245612in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.243697in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.483830in}}%
\pgfpathlineto{\pgfqpoint{4.241828in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.239997in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.238247in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.475782in}}%
\pgfpathlineto{\pgfqpoint{4.236522in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.234874in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.233315in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.230335in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.456786in}}%
\pgfpathlineto{\pgfqpoint{4.227707in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.226507in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.225424in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.224459in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{4.223576in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.222787in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.222133in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.221618in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.221247in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.221025in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.221068in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.221361in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.221860in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.222594in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.223598in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.223994in}{1.406589in}}%
\pgfpathlineto{\pgfqpoint{4.224845in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.226404in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.397865in}}%
\pgfpathlineto{\pgfqpoint{4.230758in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.392396in}}%
\pgfpathlineto{\pgfqpoint{4.233717in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.237370in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.388413in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.385385in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.383049in}}%
\pgfpathlineto{\pgfqpoint{4.248494in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{4.259757in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.379109in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323995in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.615487in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.615686in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{3.366553in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.617127in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.617596in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{3.393141in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{0.619999in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{3.345413in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.618496in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{3.328587in}{0.616775in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{3.322347in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{0.615918in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.358622,0.626137,0.293068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.384939in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.385563in}}%
\pgfpathlineto{\pgfqpoint{4.274542in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{4.281728in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{4.285633in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{4.289980in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.291244in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.292140in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.292761in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{4.293182in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.293449in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.293598in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.293659in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.293659in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.293620in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.293561in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.293496in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.293442in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.293410in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.293413in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.293461in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.293562in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.293727in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.294280in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.294683in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.295183in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.295789in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.296514in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.297373in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.473809in}}%
\pgfpathlineto{\pgfqpoint{4.298337in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.299432in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.300681in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{4.302113in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.303642in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.305357in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.309291in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.501342in}}%
\pgfpathlineto{\pgfqpoint{4.311552in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.313919in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.507221in}}%
\pgfpathlineto{\pgfqpoint{4.316519in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.319251in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.512448in}}%
\pgfpathlineto{\pgfqpoint{4.322170in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{4.325285in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.328514in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.521621in}}%
\pgfpathlineto{\pgfqpoint{4.331922in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.525758in}}%
\pgfpathlineto{\pgfqpoint{4.335498in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{4.339224in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.343077in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.533431in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{4.351170in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.540503in}}%
\pgfpathlineto{\pgfqpoint{4.355405in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.543876in}}%
\pgfpathlineto{\pgfqpoint{4.359753in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{4.364203in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{4.368744in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{4.373367in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.556624in}}%
\pgfpathlineto{\pgfqpoint{4.378061in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.559682in}}%
\pgfpathlineto{\pgfqpoint{4.382812in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{4.392429in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{4.397260in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{4.402079in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{4.406860in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{4.411571in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{4.416172in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{4.420612in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.590749in}}%
\pgfpathlineto{\pgfqpoint{4.428718in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.434976in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.599666in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.436075in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{4.430626in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{4.421442in}{1.607699in}}%
\pgfpathlineto{\pgfqpoint{4.416850in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.406543in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.604642in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.603487in}}%
\pgfpathlineto{\pgfqpoint{4.394134in}{1.602294in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.600810in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.599313in}}%
\pgfpathlineto{\pgfqpoint{4.384255in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.597677in}}%
\pgfpathlineto{\pgfqpoint{4.375683in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.595952in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{4.368048in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.592133in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.590060in}}%
\pgfpathlineto{\pgfqpoint{4.361051in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{4.354633in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{4.348658in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.583073in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.580484in}}%
\pgfpathlineto{\pgfqpoint{4.343078in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.577741in}}%
\pgfpathlineto{\pgfqpoint{4.337853in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{4.332933in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.571786in}}%
\pgfpathlineto{\pgfqpoint{4.328288in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{4.323890in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.565137in}}%
\pgfpathlineto{\pgfqpoint{4.319718in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{4.315754in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.311984in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.557672in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{4.304943in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{4.301643in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.298495in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.544691in}}%
\pgfpathlineto{\pgfqpoint{4.295463in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{4.292530in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.289731in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.534670in}}%
\pgfpathlineto{\pgfqpoint{4.287003in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.284366in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.529229in}}%
\pgfpathlineto{\pgfqpoint{4.281815in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.279301in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{4.276895in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.517522in}}%
\pgfpathlineto{\pgfqpoint{4.274480in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.272184in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{4.269854in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.267636in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.265372in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.504856in}}%
\pgfpathlineto{\pgfqpoint{4.263215in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.261019in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.498235in}}%
\pgfpathlineto{\pgfqpoint{4.258904in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{4.254706in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.252662in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{4.250642in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.248691in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{4.246748in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.244904in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.243093in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{4.241348in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.239687in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.238091in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{4.236582in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.235171in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.233856in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{4.232638in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.231532in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.230551in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.229700in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.228986in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.433627in}}%
\pgfpathlineto{\pgfqpoint{4.228411in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.227982in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.227724in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.227648in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.227770in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.228109in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{4.228686in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.229509in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.230631in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.232101in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.233177in}{1.402586in}}%
\pgfpathlineto{\pgfqpoint{4.233983in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.236349in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{4.239364in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{4.243246in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.389530in}}%
\pgfpathlineto{\pgfqpoint{4.248606in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.387378in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{4.257581in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.384939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337771in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{3.353921in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{3.346954in}{0.616816in}}%
\pgfpathlineto{\pgfqpoint{3.342362in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{3.334961in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{0.615973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356138in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{3.383932in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{3.379097in}{0.619732in}}%
\pgfpathlineto{\pgfqpoint{3.374505in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.620335in}}%
\pgfpathlineto{\pgfqpoint{3.360730in}{0.620139in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.619550in}}%
\pgfpathlineto{\pgfqpoint{3.354689in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{0.617509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230719,0.553896,0.390049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.390865in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.390590in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.391098in}}%
\pgfpathlineto{\pgfqpoint{4.272443in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.392592in}}%
\pgfpathlineto{\pgfqpoint{4.278422in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{4.281514in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.283616in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{4.284967in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.285912in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.286974in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.287332in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.287349in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.287296in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.287195in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.287065in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.286922in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.286780in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.286650in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.286545in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.286473in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.286446in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.286471in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.286716in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.286956in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.287292in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.287740in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{4.288317in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.288927in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.289666in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.290567in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.291678in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{4.293040in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.294379in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.296031in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.497712in}}%
\pgfpathlineto{\pgfqpoint{4.297989in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.504376in}}%
\pgfpathlineto{\pgfqpoint{4.302443in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.304896in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{4.307737in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.310806in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.514742in}}%
\pgfpathlineto{\pgfqpoint{4.313933in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{4.317369in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{4.321025in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.324814in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.534291in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.537712in}}%
\pgfpathlineto{\pgfqpoint{4.341159in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{4.345558in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{4.350049in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{4.354621in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.550603in}}%
\pgfpathlineto{\pgfqpoint{4.359261in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.553695in}}%
\pgfpathlineto{\pgfqpoint{4.363958in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.556755in}}%
\pgfpathlineto{\pgfqpoint{4.368697in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.559794in}}%
\pgfpathlineto{\pgfqpoint{4.373464in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{4.378240in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{4.383005in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.568887in}}%
\pgfpathlineto{\pgfqpoint{4.387733in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.571957in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{4.396939in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{4.401324in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.581669in}}%
\pgfpathlineto{\pgfqpoint{4.405475in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.585294in}}%
\pgfpathlineto{\pgfqpoint{4.409298in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{4.412660in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.415063in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.415922in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{1.598235in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.596499in}}%
\pgfpathlineto{\pgfqpoint{4.392018in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{4.389299in}{1.595256in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{4.381698in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.592320in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{4.373295in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{4.365897in}{1.586590in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{4.359355in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{4.353308in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.579898in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{4.347735in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.574510in}}%
\pgfpathlineto{\pgfqpoint{4.342603in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{4.337802in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{4.329056in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.561430in}}%
\pgfpathlineto{\pgfqpoint{4.321330in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.320422in}{1.557524in}}%
\pgfpathlineto{\pgfqpoint{4.317795in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.315830in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{4.314416in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{4.311169in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.308197in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{4.305296in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.302501in}{1.539477in}}%
\pgfpathlineto{\pgfqpoint{4.302055in}{1.538953in}}%
\pgfpathlineto{\pgfqpoint{4.299918in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.297463in}{1.533402in}}%
\pgfpathlineto{\pgfqpoint{4.297297in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{4.294951in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{4.292871in}{1.527410in}}%
\pgfpathlineto{\pgfqpoint{4.292503in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{4.290298in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.288279in}{1.521107in}}%
\pgfpathlineto{\pgfqpoint{4.287948in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{4.285841in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{4.283687in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{4.283509in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{4.281450in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{4.279076in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{4.277008in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.274590in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.501681in}}%
\pgfpathlineto{\pgfqpoint{4.272452in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.269978in}{1.495505in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.495427in}}%
\pgfpathlineto{\pgfqpoint{4.267790in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{4.265294in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.263096in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.483063in}}%
\pgfpathlineto{\pgfqpoint{4.260647in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{4.258477in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.476686in}}%
\pgfpathlineto{\pgfqpoint{4.256119in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{4.254039in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.251852in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.469948in}}%
\pgfpathlineto{\pgfqpoint{4.249868in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.247901in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{4.246034in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.244307in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.242620in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{4.241116in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.239726in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.238438in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.443466in}}%
\pgfpathlineto{\pgfqpoint{4.237295in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.236323in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.235499in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.234836in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.234347in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.234050in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.233960in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.234098in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.234486in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.235152in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.236130in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.237463in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.237769in}{1.406994in}}%
\pgfpathlineto{\pgfqpoint{4.239293in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.241634in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.400468in}}%
\pgfpathlineto{\pgfqpoint{4.244815in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{4.249197in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.390865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164648,0.446146,0.493994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{4.268131in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{4.274020in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{4.276639in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.278368in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.409470in}}%
\pgfpathlineto{\pgfqpoint{4.279475in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.280131in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.280527in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.280724in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.280768in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.280693in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.280527in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.280292in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.280006in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.279683in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.279334in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{4.278941in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.278475in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.277982in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.277455in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.276230in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.275461in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.274504in}{1.467199in}}%
\pgfpathlineto{\pgfqpoint{4.274473in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.270686in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{4.269062in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.263108in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.465554in}}%
\pgfpathlineto{\pgfqpoint{4.259452in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{4.256375in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{4.253981in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{4.251524in}{1.454674in}}%
\pgfpathlineto{\pgfqpoint{4.249621in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{4.247737in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.447043in}}%
\pgfpathlineto{\pgfqpoint{4.246102in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.244715in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.243461in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.242369in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{4.241591in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.241013in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.240545in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.240706in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.241168in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{1.412773in}}%
\pgfpathlineto{\pgfqpoint{4.243255in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.245074in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.246953in}{1.405036in}}%
\pgfpathlineto{\pgfqpoint{4.247540in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{4.251182in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{4.258220in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.397539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.164648,0.446146,0.493994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325014in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{4.326850in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.543356in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{4.334772in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.547928in}}%
\pgfpathlineto{\pgfqpoint{4.340427in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{4.345877in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{4.351180in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{4.356359in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{4.361418in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.561673in}}%
\pgfpathlineto{\pgfqpoint{4.366339in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.567669in}}%
\pgfpathlineto{\pgfqpoint{4.371046in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{4.375587in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.379820in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{4.383589in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.388558in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.384708in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{4.376274in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{1.583231in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{4.367915in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.577504in}}%
\pgfpathlineto{\pgfqpoint{4.361073in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{4.357157in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{4.355330in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{4.352565in}{1.572363in}}%
\pgfpathlineto{\pgfqpoint{4.350137in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{4.345439in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.343381in}{1.566246in}}%
\pgfpathlineto{\pgfqpoint{4.341174in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{1.562706in}}%
\pgfpathlineto{\pgfqpoint{4.337268in}{1.561463in}}%
\pgfpathlineto{\pgfqpoint{4.334197in}{1.558811in}}%
\pgfpathlineto{\pgfqpoint{4.333648in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.330526in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{1.554164in}}%
\pgfpathlineto{\pgfqpoint{4.327799in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{4.325176in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.545759in}}%
\pgfpathlineto{\pgfqpoint{4.323745in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.542030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.892363in}{0.490432in}}{\pgfqpoint{1.832140in}{1.253200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081017,0.213780,0.471245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260728in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.269618in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.411073in}}%
\pgfpathlineto{\pgfqpoint{4.271181in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.272064in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.272519in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.272495in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.272127in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.271565in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.270825in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.269912in}{1.438959in}}%
\pgfpathlineto{\pgfqpoint{4.269906in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.267984in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.265479in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.265320in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{4.259930in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.442680in}}%
\pgfpathlineto{\pgfqpoint{4.255713in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{4.253494in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{4.251463in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.250303in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{4.249413in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.248849in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.248665in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{4.248910in}{1.420125in}}%
\pgfpathlineto{\pgfqpoint{4.249633in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{4.250875in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.251545in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{4.253285in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.256136in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{4.257890in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{4.260728in}{1.406678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.743633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892363in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{4.724503in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808433in,y=1.826966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Coarse Model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/rho.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.554716in}{3.027274in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.554716in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.554716in}{3.027274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.027274in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659628in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659628in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394771in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394771in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129913in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129913in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394771in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.518462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.479882in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.916183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.877603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.313904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.275324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.711625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.673045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.109347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.070766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.507068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.468488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.601600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{1.617313in}{2.253200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659628in}{2.507068in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{0.661099in}{2.587052in}}%
\pgfpathlineto{\pgfqpoint{0.663304in}{2.460670in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.435301in}}%
\pgfpathlineto{\pgfqpoint{0.666686in}{2.431275in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.319709in}}%
\pgfpathlineto{\pgfqpoint{0.671096in}{2.297252in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{2.296258in}}%
\pgfpathlineto{\pgfqpoint{0.676978in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{0.679183in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{1.756226in}}%
\pgfpathlineto{\pgfqpoint{0.686240in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{0.689034in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{0.691239in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{0.691975in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.692710in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{0.695209in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{1.484467in}}%
\pgfpathlineto{\pgfqpoint{0.699767in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{0.703002in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{0.710794in}{1.454251in}}%
\pgfpathlineto{\pgfqpoint{0.713000in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{0.715940in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{0.720351in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{0.720792in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{0.721821in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{0.724174in}{1.423703in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{1.419348in}}%
\pgfpathlineto{\pgfqpoint{0.726820in}{1.376418in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{0.731525in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{0.737259in}{1.365589in}}%
\pgfpathlineto{\pgfqpoint{0.737406in}{1.365589in}}%
\pgfpathlineto{\pgfqpoint{0.741964in}{1.301410in}}%
\pgfpathlineto{\pgfqpoint{0.744170in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{0.746081in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.218357in}}%
\pgfpathlineto{\pgfqpoint{0.751815in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{0.754462in}{1.210775in}}%
\pgfpathlineto{\pgfqpoint{0.760490in}{1.210574in}}%
\pgfpathlineto{\pgfqpoint{0.762695in}{1.193950in}}%
\pgfpathlineto{\pgfqpoint{0.765048in}{1.190462in}}%
\pgfpathlineto{\pgfqpoint{0.768576in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{0.777104in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{0.779309in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{0.781662in}{1.169515in}}%
\pgfpathlineto{\pgfqpoint{0.785338in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{0.790631in}{1.168716in}}%
\pgfpathlineto{\pgfqpoint{0.792836in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{0.795483in}{1.141672in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{0.800188in}{1.128446in}}%
\pgfpathlineto{\pgfqpoint{0.804451in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.128023in}}%
\pgfpathlineto{\pgfqpoint{0.808862in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{0.810921in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{1.108622in}}%
\pgfpathlineto{\pgfqpoint{0.814743in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{0.817096in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{0.821507in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.071845in}}%
\pgfpathlineto{\pgfqpoint{0.827829in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{0.827976in}{1.071186in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{0.833269in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{1.007148in}}%
\pgfpathlineto{\pgfqpoint{0.842091in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{0.858852in}{1.004900in}}%
\pgfpathlineto{\pgfqpoint{0.861057in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{0.863410in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{0.867968in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{0.869438in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{0.872967in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{0.875319in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.877966in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{0.891198in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{0.894286in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{0.908695in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{0.909577in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{0.911782in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{0.914135in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{0.851889in}}%
\pgfpathlineto{\pgfqpoint{0.925309in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.928984in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{0.931484in}{0.831915in}}%
\pgfpathlineto{\pgfqpoint{0.937071in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{0.948098in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{0.950745in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{0.958684in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{0.972946in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{0.981327in}{0.793237in}}%
\pgfpathlineto{\pgfqpoint{0.992648in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{0.994853in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{0.997647in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{1.006763in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{1.033522in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{1.035727in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{1.038080in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{1.039697in}{0.764647in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.049401in}{0.746871in}}%
\pgfpathlineto{\pgfqpoint{1.051606in}{0.741676in}}%
\pgfpathlineto{\pgfqpoint{1.054547in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{0.702591in}}%
\pgfpathlineto{\pgfqpoint{1.063074in}{0.700482in}}%
\pgfpathlineto{\pgfqpoint{1.068073in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{1.097626in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{0.692992in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{1.159231in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{1.176727in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{1.259652in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{1.262445in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.272149in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{1.281853in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{1.284058in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{1.286852in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{1.293909in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{1.298761in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{1.301702in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{1.313464in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{1.378304in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{1.383744in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{0.626894in}}%
\pgfpathlineto{\pgfqpoint{1.427264in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{1.461522in}{0.622558in}}%
\pgfpathlineto{\pgfqpoint{1.557825in}{0.622576in}}%
\pgfpathlineto{\pgfqpoint{1.589878in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{1.595024in}{0.615897in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.617813in}{0.615128in}}%
\pgfpathlineto{\pgfqpoint{1.622224in}{0.602787in}}%
\pgfpathlineto{\pgfqpoint{1.625899in}{0.602049in}}%
\pgfpathlineto{\pgfqpoint{1.655746in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{2.031551in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{2.036109in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{2.039197in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{2.054635in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{2.129913in}{0.577429in}}%
\pgfpathlineto{\pgfqpoint{2.129913in}{0.577429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.728200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394771in,y=2.811534in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont j = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837403in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{2.837403in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{2.837403in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910917in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910917in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499031in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499031in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087145in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087145in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646059in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{0.577418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=0.538838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{0.833411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=0.794831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{1.089404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=1.050824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{1.345397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=1.306817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{1.601390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=1.562809in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{1.857383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=1.818802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{2.113375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=2.074795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{2.369368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=2.330788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837403in}{2.625361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530301in, y=2.586781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474745in,y=1.601600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837403in}{0.475000in}}{\pgfqpoint{1.617313in}{2.253200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910917in}{2.625361in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{2.911476in}{2.620018in}}%
\pgfpathlineto{\pgfqpoint{2.911652in}{2.620051in}}%
\pgfpathlineto{\pgfqpoint{2.912828in}{2.611565in}}%
\pgfpathlineto{\pgfqpoint{2.913005in}{2.611617in}}%
\pgfpathlineto{\pgfqpoint{2.913563in}{2.605051in}}%
\pgfpathlineto{\pgfqpoint{2.913652in}{2.605080in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{2.595150in}}%
\pgfpathlineto{\pgfqpoint{2.916798in}{2.581657in}}%
\pgfpathlineto{\pgfqpoint{2.917151in}{2.580672in}}%
\pgfpathlineto{\pgfqpoint{2.918504in}{2.571900in}}%
\pgfpathlineto{\pgfqpoint{2.918533in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{2.918739in}{2.571951in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.570962in}}%
\pgfpathlineto{\pgfqpoint{2.918827in}{2.570964in}}%
\pgfpathlineto{\pgfqpoint{2.920180in}{2.562245in}}%
\pgfpathlineto{\pgfqpoint{2.920327in}{2.561276in}}%
\pgfpathlineto{\pgfqpoint{2.921738in}{2.551424in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{2.921915in}{2.549040in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{2.549040in}}%
\pgfpathlineto{\pgfqpoint{2.923414in}{2.536208in}}%
\pgfpathlineto{\pgfqpoint{2.923767in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{2.925443in}{2.513959in}}%
\pgfpathlineto{\pgfqpoint{2.925532in}{2.512979in}}%
\pgfpathlineto{\pgfqpoint{2.926972in}{2.502828in}}%
\pgfpathlineto{\pgfqpoint{2.927149in}{2.501870in}}%
\pgfpathlineto{\pgfqpoint{2.928649in}{2.489372in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{2.470342in}}%
\pgfpathlineto{\pgfqpoint{2.930648in}{2.470427in}}%
\pgfpathlineto{\pgfqpoint{2.930942in}{2.469685in}}%
\pgfpathlineto{\pgfqpoint{2.932648in}{2.449072in}}%
\pgfpathlineto{\pgfqpoint{2.932707in}{2.449066in}}%
\pgfpathlineto{\pgfqpoint{2.932765in}{2.448090in}}%
\pgfpathlineto{\pgfqpoint{2.934118in}{2.439326in}}%
\pgfpathlineto{\pgfqpoint{2.934236in}{2.438381in}}%
\pgfpathlineto{\pgfqpoint{2.935735in}{2.425043in}}%
\pgfpathlineto{\pgfqpoint{2.936029in}{2.424067in}}%
\pgfpathlineto{\pgfqpoint{2.937353in}{2.416809in}}%
\pgfpathlineto{\pgfqpoint{2.940881in}{2.383632in}}%
\pgfpathlineto{\pgfqpoint{2.940970in}{2.383806in}}%
\pgfpathlineto{\pgfqpoint{2.941058in}{2.380865in}}%
\pgfpathlineto{\pgfqpoint{2.941381in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{2.942852in}{2.367906in}}%
\pgfpathlineto{\pgfqpoint{2.942881in}{2.367920in}}%
\pgfpathlineto{\pgfqpoint{2.942910in}{2.366943in}}%
\pgfpathlineto{\pgfqpoint{2.943175in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{2.944822in}{2.346714in}}%
\pgfpathlineto{\pgfqpoint{2.944881in}{2.346799in}}%
\pgfpathlineto{\pgfqpoint{2.945204in}{2.345835in}}%
\pgfpathlineto{\pgfqpoint{2.946527in}{2.338009in}}%
\pgfpathlineto{\pgfqpoint{2.946645in}{2.337034in}}%
\pgfpathlineto{\pgfqpoint{2.948350in}{2.316642in}}%
\pgfpathlineto{\pgfqpoint{2.948468in}{2.315683in}}%
\pgfpathlineto{\pgfqpoint{2.949791in}{2.305692in}}%
\pgfpathlineto{\pgfqpoint{2.949850in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{2.949968in}{2.305027in}}%
\pgfpathlineto{\pgfqpoint{2.951320in}{2.297201in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{2.296551in}}%
\pgfpathlineto{\pgfqpoint{2.952820in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{2.952938in}{2.284528in}}%
\pgfpathlineto{\pgfqpoint{2.953114in}{2.283540in}}%
\pgfpathlineto{\pgfqpoint{2.954643in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{2.954908in}{2.269166in}}%
\pgfpathlineto{\pgfqpoint{2.956261in}{2.259278in}}%
\pgfpathlineto{\pgfqpoint{2.956319in}{2.259287in}}%
\pgfpathlineto{\pgfqpoint{2.956584in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{2.958054in}{2.241724in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{2.241818in}}%
\pgfpathlineto{\pgfqpoint{2.958525in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{2.960436in}{2.215081in}}%
\pgfpathlineto{\pgfqpoint{2.960936in}{2.214161in}}%
\pgfpathlineto{\pgfqpoint{2.962377in}{2.201697in}}%
\pgfpathlineto{\pgfqpoint{2.962406in}{2.201710in}}%
\pgfpathlineto{\pgfqpoint{2.962495in}{2.200826in}}%
\pgfpathlineto{\pgfqpoint{2.964229in}{2.180838in}}%
\pgfpathlineto{\pgfqpoint{2.964259in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{2.964465in}{2.180875in}}%
\pgfpathlineto{\pgfqpoint{2.964494in}{2.179911in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{2.179911in}}%
\pgfpathlineto{\pgfqpoint{2.966258in}{2.159956in}}%
\pgfpathlineto{\pgfqpoint{2.966376in}{2.159969in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{2.966523in}{2.159164in}}%
\pgfpathlineto{\pgfqpoint{2.968258in}{2.140155in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{2.139078in}}%
\pgfpathlineto{\pgfqpoint{2.970581in}{2.115159in}}%
\pgfpathlineto{\pgfqpoint{2.970787in}{2.114737in}}%
\pgfpathlineto{\pgfqpoint{2.972669in}{2.091592in}}%
\pgfpathlineto{\pgfqpoint{2.972875in}{2.090594in}}%
\pgfpathlineto{\pgfqpoint{2.974198in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{2.974374in}{2.076517in}}%
\pgfpathlineto{\pgfqpoint{2.974698in}{2.075521in}}%
\pgfpathlineto{\pgfqpoint{2.976580in}{2.052195in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{2.051284in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{1.982219in}}%
\pgfpathlineto{\pgfqpoint{2.983079in}{1.982281in}}%
\pgfpathlineto{\pgfqpoint{2.983196in}{1.981286in}}%
\pgfpathlineto{\pgfqpoint{2.983667in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{2.985460in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{1.953888in}}%
\pgfpathlineto{\pgfqpoint{2.985607in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{2.985637in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{2.987136in}{1.940037in}}%
\pgfpathlineto{\pgfqpoint{2.987313in}{1.940083in}}%
\pgfpathlineto{\pgfqpoint{2.987342in}{1.939108in}}%
\pgfpathlineto{\pgfqpoint{2.987460in}{1.939111in}}%
\pgfpathlineto{\pgfqpoint{2.988813in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{2.988842in}{1.929774in}}%
\pgfpathlineto{\pgfqpoint{2.988871in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{2.988960in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.928045in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{1.915305in}}%
\pgfpathlineto{\pgfqpoint{2.991430in}{1.914299in}}%
\pgfpathlineto{\pgfqpoint{2.992724in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{2.992782in}{1.905378in}}%
\pgfpathlineto{\pgfqpoint{2.994047in}{1.901122in}}%
\pgfpathlineto{\pgfqpoint{2.994164in}{1.901216in}}%
\pgfpathlineto{\pgfqpoint{2.995517in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{2.997605in}{1.879195in}}%
\pgfpathlineto{\pgfqpoint{2.998958in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{2.999163in}{1.870430in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.857649in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{3.002486in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{1.840559in}}%
\pgfpathlineto{\pgfqpoint{3.003868in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{3.004104in}{1.840754in}}%
\pgfpathlineto{\pgfqpoint{3.004251in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{3.005839in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{3.006485in}{1.822203in}}%
\pgfpathlineto{\pgfqpoint{3.007720in}{1.812767in}}%
\pgfpathlineto{\pgfqpoint{3.007868in}{1.812796in}}%
\pgfpathlineto{\pgfqpoint{3.007926in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{3.009397in}{1.799210in}}%
\pgfpathlineto{\pgfqpoint{3.009691in}{1.798318in}}%
\pgfpathlineto{\pgfqpoint{3.011455in}{1.777765in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.756897in}}%
\pgfpathlineto{\pgfqpoint{3.014454in}{1.756969in}}%
\pgfpathlineto{\pgfqpoint{3.014572in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{3.016072in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{3.016483in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{1.717124in}}%
\pgfpathlineto{\pgfqpoint{3.019806in}{1.703067in}}%
\pgfpathlineto{\pgfqpoint{3.020012in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{3.020394in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{1.691108in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{1.691264in}}%
\pgfpathlineto{\pgfqpoint{3.024335in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{3.021894in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.679285in}}%
\pgfpathlineto{\pgfqpoint{3.024394in}{1.679480in}}%
\pgfpathlineto{\pgfqpoint{3.024629in}{1.676566in}}%
\pgfpathlineto{\pgfqpoint{3.025158in}{1.677234in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{3.025276in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{1.682398in}}%
\pgfpathlineto{\pgfqpoint{3.026393in}{1.679279in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{3.027746in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{3.028540in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{3.029863in}{1.658235in}}%
\pgfpathlineto{\pgfqpoint{3.030098in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{3.031833in}{1.636396in}}%
\pgfpathlineto{\pgfqpoint{3.032127in}{1.635393in}}%
\pgfpathlineto{\pgfqpoint{3.033539in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{3.034039in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{3.035450in}{1.613354in}}%
\pgfpathlineto{\pgfqpoint{3.035685in}{1.612439in}}%
\pgfpathlineto{\pgfqpoint{3.036832in}{1.607046in}}%
\pgfpathlineto{\pgfqpoint{3.036009in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{3.036950in}{1.607442in}}%
\pgfpathlineto{\pgfqpoint{3.037126in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{3.038685in}{1.588076in}}%
\pgfpathlineto{\pgfqpoint{3.038773in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{3.039067in}{1.587340in}}%
\pgfpathlineto{\pgfqpoint{3.042125in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{3.042155in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{3.042184in}{1.546482in}}%
\pgfpathlineto{\pgfqpoint{3.042743in}{1.539322in}}%
\pgfpathlineto{\pgfqpoint{3.044154in}{1.525996in}}%
\pgfpathlineto{\pgfqpoint{3.044507in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{3.045007in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{1.522960in}}%
\pgfpathlineto{\pgfqpoint{3.046213in}{1.522079in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{3.047565in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{3.047595in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{3.049447in}{1.497212in}}%
\pgfpathlineto{\pgfqpoint{3.049565in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{3.051447in}{1.479817in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{1.478792in}}%
\pgfpathlineto{\pgfqpoint{3.053446in}{1.463366in}}%
\pgfpathlineto{\pgfqpoint{3.054093in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{3.055387in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{3.055564in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.056769in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{3.056857in}{1.450171in}}%
\pgfpathlineto{\pgfqpoint{3.058151in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{3.058328in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{3.059651in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{3.060121in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{3.060592in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{3.061298in}{1.431200in}}%
\pgfpathlineto{\pgfqpoint{3.062239in}{1.430164in}}%
\pgfpathlineto{\pgfqpoint{3.063738in}{1.416376in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{3.064973in}{1.408772in}}%
\pgfpathlineto{\pgfqpoint{3.065120in}{1.408798in}}%
\pgfpathlineto{\pgfqpoint{3.065356in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{3.066620in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{3.066679in}{1.402604in}}%
\pgfpathlineto{\pgfqpoint{3.066708in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{3.068414in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{3.068502in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{3.070707in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{3.073207in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{3.073236in}{1.347845in}}%
\pgfpathlineto{\pgfqpoint{3.073413in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{3.074618in}{1.342973in}}%
\pgfpathlineto{\pgfqpoint{3.075118in}{1.342246in}}%
\pgfpathlineto{\pgfqpoint{3.076530in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{3.076794in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{1.294579in}}%
\pgfpathlineto{\pgfqpoint{3.084411in}{1.286984in}}%
\pgfpathlineto{\pgfqpoint{3.084822in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{3.085851in}{1.273675in}}%
\pgfpathlineto{\pgfqpoint{3.086293in}{1.274311in}}%
\pgfpathlineto{\pgfqpoint{3.086792in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{3.087292in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{3.088086in}{1.271923in}}%
\pgfpathlineto{\pgfqpoint{3.088174in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{3.088263in}{1.270978in}}%
\pgfpathlineto{\pgfqpoint{3.088380in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{3.088410in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{3.088439in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{3.089880in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{3.089968in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{3.090056in}{1.255216in}}%
\pgfpathlineto{\pgfqpoint{3.091380in}{1.250096in}}%
\pgfpathlineto{\pgfqpoint{3.091468in}{1.249088in}}%
\pgfpathlineto{\pgfqpoint{3.092850in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.238785in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{3.097290in}{1.213481in}}%
\pgfpathlineto{\pgfqpoint{3.098613in}{1.205719in}}%
\pgfpathlineto{\pgfqpoint{3.099084in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{3.099172in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{3.099584in}{1.206444in}}%
\pgfpathlineto{\pgfqpoint{3.100172in}{1.204951in}}%
\pgfpathlineto{\pgfqpoint{3.100554in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{3.102025in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{3.102466in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{3.105259in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{3.106112in}{1.187176in}}%
\pgfpathlineto{\pgfqpoint{3.106524in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{3.107288in}{1.184248in}}%
\pgfpathlineto{\pgfqpoint{3.107847in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{3.109229in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{3.109347in}{1.173019in}}%
\pgfpathlineto{\pgfqpoint{3.109935in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.110052in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{3.110082in}{1.179894in}}%
\pgfpathlineto{\pgfqpoint{3.110229in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{3.110435in}{1.181061in}}%
\pgfpathlineto{\pgfqpoint{3.111758in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{3.111787in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{3.111993in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.112111in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{3.112258in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{3.113316in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{3.113493in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{3.114228in}{1.192277in}}%
\pgfpathlineto{\pgfqpoint{3.115110in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{3.115375in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.189080in}}%
\pgfpathlineto{\pgfqpoint{3.117168in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{3.118315in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{3.118374in}{1.181262in}}%
\pgfpathlineto{\pgfqpoint{3.118992in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{1.177183in}}%
\pgfpathlineto{\pgfqpoint{3.120756in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{3.121785in}{1.175129in}}%
\pgfpathlineto{\pgfqpoint{3.121873in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{1.175218in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{3.122285in}{1.174246in}}%
\pgfpathlineto{\pgfqpoint{3.123638in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{3.123697in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{3.123844in}{1.163278in}}%
\pgfpathlineto{\pgfqpoint{3.125020in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{3.125637in}{1.159245in}}%
\pgfpathlineto{\pgfqpoint{3.125961in}{1.158250in}}%
\pgfpathlineto{\pgfqpoint{3.127166in}{1.153320in}}%
\pgfpathlineto{\pgfqpoint{3.127196in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{3.128431in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{3.129137in}{1.146469in}}%
\pgfpathlineto{\pgfqpoint{3.129695in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{3.130048in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{1.138696in}}%
\pgfpathlineto{\pgfqpoint{3.131342in}{1.138868in}}%
\pgfpathlineto{\pgfqpoint{3.131371in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{3.131460in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{3.131518in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{3.132989in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{3.133753in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{3.134518in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{3.135165in}{1.114050in}}%
\pgfpathlineto{\pgfqpoint{3.136282in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{3.137517in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{3.137664in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{3.137870in}{1.104619in}}%
\pgfpathlineto{\pgfqpoint{3.137899in}{1.104003in}}%
\pgfpathlineto{\pgfqpoint{3.138017in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{3.138458in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{3.138929in}{1.105791in}}%
\pgfpathlineto{\pgfqpoint{3.139487in}{1.105681in}}%
\pgfpathlineto{\pgfqpoint{3.140869in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{3.142222in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{3.143369in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{3.144633in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{3.144692in}{1.079811in}}%
\pgfpathlineto{\pgfqpoint{3.146192in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{3.146633in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{3.147780in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{3.147868in}{1.067270in}}%
\pgfpathlineto{\pgfqpoint{3.149338in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{3.149397in}{1.066128in}}%
\pgfpathlineto{\pgfqpoint{3.149427in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{3.149456in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{3.150338in}{1.070128in}}%
\pgfpathlineto{\pgfqpoint{3.150573in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{3.150750in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{3.151838in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{3.153632in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{3.153690in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{3.153720in}{1.050654in}}%
\pgfpathlineto{\pgfqpoint{3.153867in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{3.155072in}{1.046979in}}%
\pgfpathlineto{\pgfqpoint{3.155955in}{1.045913in}}%
\pgfpathlineto{\pgfqpoint{3.157072in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{3.157160in}{1.045891in}}%
\pgfpathlineto{\pgfqpoint{3.158219in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{3.158278in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{3.158631in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{3.159395in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{3.159924in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.038599in}}%
\pgfpathlineto{\pgfqpoint{3.162071in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{3.162483in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{3.163865in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{3.164071in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{3.164776in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{3.164806in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{3.165364in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{3.166776in}{1.010167in}}%
\pgfpathlineto{\pgfqpoint{3.168599in}{1.009338in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{1.008313in}}%
\pgfpathlineto{\pgfqpoint{3.174127in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{3.175421in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{3.175686in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{3.176950in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{3.179244in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{3.179656in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{3.180891in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{3.185331in}{0.957721in}}%
\pgfpathlineto{\pgfqpoint{3.186478in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{3.187125in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{3.187448in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{3.188683in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{3.188860in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{3.190124in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{3.190536in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{3.191741in}{0.936214in}}%
\pgfpathlineto{\pgfqpoint{3.193065in}{0.935136in}}%
\pgfpathlineto{\pgfqpoint{3.193653in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{3.194770in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{3.194888in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{3.195358in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{3.196623in}{0.922697in}}%
\pgfpathlineto{\pgfqpoint{3.197534in}{0.921238in}}%
\pgfpathlineto{\pgfqpoint{3.198681in}{0.918695in}}%
\pgfpathlineto{\pgfqpoint{3.198769in}{0.918701in}}%
\pgfpathlineto{\pgfqpoint{3.200857in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{3.202298in}{0.915622in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{0.912403in}}%
\pgfpathlineto{\pgfqpoint{3.203474in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{3.204062in}{0.912393in}}%
\pgfpathlineto{\pgfqpoint{3.205180in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{3.205474in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{3.206650in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{3.208238in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{3.209444in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{3.215560in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{3.215648in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{3.216766in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{3.217442in}{0.880155in}}%
\pgfpathlineto{\pgfqpoint{3.217912in}{0.880192in}}%
\pgfpathlineto{\pgfqpoint{3.218442in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{3.219647in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{3.219824in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{3.220647in}{0.868534in}}%
\pgfpathlineto{\pgfqpoint{3.221765in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{3.223617in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{3.224764in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{3.224882in}{0.857783in}}%
\pgfpathlineto{\pgfqpoint{3.225323in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{0.853314in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{3.226940in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{3.228645in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{3.229145in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{3.230322in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{0.841497in}}%
\pgfpathlineto{\pgfqpoint{3.232086in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{3.234115in}{0.839267in}}%
\pgfpathlineto{\pgfqpoint{3.235291in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{3.239232in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{0.822164in}}%
\pgfpathlineto{\pgfqpoint{3.239526in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{3.240790in}{0.815954in}}%
\pgfpathlineto{\pgfqpoint{3.241084in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{3.242260in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{3.243054in}{0.811056in}}%
\pgfpathlineto{\pgfqpoint{3.244289in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{3.245113in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{3.248494in}{0.798340in}}%
\pgfpathlineto{\pgfqpoint{3.249641in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{3.250553in}{0.794325in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{3.252288in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.253493in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{3.253846in}{0.785579in}}%
\pgfpathlineto{\pgfqpoint{3.255052in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{3.257110in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{3.259492in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{3.262550in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{3.263021in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{0.780450in}}%
\pgfpathlineto{\pgfqpoint{3.263815in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{3.265314in}{0.775111in}}%
\pgfpathlineto{\pgfqpoint{3.266344in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{3.266461in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{3.266579in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{3.266608in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{3.266991in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{0.771449in}}%
\pgfpathlineto{\pgfqpoint{3.269167in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{3.269402in}{0.766822in}}%
\pgfpathlineto{\pgfqpoint{3.270519in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{3.271901in}{0.757060in}}%
\pgfpathlineto{\pgfqpoint{3.271960in}{0.756165in}}%
\pgfpathlineto{\pgfqpoint{3.272725in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{3.273166in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{3.273695in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{3.274930in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{3.275548in}{0.746407in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{0.745395in}}%
\pgfpathlineto{\pgfqpoint{3.276665in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{0.744335in}}%
\pgfpathlineto{\pgfqpoint{3.279635in}{0.743305in}}%
\pgfpathlineto{\pgfqpoint{3.280752in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{3.284016in}{0.729283in}}%
\pgfpathlineto{\pgfqpoint{3.284899in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{3.285340in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{3.286369in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{3.287574in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{3.287869in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{3.287898in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{3.288221in}{0.715399in}}%
\pgfpathlineto{\pgfqpoint{3.289956in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{3.290427in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{3.291191in}{0.709900in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{0.708922in}}%
\pgfpathlineto{\pgfqpoint{3.293750in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{3.293779in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{3.294279in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{3.294308in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{3.295573in}{0.698939in}}%
\pgfpathlineto{\pgfqpoint{3.298513in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{3.299660in}{0.696858in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{0.692830in}}%
\pgfpathlineto{\pgfqpoint{3.303130in}{0.691812in}}%
\pgfpathlineto{\pgfqpoint{3.303248in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{3.304248in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{3.305365in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{3.305571in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{0.686483in}}%
\pgfpathlineto{\pgfqpoint{3.309511in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{3.310746in}{0.679631in}}%
\pgfpathlineto{\pgfqpoint{3.310776in}{0.679637in}}%
\pgfpathlineto{\pgfqpoint{3.311658in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{3.312834in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{3.315039in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{3.316216in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{3.316274in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{3.317451in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{3.317892in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{3.319068in}{0.650889in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{3.320215in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{3.322508in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{3.323626in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{3.323655in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{3.325861in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{3.326655in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{3.327801in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.637106in}}%
\pgfpathlineto{\pgfqpoint{3.329037in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{3.335094in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{3.337358in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{3.338152in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{3.338623in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{3.339740in}{0.627827in}}%
\pgfpathlineto{\pgfqpoint{3.340564in}{0.624824in}}%
\pgfpathlineto{\pgfqpoint{3.340916in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{3.348268in}{0.623893in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.620931in}}%
\pgfpathlineto{\pgfqpoint{3.349444in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{3.350885in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{3.352002in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{3.353473in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{3.354384in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{3.354590in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{3.361118in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{3.362383in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{3.362618in}{0.611168in}}%
\pgfpathlineto{\pgfqpoint{3.363735in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.369852in}{0.609897in}}%
\pgfpathlineto{\pgfqpoint{3.370998in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{3.375409in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{3.381026in}{0.604951in}}%
\pgfpathlineto{\pgfqpoint{3.382114in}{0.603859in}}%
\pgfpathlineto{\pgfqpoint{3.382143in}{0.603861in}}%
\pgfpathlineto{\pgfqpoint{3.383672in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{3.387142in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{3.388289in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{3.400669in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{3.401845in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{0.597216in}}%
\pgfpathlineto{\pgfqpoint{3.411578in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{3.412696in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{3.424958in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{0.590758in}}%
\pgfpathlineto{\pgfqpoint{3.425987in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{0.590255in}}%
\pgfpathlineto{\pgfqpoint{3.426899in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{3.428016in}{0.586585in}}%
\pgfpathlineto{\pgfqpoint{3.428075in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{3.429192in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{3.429222in}{0.584860in}}%
\pgfpathlineto{\pgfqpoint{3.430310in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{3.440690in}{0.584634in}}%
\pgfpathlineto{\pgfqpoint{3.441807in}{0.583679in}}%
\pgfpathlineto{\pgfqpoint{3.487621in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{3.488739in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{3.506118in}{0.581445in}}%
\pgfpathlineto{\pgfqpoint{3.507235in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{3.542110in}{0.579659in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{3.576868in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{3.586425in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{3.622064in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{3.623182in}{0.577545in}}%
\pgfpathlineto{\pgfqpoint{4.381202in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{4.381202in}{0.577419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837403in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.837403in}{2.728200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837403in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646059in,y=2.811534in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont j = 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/trace-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.028850in}{3.475924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.028850in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.028850in}{3.475924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.475924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{1.887841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730499in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730499in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800728in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800728in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679128in}{2.107138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=2.043824in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679128in}{2.478264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=2.414950in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=2.285466in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679128in}{1.887841in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730499in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{0.731013in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{0.731527in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{0.732298in}{2.098378in}}%
\pgfpathlineto{\pgfqpoint{0.732555in}{2.081876in}}%
\pgfpathlineto{\pgfqpoint{0.733069in}{2.158792in}}%
\pgfpathlineto{\pgfqpoint{0.733326in}{1.931977in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{0.740262in}{2.056077in}}%
\pgfpathlineto{\pgfqpoint{0.740776in}{2.056077in}}%
\pgfpathlineto{\pgfqpoint{0.741547in}{1.930586in}}%
\pgfpathlineto{\pgfqpoint{0.781369in}{1.930717in}}%
\pgfpathlineto{\pgfqpoint{0.782140in}{2.069742in}}%
\pgfpathlineto{\pgfqpoint{0.782654in}{2.069742in}}%
\pgfpathlineto{\pgfqpoint{0.783425in}{2.228323in}}%
\pgfpathlineto{\pgfqpoint{0.785480in}{2.228323in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{2.210576in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{2.210576in}}%
\pgfpathlineto{\pgfqpoint{0.790362in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{0.793445in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{0.794215in}{2.312601in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{2.312601in}}%
\pgfpathlineto{\pgfqpoint{0.801923in}{2.311580in}}%
\pgfpathlineto{\pgfqpoint{0.803721in}{2.311580in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{2.346405in}}%
\pgfpathlineto{\pgfqpoint{0.806034in}{2.346405in}}%
\pgfpathlineto{\pgfqpoint{0.806804in}{2.302212in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{2.302212in}}%
\pgfpathlineto{\pgfqpoint{0.808860in}{2.229632in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{2.229632in}}%
\pgfpathlineto{\pgfqpoint{0.818109in}{2.081183in}}%
\pgfpathlineto{\pgfqpoint{0.821449in}{2.081183in}}%
\pgfpathlineto{\pgfqpoint{0.822220in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{0.826330in}{2.117007in}}%
\pgfpathlineto{\pgfqpoint{0.827101in}{2.085641in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{2.085641in}}%
\pgfpathlineto{\pgfqpoint{0.835322in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{0.872833in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{0.873603in}{1.933318in}}%
\pgfpathlineto{\pgfqpoint{0.875402in}{1.933318in}}%
\pgfpathlineto{\pgfqpoint{0.875659in}{2.300071in}}%
\pgfpathlineto{\pgfqpoint{0.875916in}{2.118008in}}%
\pgfpathlineto{\pgfqpoint{0.876686in}{2.118008in}}%
\pgfpathlineto{\pgfqpoint{0.877457in}{2.212862in}}%
\pgfpathlineto{\pgfqpoint{0.879770in}{2.212862in}}%
\pgfpathlineto{\pgfqpoint{0.880540in}{1.929955in}}%
\pgfpathlineto{\pgfqpoint{0.881311in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{0.887991in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.895955in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.896726in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{1.933382in}}%
\pgfpathlineto{\pgfqpoint{1.003091in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{1.020561in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{2.342643in}}%
\pgfpathlineto{\pgfqpoint{1.021075in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{1.024158in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{1.024929in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{1.025186in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{1.025957in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{1.031352in}{1.967040in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{1.043941in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{1.044712in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{1.047024in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.165721in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.166491in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{2.234078in}}%
\pgfpathlineto{\pgfqpoint{1.168290in}{2.234078in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.991427in}}%
\pgfpathlineto{\pgfqpoint{1.169831in}{1.991427in}}%
\pgfpathlineto{\pgfqpoint{1.170602in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{1.178310in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{1.179080in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{1.182163in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{1.182934in}{1.993171in}}%
\pgfpathlineto{\pgfqpoint{1.261295in}{1.993171in}}%
\pgfpathlineto{\pgfqpoint{1.262065in}{1.941039in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.941039in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{1.311394in}{2.163545in}}%
\pgfpathlineto{\pgfqpoint{1.312165in}{1.966016in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{1.966016in}}%
\pgfpathlineto{\pgfqpoint{1.321414in}{2.476345in}}%
\pgfpathlineto{\pgfqpoint{1.325267in}{2.476345in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{2.066970in}}%
\pgfpathlineto{\pgfqpoint{1.326809in}{2.066970in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{1.329635in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{1.971033in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{2.095117in}}%
\pgfpathlineto{\pgfqpoint{1.344536in}{2.095117in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{1.360465in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{1.361236in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.369458in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.370228in}{1.943334in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{1.943334in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{1.425980in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{1.439340in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{1.440110in}{1.977128in}}%
\pgfpathlineto{\pgfqpoint{1.456039in}{1.977128in}}%
\pgfpathlineto{\pgfqpoint{1.456810in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{1.458095in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{1.458865in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{1.459122in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{1.995229in}}%
\pgfpathlineto{\pgfqpoint{1.461435in}{1.995229in}}%
\pgfpathlineto{\pgfqpoint{1.462205in}{2.063616in}}%
\pgfpathlineto{\pgfqpoint{1.462976in}{2.007498in}}%
\pgfpathlineto{\pgfqpoint{1.464004in}{2.007498in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{2.046300in}}%
\pgfpathlineto{\pgfqpoint{1.466573in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{1.467344in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{1.468114in}{2.205223in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{2.205223in}}%
\pgfpathlineto{\pgfqpoint{1.472739in}{2.025650in}}%
\pgfpathlineto{\pgfqpoint{1.474024in}{2.025650in}}%
\pgfpathlineto{\pgfqpoint{1.474794in}{2.079832in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{2.079832in}}%
\pgfpathlineto{\pgfqpoint{1.477620in}{1.989911in}}%
\pgfpathlineto{\pgfqpoint{1.478391in}{1.989911in}}%
\pgfpathlineto{\pgfqpoint{1.478648in}{1.948515in}}%
\pgfpathlineto{\pgfqpoint{1.479419in}{2.021088in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{2.021088in}}%
\pgfpathlineto{\pgfqpoint{1.493293in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{1.494063in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{1.498945in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{1.576277in}{2.015133in}}%
\pgfpathlineto{\pgfqpoint{1.590408in}{2.015133in}}%
\pgfpathlineto{\pgfqpoint{1.591179in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{2.065954in}}%
\pgfpathlineto{\pgfqpoint{1.598629in}{2.037372in}}%
\pgfpathlineto{\pgfqpoint{1.601199in}{2.037372in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{1.966560in}}%
\pgfpathlineto{\pgfqpoint{1.602997in}{1.966560in}}%
\pgfpathlineto{\pgfqpoint{1.603768in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{1.604282in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{1.611989in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{1.612760in}{2.209543in}}%
\pgfpathlineto{\pgfqpoint{1.615329in}{2.209543in}}%
\pgfpathlineto{\pgfqpoint{1.616100in}{2.204943in}}%
\pgfpathlineto{\pgfqpoint{1.624578in}{2.204943in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.052126in}}%
\pgfpathlineto{\pgfqpoint{1.626377in}{2.052126in}}%
\pgfpathlineto{\pgfqpoint{1.627147in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{1.636910in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{1.638709in}{2.021689in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{2.021689in}}%
\pgfpathlineto{\pgfqpoint{1.650784in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{1.704480in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{1.705251in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{1.746358in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{2.045841in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{1.747129in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{1.754066in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{1.754836in}{2.009990in}}%
\pgfpathlineto{\pgfqpoint{1.757919in}{2.009990in}}%
\pgfpathlineto{\pgfqpoint{1.757919in}{2.009990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809290in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{1.887841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244209in,y=2.766424in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.887841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404527in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404527in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474756in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474756in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353156in}{1.911452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990879in, y=1.848138in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353156in}{2.655547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990879in, y=2.592233in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.353156in}{1.887841in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404527in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.405041in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.405555in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{2.622585in}}%
\pgfpathlineto{\pgfqpoint{2.406583in}{2.622531in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{2.529392in}}%
\pgfpathlineto{\pgfqpoint{2.413519in}{2.529392in}}%
\pgfpathlineto{\pgfqpoint{2.414290in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{2.414804in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{2.415575in}{2.416964in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{2.416964in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{2.298196in}}%
\pgfpathlineto{\pgfqpoint{2.455397in}{2.298196in}}%
\pgfpathlineto{\pgfqpoint{2.456168in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{2.456682in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{2.457453in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{2.459508in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{2.460279in}{2.200665in}}%
\pgfpathlineto{\pgfqpoint{2.463619in}{2.200665in}}%
\pgfpathlineto{\pgfqpoint{2.464389in}{2.087894in}}%
\pgfpathlineto{\pgfqpoint{2.467472in}{2.087894in}}%
\pgfpathlineto{\pgfqpoint{2.468243in}{2.096864in}}%
\pgfpathlineto{\pgfqpoint{2.475180in}{2.096864in}}%
\pgfpathlineto{\pgfqpoint{2.475951in}{2.107543in}}%
\pgfpathlineto{\pgfqpoint{2.477749in}{2.107543in}}%
\pgfpathlineto{\pgfqpoint{2.478520in}{2.078835in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.078835in}}%
\pgfpathlineto{\pgfqpoint{2.480832in}{2.118513in}}%
\pgfpathlineto{\pgfqpoint{2.482117in}{2.118513in}}%
\pgfpathlineto{\pgfqpoint{2.482888in}{2.114004in}}%
\pgfpathlineto{\pgfqpoint{2.491366in}{2.114004in}}%
\pgfpathlineto{\pgfqpoint{2.492137in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{2.495477in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{2.496247in}{2.158306in}}%
\pgfpathlineto{\pgfqpoint{2.500358in}{2.158306in}}%
\pgfpathlineto{\pgfqpoint{2.501129in}{2.171905in}}%
\pgfpathlineto{\pgfqpoint{2.508580in}{2.171905in}}%
\pgfpathlineto{\pgfqpoint{2.509350in}{2.175782in}}%
\pgfpathlineto{\pgfqpoint{2.546860in}{2.175782in}}%
\pgfpathlineto{\pgfqpoint{2.547631in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{2.549430in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{2.550457in}{1.927336in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{1.927336in}}%
\pgfpathlineto{\pgfqpoint{2.551485in}{1.988061in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{1.988061in}}%
\pgfpathlineto{\pgfqpoint{2.554568in}{2.089115in}}%
\pgfpathlineto{\pgfqpoint{2.555339in}{2.169292in}}%
\pgfpathlineto{\pgfqpoint{2.562019in}{2.169292in}}%
\pgfpathlineto{\pgfqpoint{2.562789in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.569983in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.570754in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{2.676348in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{2.677119in}{2.182952in}}%
\pgfpathlineto{\pgfqpoint{2.694589in}{2.182952in}}%
\pgfpathlineto{\pgfqpoint{2.694846in}{2.046847in}}%
\pgfpathlineto{\pgfqpoint{2.695360in}{2.059989in}}%
\pgfpathlineto{\pgfqpoint{2.698186in}{2.059989in}}%
\pgfpathlineto{\pgfqpoint{2.698957in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{2.699214in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{2.699984in}{2.118967in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{2.118967in}}%
\pgfpathlineto{\pgfqpoint{2.705380in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{2.706150in}{2.141798in}}%
\pgfpathlineto{\pgfqpoint{2.717969in}{2.141798in}}%
\pgfpathlineto{\pgfqpoint{2.718739in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{2.720281in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{2.721052in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{2.839748in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{2.840519in}{1.926484in}}%
\pgfpathlineto{\pgfqpoint{2.840776in}{1.926484in}}%
\pgfpathlineto{\pgfqpoint{2.841547in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{2.069290in}}%
\pgfpathlineto{\pgfqpoint{2.843859in}{2.069290in}}%
\pgfpathlineto{\pgfqpoint{2.844630in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{2.856191in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{2.856962in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{2.935322in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{2.936093in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{2.984908in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{2.985422in}{2.609617in}}%
\pgfpathlineto{\pgfqpoint{2.986192in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{2.994671in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{2.995441in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{2.999295in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{3.000066in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{3.000837in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{3.004434in}{2.264308in}}%
\pgfpathlineto{\pgfqpoint{3.006489in}{2.264308in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{2.202020in}}%
\pgfpathlineto{\pgfqpoint{3.014453in}{2.202020in}}%
\pgfpathlineto{\pgfqpoint{3.015224in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{3.018564in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{3.019335in}{2.206608in}}%
\pgfpathlineto{\pgfqpoint{3.034493in}{2.206608in}}%
\pgfpathlineto{\pgfqpoint{3.035264in}{2.148382in}}%
\pgfpathlineto{\pgfqpoint{3.043485in}{2.148382in}}%
\pgfpathlineto{\pgfqpoint{3.044256in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{3.057102in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{3.057873in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{3.100008in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{3.113367in}{2.176307in}}%
\pgfpathlineto{\pgfqpoint{3.114138in}{2.174533in}}%
\pgfpathlineto{\pgfqpoint{3.130067in}{2.174533in}}%
\pgfpathlineto{\pgfqpoint{3.130838in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{3.132122in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{3.132893in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{3.133921in}{2.107004in}}%
\pgfpathlineto{\pgfqpoint{3.135462in}{2.107004in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{2.124781in}}%
\pgfpathlineto{\pgfqpoint{3.137518in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{3.138032in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{3.138802in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{3.139059in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{3.140601in}{1.975163in}}%
\pgfpathlineto{\pgfqpoint{3.141372in}{1.975163in}}%
\pgfpathlineto{\pgfqpoint{3.142142in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{3.145996in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{3.146767in}{1.987135in}}%
\pgfpathlineto{\pgfqpoint{3.148051in}{1.987135in}}%
\pgfpathlineto{\pgfqpoint{3.148822in}{2.000846in}}%
\pgfpathlineto{\pgfqpoint{3.150878in}{2.000846in}}%
\pgfpathlineto{\pgfqpoint{3.151648in}{2.033219in}}%
\pgfpathlineto{\pgfqpoint{3.152419in}{2.033219in}}%
\pgfpathlineto{\pgfqpoint{3.153190in}{2.134954in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{2.134954in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{2.229523in}}%
\pgfpathlineto{\pgfqpoint{3.172973in}{2.229523in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{2.265806in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{2.265806in}}%
\pgfpathlineto{\pgfqpoint{3.250305in}{2.228472in}}%
\pgfpathlineto{\pgfqpoint{3.264436in}{2.228472in}}%
\pgfpathlineto{\pgfqpoint{3.265207in}{2.191538in}}%
\pgfpathlineto{\pgfqpoint{3.271886in}{2.191538in}}%
\pgfpathlineto{\pgfqpoint{3.272657in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{3.275226in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{3.275997in}{2.084323in}}%
\pgfpathlineto{\pgfqpoint{3.277025in}{2.084323in}}%
\pgfpathlineto{\pgfqpoint{3.277539in}{2.044295in}}%
\pgfpathlineto{\pgfqpoint{3.278309in}{2.094564in}}%
\pgfpathlineto{\pgfqpoint{3.279080in}{2.051681in}}%
\pgfpathlineto{\pgfqpoint{3.286017in}{2.051681in}}%
\pgfpathlineto{\pgfqpoint{3.286788in}{2.130243in}}%
\pgfpathlineto{\pgfqpoint{3.289357in}{2.130243in}}%
\pgfpathlineto{\pgfqpoint{3.290128in}{2.102645in}}%
\pgfpathlineto{\pgfqpoint{3.298606in}{2.102645in}}%
\pgfpathlineto{\pgfqpoint{3.299377in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{3.300404in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{3.301175in}{2.227885in}}%
\pgfpathlineto{\pgfqpoint{3.310938in}{2.227885in}}%
\pgfpathlineto{\pgfqpoint{3.311709in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{3.312737in}{2.193495in}}%
\pgfpathlineto{\pgfqpoint{3.324041in}{2.193495in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.173060in}}%
\pgfpathlineto{\pgfqpoint{3.378508in}{2.173060in}}%
\pgfpathlineto{\pgfqpoint{3.379279in}{2.203881in}}%
\pgfpathlineto{\pgfqpoint{3.420386in}{2.203881in}}%
\pgfpathlineto{\pgfqpoint{3.420643in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{3.421413in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{3.428093in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{3.428864in}{1.934408in}}%
\pgfpathlineto{\pgfqpoint{3.431947in}{1.934408in}}%
\pgfpathlineto{\pgfqpoint{3.431947in}{1.934408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483318in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{1.887841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918237in,y=2.766424in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Omega_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{1.887841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078555in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078555in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148784in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148784in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027184in}{2.172654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823923in, y=2.109340in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027184in}{2.674569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823923in, y=2.611255in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027184in,y=2.724757in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1e\ensuremath{-}9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.027184in}{1.887841in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078555in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{4.079069in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{4.079583in}{2.267273in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{2.045738in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{2.471146in}}%
\pgfpathlineto{\pgfqpoint{4.087547in}{2.471146in}}%
\pgfpathlineto{\pgfqpoint{4.088318in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{4.088832in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{4.089603in}{2.299004in}}%
\pgfpathlineto{\pgfqpoint{4.125828in}{2.299004in}}%
\pgfpathlineto{\pgfqpoint{4.126599in}{2.314111in}}%
\pgfpathlineto{\pgfqpoint{4.129425in}{2.314111in}}%
\pgfpathlineto{\pgfqpoint{4.130196in}{2.401480in}}%
\pgfpathlineto{\pgfqpoint{4.130710in}{2.401480in}}%
\pgfpathlineto{\pgfqpoint{4.131480in}{2.422443in}}%
\pgfpathlineto{\pgfqpoint{4.133536in}{2.422443in}}%
\pgfpathlineto{\pgfqpoint{4.134306in}{2.451514in}}%
\pgfpathlineto{\pgfqpoint{4.137646in}{2.451514in}}%
\pgfpathlineto{\pgfqpoint{4.138417in}{2.431349in}}%
\pgfpathlineto{\pgfqpoint{4.141500in}{2.431349in}}%
\pgfpathlineto{\pgfqpoint{4.142271in}{2.439708in}}%
\pgfpathlineto{\pgfqpoint{4.149208in}{2.439708in}}%
\pgfpathlineto{\pgfqpoint{4.149979in}{2.314913in}}%
\pgfpathlineto{\pgfqpoint{4.151777in}{2.314913in}}%
\pgfpathlineto{\pgfqpoint{4.152548in}{2.299082in}}%
\pgfpathlineto{\pgfqpoint{4.154089in}{2.299082in}}%
\pgfpathlineto{\pgfqpoint{4.154860in}{2.214650in}}%
\pgfpathlineto{\pgfqpoint{4.156145in}{2.214650in}}%
\pgfpathlineto{\pgfqpoint{4.156915in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{4.165394in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{4.166164in}{2.355108in}}%
\pgfpathlineto{\pgfqpoint{4.169504in}{2.355108in}}%
\pgfpathlineto{\pgfqpoint{4.170275in}{2.379949in}}%
\pgfpathlineto{\pgfqpoint{4.174386in}{2.379949in}}%
\pgfpathlineto{\pgfqpoint{4.175157in}{2.266856in}}%
\pgfpathlineto{\pgfqpoint{4.182607in}{2.266856in}}%
\pgfpathlineto{\pgfqpoint{4.183378in}{2.255126in}}%
\pgfpathlineto{\pgfqpoint{4.220888in}{2.255126in}}%
\pgfpathlineto{\pgfqpoint{4.221659in}{2.225111in}}%
\pgfpathlineto{\pgfqpoint{4.223457in}{2.225111in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{4.223971in}{2.424036in}}%
\pgfpathlineto{\pgfqpoint{4.224742in}{2.424036in}}%
\pgfpathlineto{\pgfqpoint{4.225513in}{2.374901in}}%
\pgfpathlineto{\pgfqpoint{4.227825in}{2.374901in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.394752in}}%
\pgfpathlineto{\pgfqpoint{4.229367in}{2.160484in}}%
\pgfpathlineto{\pgfqpoint{4.236046in}{2.160484in}}%
\pgfpathlineto{\pgfqpoint{4.236817in}{2.107562in}}%
\pgfpathlineto{\pgfqpoint{4.244011in}{2.107562in}}%
\pgfpathlineto{\pgfqpoint{4.244782in}{2.033708in}}%
\pgfpathlineto{\pgfqpoint{4.350376in}{2.033708in}}%
\pgfpathlineto{\pgfqpoint{4.351146in}{1.990730in}}%
\pgfpathlineto{\pgfqpoint{4.368617in}{1.990730in}}%
\pgfpathlineto{\pgfqpoint{4.369388in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{4.372214in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{4.372984in}{2.354489in}}%
\pgfpathlineto{\pgfqpoint{4.373241in}{2.354489in}}%
\pgfpathlineto{\pgfqpoint{4.374012in}{2.296869in}}%
\pgfpathlineto{\pgfqpoint{4.378637in}{2.296869in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{2.211366in}}%
\pgfpathlineto{\pgfqpoint{4.391996in}{2.211366in}}%
\pgfpathlineto{\pgfqpoint{4.392767in}{2.059478in}}%
\pgfpathlineto{\pgfqpoint{4.394309in}{2.059478in}}%
\pgfpathlineto{\pgfqpoint{4.395079in}{2.016354in}}%
\pgfpathlineto{\pgfqpoint{4.513776in}{2.016354in}}%
\pgfpathlineto{\pgfqpoint{4.514547in}{2.560497in}}%
\pgfpathlineto{\pgfqpoint{4.514804in}{2.560497in}}%
\pgfpathlineto{\pgfqpoint{4.515575in}{1.949239in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{1.949239in}}%
\pgfpathlineto{\pgfqpoint{4.517116in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{4.517887in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{4.526365in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{4.527136in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{4.530219in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{4.530990in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{4.609350in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{4.610121in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{4.658935in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{4.659449in}{2.501851in}}%
\pgfpathlineto{\pgfqpoint{4.659706in}{2.486566in}}%
\pgfpathlineto{\pgfqpoint{4.668698in}{2.486566in}}%
\pgfpathlineto{\pgfqpoint{4.669469in}{2.202986in}}%
\pgfpathlineto{\pgfqpoint{4.673323in}{2.202986in}}%
\pgfpathlineto{\pgfqpoint{4.674094in}{2.323537in}}%
\pgfpathlineto{\pgfqpoint{4.674864in}{2.323537in}}%
\pgfpathlineto{\pgfqpoint{4.675635in}{2.328734in}}%
\pgfpathlineto{\pgfqpoint{4.677691in}{2.328734in}}%
\pgfpathlineto{\pgfqpoint{4.678461in}{2.207167in}}%
\pgfpathlineto{\pgfqpoint{4.680517in}{2.207167in}}%
\pgfpathlineto{\pgfqpoint{4.681287in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{4.688481in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{4.689252in}{2.102699in}}%
\pgfpathlineto{\pgfqpoint{4.692592in}{2.102699in}}%
\pgfpathlineto{\pgfqpoint{4.693363in}{2.100676in}}%
\pgfpathlineto{\pgfqpoint{4.708521in}{2.100676in}}%
\pgfpathlineto{\pgfqpoint{4.709292in}{2.125782in}}%
\pgfpathlineto{\pgfqpoint{4.717513in}{2.125782in}}%
\pgfpathlineto{\pgfqpoint{4.718284in}{2.072761in}}%
\pgfpathlineto{\pgfqpoint{4.731130in}{2.072761in}}%
\pgfpathlineto{\pgfqpoint{4.731901in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{4.773265in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{4.774035in}{2.022181in}}%
\pgfpathlineto{\pgfqpoint{4.787395in}{2.022181in}}%
\pgfpathlineto{\pgfqpoint{4.788166in}{2.008114in}}%
\pgfpathlineto{\pgfqpoint{4.804095in}{2.008114in}}%
\pgfpathlineto{\pgfqpoint{4.804866in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{4.806150in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{4.806921in}{2.227269in}}%
\pgfpathlineto{\pgfqpoint{4.807178in}{2.227269in}}%
\pgfpathlineto{\pgfqpoint{4.807949in}{2.189550in}}%
\pgfpathlineto{\pgfqpoint{4.809490in}{2.189550in}}%
\pgfpathlineto{\pgfqpoint{4.810261in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{4.811032in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{4.812059in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{4.812830in}{2.021174in}}%
\pgfpathlineto{\pgfqpoint{4.813087in}{2.021174in}}%
\pgfpathlineto{\pgfqpoint{4.814885in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{1.990063in}}%
\pgfpathlineto{\pgfqpoint{4.816170in}{2.021990in}}%
\pgfpathlineto{\pgfqpoint{4.820024in}{2.021990in}}%
\pgfpathlineto{\pgfqpoint{4.820795in}{2.028848in}}%
\pgfpathlineto{\pgfqpoint{4.822079in}{2.028848in}}%
\pgfpathlineto{\pgfqpoint{4.822850in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{4.824905in}{2.052208in}}%
\pgfpathlineto{\pgfqpoint{4.825676in}{1.983070in}}%
\pgfpathlineto{\pgfqpoint{4.826447in}{1.983070in}}%
\pgfpathlineto{\pgfqpoint{4.826704in}{2.014656in}}%
\pgfpathlineto{\pgfqpoint{4.827474in}{1.932512in}}%
\pgfpathlineto{\pgfqpoint{4.840834in}{1.932512in}}%
\pgfpathlineto{\pgfqpoint{4.841862in}{2.034150in}}%
\pgfpathlineto{\pgfqpoint{4.847000in}{2.034150in}}%
\pgfpathlineto{\pgfqpoint{4.847771in}{2.029691in}}%
\pgfpathlineto{\pgfqpoint{4.923562in}{2.029691in}}%
\pgfpathlineto{\pgfqpoint{4.924333in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{4.938464in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{4.939234in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{4.945914in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{4.946685in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{4.949254in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{4.950025in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{4.951053in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{4.951566in}{2.515404in}}%
\pgfpathlineto{\pgfqpoint{4.952337in}{2.387786in}}%
\pgfpathlineto{\pgfqpoint{4.953108in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{4.960045in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{4.960816in}{2.339836in}}%
\pgfpathlineto{\pgfqpoint{4.963385in}{2.339836in}}%
\pgfpathlineto{\pgfqpoint{4.964155in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{4.972634in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{4.973405in}{2.302453in}}%
\pgfpathlineto{\pgfqpoint{4.974432in}{2.302453in}}%
\pgfpathlineto{\pgfqpoint{4.975203in}{2.303245in}}%
\pgfpathlineto{\pgfqpoint{4.985994in}{2.302866in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{2.156109in}}%
\pgfpathlineto{\pgfqpoint{4.998069in}{2.156109in}}%
\pgfpathlineto{\pgfqpoint{4.998840in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{5.052536in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{5.053306in}{2.196630in}}%
\pgfpathlineto{\pgfqpoint{5.094414in}{2.196630in}}%
\pgfpathlineto{\pgfqpoint{5.094927in}{2.472532in}}%
\pgfpathlineto{\pgfqpoint{5.095184in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{5.102121in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{5.102892in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{5.105975in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{5.105975in}{2.243616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157346in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{1.887841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592265in,y=2.766424in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle A_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{1.887841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752583in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752583in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822812in}{1.887841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822812in,y=1.790619in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{2.020382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=1.957069in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{2.285466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=2.222152in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{2.550549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=2.487235in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.701212in}{1.887841in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752583in}{2.119990in}}%
\pgfpathlineto{\pgfqpoint{5.753097in}{2.119990in}}%
\pgfpathlineto{\pgfqpoint{5.754124in}{2.212993in}}%
\pgfpathlineto{\pgfqpoint{5.754381in}{2.212993in}}%
\pgfpathlineto{\pgfqpoint{5.754638in}{2.241530in}}%
\pgfpathlineto{\pgfqpoint{5.755409in}{2.150964in}}%
\pgfpathlineto{\pgfqpoint{5.756180in}{2.122268in}}%
\pgfpathlineto{\pgfqpoint{5.761575in}{2.122268in}}%
\pgfpathlineto{\pgfqpoint{5.762346in}{2.155587in}}%
\pgfpathlineto{\pgfqpoint{5.762860in}{2.155587in}}%
\pgfpathlineto{\pgfqpoint{5.763630in}{2.192655in}}%
\pgfpathlineto{\pgfqpoint{5.799856in}{2.192655in}}%
\pgfpathlineto{\pgfqpoint{5.800627in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{5.803453in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{5.804224in}{2.216766in}}%
\pgfpathlineto{\pgfqpoint{5.804737in}{2.216766in}}%
\pgfpathlineto{\pgfqpoint{5.805508in}{2.165083in}}%
\pgfpathlineto{\pgfqpoint{5.807564in}{2.165083in}}%
\pgfpathlineto{\pgfqpoint{5.808334in}{2.154381in}}%
\pgfpathlineto{\pgfqpoint{5.811674in}{2.154381in}}%
\pgfpathlineto{\pgfqpoint{5.812445in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{5.823236in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{5.824006in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{5.825805in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{5.826576in}{2.202018in}}%
\pgfpathlineto{\pgfqpoint{5.828117in}{2.202018in}}%
\pgfpathlineto{\pgfqpoint{5.828888in}{2.216954in}}%
\pgfpathlineto{\pgfqpoint{5.830172in}{2.216954in}}%
\pgfpathlineto{\pgfqpoint{5.830943in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{5.839421in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{5.840192in}{2.218090in}}%
\pgfpathlineto{\pgfqpoint{5.843532in}{2.218090in}}%
\pgfpathlineto{\pgfqpoint{5.844303in}{2.202324in}}%
\pgfpathlineto{\pgfqpoint{5.848414in}{2.202324in}}%
\pgfpathlineto{\pgfqpoint{5.849184in}{2.232363in}}%
\pgfpathlineto{\pgfqpoint{5.856635in}{2.232363in}}%
\pgfpathlineto{\pgfqpoint{5.857406in}{2.273029in}}%
\pgfpathlineto{\pgfqpoint{5.894916in}{2.273029in}}%
\pgfpathlineto{\pgfqpoint{5.895687in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{5.897485in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{5.897742in}{2.324403in}}%
\pgfpathlineto{\pgfqpoint{5.898256in}{2.317971in}}%
\pgfpathlineto{\pgfqpoint{5.898770in}{2.317971in}}%
\pgfpathlineto{\pgfqpoint{5.899541in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{5.901853in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{5.902624in}{2.255694in}}%
\pgfpathlineto{\pgfqpoint{5.903394in}{2.266281in}}%
\pgfpathlineto{\pgfqpoint{5.910074in}{2.266281in}}%
\pgfpathlineto{\pgfqpoint{5.910845in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{5.918039in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{5.918810in}{2.358556in}}%
\pgfpathlineto{\pgfqpoint{6.024403in}{2.358556in}}%
\pgfpathlineto{\pgfqpoint{6.025174in}{2.336103in}}%
\pgfpathlineto{\pgfqpoint{6.042645in}{2.336103in}}%
\pgfpathlineto{\pgfqpoint{6.043415in}{2.289137in}}%
\pgfpathlineto{\pgfqpoint{6.046241in}{2.289137in}}%
\pgfpathlineto{\pgfqpoint{6.047012in}{2.228775in}}%
\pgfpathlineto{\pgfqpoint{6.047269in}{2.228775in}}%
\pgfpathlineto{\pgfqpoint{6.048040in}{2.175715in}}%
\pgfpathlineto{\pgfqpoint{6.052664in}{2.175715in}}%
\pgfpathlineto{\pgfqpoint{6.053435in}{2.264899in}}%
\pgfpathlineto{\pgfqpoint{6.054206in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{6.066024in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{6.066795in}{2.303444in}}%
\pgfpathlineto{\pgfqpoint{6.068336in}{2.303444in}}%
\pgfpathlineto{\pgfqpoint{6.069107in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{6.187804in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{6.188575in}{2.449336in}}%
\pgfpathlineto{\pgfqpoint{6.188832in}{2.449336in}}%
\pgfpathlineto{\pgfqpoint{6.189602in}{2.380462in}}%
\pgfpathlineto{\pgfqpoint{6.190373in}{2.380462in}}%
\pgfpathlineto{\pgfqpoint{6.191144in}{2.415435in}}%
\pgfpathlineto{\pgfqpoint{6.191915in}{2.415435in}}%
\pgfpathlineto{\pgfqpoint{6.192685in}{2.379560in}}%
\pgfpathlineto{\pgfqpoint{6.200393in}{2.379560in}}%
\pgfpathlineto{\pgfqpoint{6.201164in}{2.366314in}}%
\pgfpathlineto{\pgfqpoint{6.204247in}{2.366314in}}%
\pgfpathlineto{\pgfqpoint{6.205018in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{6.283378in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{6.284149in}{2.308268in}}%
\pgfpathlineto{\pgfqpoint{6.332963in}{2.308268in}}%
\pgfpathlineto{\pgfqpoint{6.333220in}{2.361175in}}%
\pgfpathlineto{\pgfqpoint{6.333477in}{2.358692in}}%
\pgfpathlineto{\pgfqpoint{6.334248in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{6.342726in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{6.343497in}{2.267890in}}%
\pgfpathlineto{\pgfqpoint{6.347351in}{2.267890in}}%
\pgfpathlineto{\pgfqpoint{6.348121in}{2.219793in}}%
\pgfpathlineto{\pgfqpoint{6.348892in}{2.219793in}}%
\pgfpathlineto{\pgfqpoint{6.349663in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{6.351718in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{6.352489in}{2.223321in}}%
\pgfpathlineto{\pgfqpoint{6.354544in}{2.223321in}}%
\pgfpathlineto{\pgfqpoint{6.355315in}{2.256793in}}%
\pgfpathlineto{\pgfqpoint{6.362509in}{2.256793in}}%
\pgfpathlineto{\pgfqpoint{6.363280in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{6.382549in}{2.262529in}}%
\pgfpathlineto{\pgfqpoint{6.383319in}{2.280719in}}%
\pgfpathlineto{\pgfqpoint{6.391541in}{2.280719in}}%
\pgfpathlineto{\pgfqpoint{6.392312in}{2.336895in}}%
\pgfpathlineto{\pgfqpoint{6.405158in}{2.336895in}}%
\pgfpathlineto{\pgfqpoint{6.405928in}{2.285379in}}%
\pgfpathlineto{\pgfqpoint{6.447292in}{2.285379in}}%
\pgfpathlineto{\pgfqpoint{6.448063in}{2.320660in}}%
\pgfpathlineto{\pgfqpoint{6.461423in}{2.320660in}}%
\pgfpathlineto{\pgfqpoint{6.462194in}{2.341782in}}%
\pgfpathlineto{\pgfqpoint{6.478123in}{2.341782in}}%
\pgfpathlineto{\pgfqpoint{6.478893in}{2.650156in}}%
\pgfpathlineto{\pgfqpoint{6.480178in}{2.650156in}}%
\pgfpathlineto{\pgfqpoint{6.480949in}{2.596370in}}%
\pgfpathlineto{\pgfqpoint{6.481206in}{2.596370in}}%
\pgfpathlineto{\pgfqpoint{6.481976in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{6.483518in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{6.484289in}{2.547912in}}%
\pgfpathlineto{\pgfqpoint{6.485059in}{2.630444in}}%
\pgfpathlineto{\pgfqpoint{6.486087in}{2.630444in}}%
\pgfpathlineto{\pgfqpoint{6.486858in}{2.651559in}}%
\pgfpathlineto{\pgfqpoint{6.487115in}{2.651559in}}%
\pgfpathlineto{\pgfqpoint{6.487886in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{6.488656in}{2.537493in}}%
\pgfpathlineto{\pgfqpoint{6.489427in}{2.537493in}}%
\pgfpathlineto{\pgfqpoint{6.490198in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{6.494052in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{6.494822in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{6.496878in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{6.498933in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{6.499704in}{2.428414in}}%
\pgfpathlineto{\pgfqpoint{6.500475in}{2.428414in}}%
\pgfpathlineto{\pgfqpoint{6.500732in}{2.356175in}}%
\pgfpathlineto{\pgfqpoint{6.500988in}{2.370097in}}%
\pgfpathlineto{\pgfqpoint{6.514862in}{2.370097in}}%
\pgfpathlineto{\pgfqpoint{6.515376in}{2.297230in}}%
\pgfpathlineto{\pgfqpoint{6.516147in}{2.309203in}}%
\pgfpathlineto{\pgfqpoint{6.521028in}{2.309203in}}%
\pgfpathlineto{\pgfqpoint{6.521799in}{2.293911in}}%
\pgfpathlineto{\pgfqpoint{6.597590in}{2.293911in}}%
\pgfpathlineto{\pgfqpoint{6.598361in}{2.297845in}}%
\pgfpathlineto{\pgfqpoint{6.612491in}{2.297845in}}%
\pgfpathlineto{\pgfqpoint{6.613262in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{6.619942in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{6.620713in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{6.623282in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{6.624053in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{6.625080in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{6.625594in}{2.228570in}}%
\pgfpathlineto{\pgfqpoint{6.625851in}{2.226163in}}%
\pgfpathlineto{\pgfqpoint{6.626365in}{2.226163in}}%
\pgfpathlineto{\pgfqpoint{6.627136in}{2.237056in}}%
\pgfpathlineto{\pgfqpoint{6.634073in}{2.237056in}}%
\pgfpathlineto{\pgfqpoint{6.634843in}{2.199113in}}%
\pgfpathlineto{\pgfqpoint{6.637413in}{2.199113in}}%
\pgfpathlineto{\pgfqpoint{6.638183in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{6.646662in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{6.647432in}{2.211511in}}%
\pgfpathlineto{\pgfqpoint{6.648460in}{2.211511in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{2.252390in}}%
\pgfpathlineto{\pgfqpoint{6.658994in}{2.252390in}}%
\pgfpathlineto{\pgfqpoint{6.659764in}{2.230455in}}%
\pgfpathlineto{\pgfqpoint{6.660021in}{2.230455in}}%
\pgfpathlineto{\pgfqpoint{6.660792in}{2.274884in}}%
\pgfpathlineto{\pgfqpoint{6.672097in}{2.274884in}}%
\pgfpathlineto{\pgfqpoint{6.672867in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{6.726563in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{6.727334in}{2.268953in}}%
\pgfpathlineto{\pgfqpoint{6.768441in}{2.268953in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{2.552004in}}%
\pgfpathlineto{\pgfqpoint{6.768955in}{2.551332in}}%
\pgfpathlineto{\pgfqpoint{6.769726in}{2.500985in}}%
\pgfpathlineto{\pgfqpoint{6.776149in}{2.500985in}}%
\pgfpathlineto{\pgfqpoint{6.776920in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{6.780003in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{6.780003in}{2.561880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831374in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{1.887841in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{1.887841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{2.683091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266293in,y=2.766424in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{0.575369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730499in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730499in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800728in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800728in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244209in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679128in}{0.793438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.730124in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679128in}{1.160353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.097040in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=0.972994in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679128in}{0.575369in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730499in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{0.736169in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{0.736878in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{0.743610in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{0.744142in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{0.745559in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{0.746268in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{0.746445in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{0.747154in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{0.750166in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{0.758138in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{0.758847in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.781702in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{1.069551in}}%
\pgfpathlineto{\pgfqpoint{0.782411in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{0.782765in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{0.783474in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{0.785600in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{0.954021in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{0.787372in}{0.803013in}}%
\pgfpathlineto{\pgfqpoint{0.788080in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{0.790561in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{0.791092in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{0.791801in}{0.861337in}}%
\pgfpathlineto{\pgfqpoint{0.792687in}{0.861337in}}%
\pgfpathlineto{\pgfqpoint{0.793395in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.799774in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{0.807569in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{0.808278in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{0.833082in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.652535in}}%
\pgfpathlineto{\pgfqpoint{0.833436in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{0.833791in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{0.834145in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{0.834322in}{0.810598in}}%
\pgfpathlineto{\pgfqpoint{0.835031in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{0.835740in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{0.836448in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{0.839815in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{0.841055in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{0.845484in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{0.847610in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{0.858418in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{0.859126in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{0.873477in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{0.884639in}{0.655445in}}%
\pgfpathlineto{\pgfqpoint{0.884816in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{0.886765in}{0.988490in}}%
\pgfpathlineto{\pgfqpoint{0.889777in}{0.988490in}}%
\pgfpathlineto{\pgfqpoint{0.890486in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{0.892257in}{0.627780in}}%
\pgfpathlineto{\pgfqpoint{0.933361in}{0.627780in}}%
\pgfpathlineto{\pgfqpoint{0.934070in}{0.617161in}}%
\pgfpathlineto{\pgfqpoint{0.935842in}{0.617161in}}%
\pgfpathlineto{\pgfqpoint{0.936019in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.936728in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.937436in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{0.947712in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{0.947889in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{0.948598in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{0.980489in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{0.981198in}{0.616374in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.616374in}}%
\pgfpathlineto{\pgfqpoint{0.986159in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.987222in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{0.989702in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{0.990411in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{0.993423in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{0.994131in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.019290in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.038601in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.039664in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{1.040550in}{0.870460in}}%
\pgfpathlineto{\pgfqpoint{1.041791in}{0.870460in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{1.042676in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{1.043385in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{0.739163in}}%
\pgfpathlineto{\pgfqpoint{1.048346in}{0.739163in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{1.054015in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{1.054724in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{1.058445in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{1.059153in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.059685in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.060394in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{1.063405in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.090690in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{1.091044in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{1.091399in}{1.298654in}}%
\pgfpathlineto{\pgfqpoint{1.091576in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.092993in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{1.093525in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.094765in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.095474in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{1.099017in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{1.099726in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{1.106104in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{1.106813in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.127187in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.127896in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.132325in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.133034in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{1.142070in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{1.142247in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{1.142956in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{1.143842in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{1.144550in}{0.654405in}}%
\pgfpathlineto{\pgfqpoint{1.145613in}{0.654405in}}%
\pgfpathlineto{\pgfqpoint{1.146322in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{1.146676in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{1.146853in}{1.247215in}}%
\pgfpathlineto{\pgfqpoint{1.147031in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{1.147208in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{1.156952in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{1.159610in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{1.162267in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.188843in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.189552in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{1.189729in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{1.190438in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{1.192741in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{1.193095in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{1.193272in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.193450in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.194158in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{1.197702in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{1.198765in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.233136in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.233845in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{1.245007in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.245715in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.246424in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{1.246601in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{1.248019in}{0.956048in}}%
\pgfpathlineto{\pgfqpoint{1.255283in}{0.956048in}}%
\pgfpathlineto{\pgfqpoint{1.255814in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{1.256523in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{1.262547in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{1.263255in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.289300in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.290008in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{1.295323in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{1.295678in}{1.240037in}}%
\pgfpathlineto{\pgfqpoint{1.296209in}{1.204465in}}%
\pgfpathlineto{\pgfqpoint{1.296387in}{1.204465in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.346881in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.347589in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{1.349361in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{1.350070in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{1.353082in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{1.353790in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.378949in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.379657in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.398260in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.398969in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{1.401449in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{1.404461in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{1.405170in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.430328in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{1.431037in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.449640in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.449995in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{1.450349in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{1.450526in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{1.451235in}{1.216434in}}%
\pgfpathlineto{\pgfqpoint{1.451412in}{1.216434in}}%
\pgfpathlineto{\pgfqpoint{1.451766in}{1.263068in}}%
\pgfpathlineto{\pgfqpoint{1.452475in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.453538in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.454247in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{1.454601in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{1.457436in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{1.458144in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{1.459916in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.463282in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.463991in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{1.470724in}{0.782238in}}%
\pgfpathlineto{\pgfqpoint{1.475330in}{0.782238in}}%
\pgfpathlineto{\pgfqpoint{1.476039in}{0.668621in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{0.668621in}}%
\pgfpathlineto{\pgfqpoint{1.476925in}{0.673944in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{0.673944in}}%
\pgfpathlineto{\pgfqpoint{1.484543in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.484897in}{0.657603in}}%
\pgfpathlineto{\pgfqpoint{1.493756in}{0.657603in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{1.501020in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{1.501374in}{1.173968in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.530608in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{1.553109in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{1.554880in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{1.555589in}{0.720079in}}%
\pgfpathlineto{\pgfqpoint{1.556475in}{0.720079in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.768422in}}%
\pgfpathlineto{\pgfqpoint{1.560550in}{0.768422in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{1.562499in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{1.574015in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{1.603780in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{1.604311in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{1.611930in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{1.612638in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.615296in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.616005in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.616713in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.631950in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{1.632836in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{1.643998in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{1.648427in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{1.656754in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{1.657463in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{1.659412in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{1.679432in}{0.881904in}}%
\pgfpathlineto{\pgfqpoint{1.680141in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{1.691657in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{1.692366in}{0.629056in}}%
\pgfpathlineto{\pgfqpoint{1.706539in}{0.629056in}}%
\pgfpathlineto{\pgfqpoint{1.706894in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{1.707071in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{1.707425in}{0.736915in}}%
\pgfpathlineto{\pgfqpoint{1.707780in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.707957in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{1.710260in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{1.710969in}{0.826230in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.826230in}}%
\pgfpathlineto{\pgfqpoint{1.713804in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{1.757919in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{1.757919in}{0.804475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.679128in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809290in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679128in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{0.575369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404527in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404527in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474756in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474756in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918237in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353156in}{0.605867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990879in, y=0.542553in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353156in}{1.340029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990879in, y=1.276715in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.353156in}{0.575369in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404527in}{0.618834in}}%
\pgfpathlineto{\pgfqpoint{2.410197in}{0.618834in}}%
\pgfpathlineto{\pgfqpoint{2.410905in}{0.626730in}}%
\pgfpathlineto{\pgfqpoint{2.417638in}{0.626730in}}%
\pgfpathlineto{\pgfqpoint{2.418347in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{2.419587in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{2.420296in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{2.420473in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{2.421181in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{2.423485in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{2.424193in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.432875in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{2.455730in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{2.455907in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{2.456616in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{2.456793in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{2.457502in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{2.459628in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{2.460514in}{1.072507in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{1.072507in}}%
\pgfpathlineto{\pgfqpoint{2.461399in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{2.462462in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{2.463171in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{2.464589in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{2.465829in}{0.953285in}}%
\pgfpathlineto{\pgfqpoint{2.466715in}{0.953285in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.473801in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.474510in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{2.481597in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{2.482306in}{0.851753in}}%
\pgfpathlineto{\pgfqpoint{2.507110in}{0.851753in}}%
\pgfpathlineto{\pgfqpoint{2.507287in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{2.507641in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{2.508350in}{1.182383in}}%
\pgfpathlineto{\pgfqpoint{2.509059in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{2.510476in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{2.513842in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{2.514197in}{0.669770in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{2.518803in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{2.519512in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{2.522347in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{2.533154in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{2.547505in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{0.721972in}}%
\pgfpathlineto{\pgfqpoint{2.559021in}{0.890863in}}%
\pgfpathlineto{\pgfqpoint{2.560084in}{0.890863in}}%
\pgfpathlineto{\pgfqpoint{2.560793in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.563805in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{2.565577in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{2.566285in}{0.934642in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.934642in}}%
\pgfpathlineto{\pgfqpoint{2.608098in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{2.609869in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{2.610047in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{2.610933in}{0.743477in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{2.617665in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{2.618374in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.621740in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{2.654517in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{2.655225in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{2.659478in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{2.661249in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{2.661958in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.663730in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{2.668159in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{2.693317in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{2.694026in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{2.713338in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{2.715287in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{2.715818in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{2.717413in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{2.717590in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{2.718299in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{2.722374in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{2.723082in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{2.726803in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{2.727157in}{0.844420in}}%
\pgfpathlineto{\pgfqpoint{2.728043in}{0.844420in}}%
\pgfpathlineto{\pgfqpoint{2.728752in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{2.733181in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{2.733713in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{2.734421in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{2.736725in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{2.737433in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{2.764009in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{2.764718in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.765426in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{2.765781in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{2.766312in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{2.767021in}{0.903450in}}%
\pgfpathlineto{\pgfqpoint{2.767552in}{0.903450in}}%
\pgfpathlineto{\pgfqpoint{2.768261in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{2.768793in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{2.773045in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{2.773753in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.780132in}{0.714197in}}%
\pgfpathlineto{\pgfqpoint{2.780840in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{2.801215in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{2.801924in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{2.807062in}{0.879872in}}%
\pgfpathlineto{\pgfqpoint{2.815389in}{0.879872in}}%
\pgfpathlineto{\pgfqpoint{2.815566in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{2.815920in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{2.816275in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{2.816983in}{0.974702in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{0.974702in}}%
\pgfpathlineto{\pgfqpoint{2.818578in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{2.819641in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{2.820350in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{2.820704in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{2.821413in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{2.832929in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{2.833638in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{2.836295in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{2.862871in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{2.863580in}{0.868755in}}%
\pgfpathlineto{\pgfqpoint{2.863757in}{0.868755in}}%
\pgfpathlineto{\pgfqpoint{2.864466in}{0.869697in}}%
\pgfpathlineto{\pgfqpoint{2.866769in}{0.869697in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{2.867477in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{2.871730in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{2.872438in}{0.858120in}}%
\pgfpathlineto{\pgfqpoint{2.873147in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{2.907164in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{2.918149in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{2.918503in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{2.919212in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{2.919743in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{2.920452in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{2.920629in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{2.920983in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{2.921161in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{2.929310in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{2.929842in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{2.930019in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{2.936574in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{2.937283in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{2.963327in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{2.969351in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{2.969528in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{2.969706in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{2.969883in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{2.970414in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.971123in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{2.977147in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{2.977856in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.021617in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{3.022857in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{3.023389in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.024097in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{3.027109in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{3.027818in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.052976in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.053685in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.072288in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.072997in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{3.074237in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{3.074769in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.075477in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{3.078489in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.105065in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.123668in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.123845in}{0.828340in}}%
\pgfpathlineto{\pgfqpoint{3.124022in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{3.125440in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{3.125794in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{3.126503in}{1.214006in}}%
\pgfpathlineto{\pgfqpoint{3.127566in}{1.214006in}}%
\pgfpathlineto{\pgfqpoint{3.128274in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{3.128629in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{3.129338in}{1.232098in}}%
\pgfpathlineto{\pgfqpoint{3.131464in}{1.232098in}}%
\pgfpathlineto{\pgfqpoint{3.132172in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{3.133235in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{3.133944in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{3.138019in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.144751in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{3.149358in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{3.150067in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{3.150244in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{3.150952in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{3.158394in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{3.158571in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{3.159280in}{0.957660in}}%
\pgfpathlineto{\pgfqpoint{3.167784in}{0.957660in}}%
\pgfpathlineto{\pgfqpoint{3.168492in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{3.175048in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{3.175402in}{1.167815in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{0.786470in}}%
\pgfpathlineto{\pgfqpoint{3.204636in}{0.786470in}}%
\pgfpathlineto{\pgfqpoint{3.205344in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{3.226428in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{3.227136in}{1.171496in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{1.171496in}}%
\pgfpathlineto{\pgfqpoint{3.229617in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.230503in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{3.234578in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{3.235286in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{3.236349in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{3.237235in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{3.248043in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{3.248751in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{3.277808in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{3.277985in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{3.278162in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{3.278339in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{3.279048in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{3.289324in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{3.290032in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{3.290741in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{3.291450in}{0.720427in}}%
\pgfpathlineto{\pgfqpoint{3.305978in}{0.720427in}}%
\pgfpathlineto{\pgfqpoint{3.307041in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{3.317317in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{3.318026in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{3.329187in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{1.110140in}}%
\pgfpathlineto{\pgfqpoint{3.329719in}{1.085148in}}%
\pgfpathlineto{\pgfqpoint{3.330428in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{3.330782in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{3.331491in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{3.352751in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{3.353460in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{3.365685in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{3.366394in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{3.380567in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{3.380922in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{3.381099in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{3.381453in}{0.625180in}}%
\pgfpathlineto{\pgfqpoint{3.381807in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{3.384288in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{3.384997in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{3.387123in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{3.387831in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{3.431947in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{3.431947in}{0.922153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483318in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353156in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{0.575369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078555in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078555in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148784in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148784in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592265in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027184in}{0.852835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823923in, y=0.789522in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027184in}{1.341009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823923in, y=1.277695in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027184in,y=1.412285in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1e\ensuremath{-}9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.027184in}{0.575369in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078555in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{4.084225in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{4.084933in}{0.953940in}}%
\pgfpathlineto{\pgfqpoint{4.091666in}{0.953940in}}%
\pgfpathlineto{\pgfqpoint{4.092729in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{4.093615in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{4.094323in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{4.094500in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{4.095209in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{4.097512in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{4.098221in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{4.106194in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{4.106903in}{1.071274in}}%
\pgfpathlineto{\pgfqpoint{4.129758in}{1.071274in}}%
\pgfpathlineto{\pgfqpoint{4.129935in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{4.130289in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{4.131529in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{4.133655in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{4.133833in}{0.982928in}}%
\pgfpathlineto{\pgfqpoint{4.134010in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{4.134719in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{4.135427in}{1.088525in}}%
\pgfpathlineto{\pgfqpoint{4.136136in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{4.136490in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{4.137199in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{4.138616in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{4.139148in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{4.139856in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{4.140742in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{4.141451in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{4.147829in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{4.148538in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{4.155625in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{4.181138in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{4.181315in}{1.257218in}}%
\pgfpathlineto{\pgfqpoint{4.181846in}{1.255847in}}%
\pgfpathlineto{\pgfqpoint{4.182201in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{4.182378in}{1.125174in}}%
\pgfpathlineto{\pgfqpoint{4.182732in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{4.183086in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{4.183264in}{1.109619in}}%
\pgfpathlineto{\pgfqpoint{4.183795in}{1.109619in}}%
\pgfpathlineto{\pgfqpoint{4.184504in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{4.188224in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{4.192831in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{4.193540in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{4.195666in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{4.196374in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{4.206473in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{0.680193in}}%
\pgfpathlineto{\pgfqpoint{4.221533in}{0.680193in}}%
\pgfpathlineto{\pgfqpoint{4.222241in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{4.232517in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{4.232695in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{4.233049in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{4.234112in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{4.234821in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{4.237833in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{4.239604in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{4.240313in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.282126in}{0.746874in}}%
\pgfpathlineto{\pgfqpoint{4.283897in}{0.746874in}}%
\pgfpathlineto{\pgfqpoint{4.284606in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{4.284960in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{4.285315in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{4.291693in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{4.295768in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{4.296654in}{0.744133in}}%
\pgfpathlineto{\pgfqpoint{4.328545in}{0.744133in}}%
\pgfpathlineto{\pgfqpoint{4.329253in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{4.333505in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{4.334214in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{4.335277in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{4.335986in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.337226in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.338112in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.341478in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.342187in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.367345in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.368054in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.386657in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.387366in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{4.388074in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{4.388252in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{4.389846in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{4.390555in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{4.390732in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{4.391441in}{1.305688in}}%
\pgfpathlineto{\pgfqpoint{4.391618in}{1.305688in}}%
\pgfpathlineto{\pgfqpoint{4.392326in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{4.396401in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{4.397110in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{4.400654in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{1.258876in}}%
\pgfpathlineto{\pgfqpoint{4.401539in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{4.402071in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{4.402780in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{4.406500in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{4.407209in}{0.974672in}}%
\pgfpathlineto{\pgfqpoint{4.407740in}{0.974672in}}%
\pgfpathlineto{\pgfqpoint{4.408449in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{4.411461in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{4.438037in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{4.438746in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{4.439100in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{4.439454in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.439631in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{4.440340in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{4.441049in}{1.257536in}}%
\pgfpathlineto{\pgfqpoint{4.441580in}{1.257536in}}%
\pgfpathlineto{\pgfqpoint{4.442289in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{4.442820in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{4.443529in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{4.447073in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{4.447781in}{1.276180in}}%
\pgfpathlineto{\pgfqpoint{4.454159in}{1.276180in}}%
\pgfpathlineto{\pgfqpoint{4.454868in}{1.309612in}}%
\pgfpathlineto{\pgfqpoint{4.475243in}{1.309612in}}%
\pgfpathlineto{\pgfqpoint{4.475952in}{1.172376in}}%
\pgfpathlineto{\pgfqpoint{4.480381in}{1.172376in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{4.489417in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{4.489594in}{1.192288in}}%
\pgfpathlineto{\pgfqpoint{4.489771in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{4.490834in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{4.491897in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{4.492606in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{4.493669in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{4.494732in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{4.494909in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{4.495086in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{4.495263in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{4.505008in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{4.505716in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{4.506957in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{4.507665in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{4.509614in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{4.510323in}{0.789361in}}%
\pgfpathlineto{\pgfqpoint{4.536899in}{0.789361in}}%
\pgfpathlineto{\pgfqpoint{4.537607in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{4.537785in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{4.538493in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{4.540797in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{4.542214in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{4.546466in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{4.547175in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{4.581192in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{4.581900in}{0.996205in}}%
\pgfpathlineto{\pgfqpoint{4.592176in}{0.996205in}}%
\pgfpathlineto{\pgfqpoint{4.592531in}{0.974449in}}%
\pgfpathlineto{\pgfqpoint{4.593239in}{0.859379in}}%
\pgfpathlineto{\pgfqpoint{4.593771in}{0.859379in}}%
\pgfpathlineto{\pgfqpoint{4.594480in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{4.594657in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{4.595011in}{0.835885in}}%
\pgfpathlineto{\pgfqpoint{4.595188in}{0.777574in}}%
\pgfpathlineto{\pgfqpoint{4.603338in}{0.777574in}}%
\pgfpathlineto{\pgfqpoint{4.603870in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{4.604578in}{0.678141in}}%
\pgfpathlineto{\pgfqpoint{4.610602in}{0.678141in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{4.637355in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{4.638064in}{0.789337in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{0.789337in}}%
\pgfpathlineto{\pgfqpoint{4.643556in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{4.643911in}{1.224445in}}%
\pgfpathlineto{\pgfqpoint{4.644088in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{4.644442in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{4.645151in}{1.202515in}}%
\pgfpathlineto{\pgfqpoint{4.651175in}{1.202515in}}%
\pgfpathlineto{\pgfqpoint{4.651883in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{4.694936in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{4.695645in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.696885in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.697771in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.701137in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.701846in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.727004in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.727713in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.746316in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.747025in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.748265in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{4.749151in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.752517in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.753226in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.778384in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{4.779093in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.797696in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{4.797873in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{4.798404in}{1.194518in}}%
\pgfpathlineto{\pgfqpoint{4.798582in}{1.194518in}}%
\pgfpathlineto{\pgfqpoint{4.799290in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{4.799467in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{4.800885in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{4.801594in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{4.802302in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{4.802657in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{4.803365in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{4.805491in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{4.806200in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{4.807263in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{4.807972in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{4.811338in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{4.812047in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{4.818071in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{4.818779in}{1.204745in}}%
\pgfpathlineto{\pgfqpoint{4.823386in}{1.204745in}}%
\pgfpathlineto{\pgfqpoint{4.824094in}{1.272607in}}%
\pgfpathlineto{\pgfqpoint{4.824272in}{1.272607in}}%
\pgfpathlineto{\pgfqpoint{4.824980in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{4.832421in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{4.833307in}{1.065206in}}%
\pgfpathlineto{\pgfqpoint{4.841812in}{1.065206in}}%
\pgfpathlineto{\pgfqpoint{4.842520in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{4.849430in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{4.850139in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{4.878663in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{4.879372in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{4.900455in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{4.901164in}{1.312669in}}%
\pgfpathlineto{\pgfqpoint{4.902936in}{1.312669in}}%
\pgfpathlineto{\pgfqpoint{4.903645in}{0.823834in}}%
\pgfpathlineto{\pgfqpoint{4.904530in}{0.823834in}}%
\pgfpathlineto{\pgfqpoint{4.905239in}{1.041065in}}%
\pgfpathlineto{\pgfqpoint{4.908605in}{1.041065in}}%
\pgfpathlineto{\pgfqpoint{4.909314in}{1.278267in}}%
\pgfpathlineto{\pgfqpoint{4.910377in}{1.278267in}}%
\pgfpathlineto{\pgfqpoint{4.911086in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{4.922070in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{4.922779in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{4.951835in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{4.952013in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{4.952367in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{4.953076in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{4.959985in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{4.960694in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{4.963352in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{4.964060in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{4.964769in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{4.965478in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{4.980006in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{4.980360in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{4.980537in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{4.981600in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{4.991345in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{4.992053in}{1.249809in}}%
\pgfpathlineto{\pgfqpoint{4.995774in}{1.249809in}}%
\pgfpathlineto{\pgfqpoint{4.996483in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{5.003215in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{5.004101in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{5.004810in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{5.005518in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{5.006759in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{5.007467in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{5.026779in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{5.027488in}{0.653116in}}%
\pgfpathlineto{\pgfqpoint{5.028196in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{5.039713in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{5.040421in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{5.054595in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{5.055304in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{5.055481in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{5.055835in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{5.056012in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{5.058316in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{5.059024in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{5.061150in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{5.061859in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{5.105975in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{5.105975in}{0.973520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{4.027184in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157346in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027184in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{5.157346in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{0.575369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752583in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752583in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822812in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822812in,y=0.478146in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266293in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{0.707910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=0.644596in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{0.972994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=0.909680in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701212in}{1.238077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497951in, y=1.174763in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.701212in}{0.575369in}}{\pgfqpoint{1.130162in}{0.795250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752583in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{5.758252in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{5.758961in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{5.765694in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{5.766757in}{1.013152in}}%
\pgfpathlineto{\pgfqpoint{5.767642in}{1.013152in}}%
\pgfpathlineto{\pgfqpoint{5.768351in}{0.983626in}}%
\pgfpathlineto{\pgfqpoint{5.768528in}{0.983626in}}%
\pgfpathlineto{\pgfqpoint{5.769237in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{5.771540in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{5.772249in}{0.978190in}}%
\pgfpathlineto{\pgfqpoint{5.780222in}{0.978190in}}%
\pgfpathlineto{\pgfqpoint{5.780930in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{5.803785in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{5.804494in}{0.818131in}}%
\pgfpathlineto{\pgfqpoint{5.804849in}{0.818131in}}%
\pgfpathlineto{\pgfqpoint{5.805557in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{5.807683in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{5.807860in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{5.808923in}{0.870161in}}%
\pgfpathlineto{\pgfqpoint{5.809455in}{0.870161in}}%
\pgfpathlineto{\pgfqpoint{5.810164in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{5.810518in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{5.811227in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{5.812644in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{5.813530in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{5.814770in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{5.815479in}{0.971875in}}%
\pgfpathlineto{\pgfqpoint{5.821857in}{0.971875in}}%
\pgfpathlineto{\pgfqpoint{5.822566in}{1.006632in}}%
\pgfpathlineto{\pgfqpoint{5.829653in}{1.006632in}}%
\pgfpathlineto{\pgfqpoint{5.830361in}{1.046215in}}%
\pgfpathlineto{\pgfqpoint{5.855165in}{1.046215in}}%
\pgfpathlineto{\pgfqpoint{5.855343in}{1.170289in}}%
\pgfpathlineto{\pgfqpoint{5.855697in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{5.855874in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{5.856760in}{0.909082in}}%
\pgfpathlineto{\pgfqpoint{5.857114in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{5.857823in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{5.858532in}{0.883276in}}%
\pgfpathlineto{\pgfqpoint{5.861189in}{0.883276in}}%
\pgfpathlineto{\pgfqpoint{5.861898in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{5.862784in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{5.866859in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{5.867567in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{5.869693in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{5.870402in}{1.025966in}}%
\pgfpathlineto{\pgfqpoint{5.880501in}{1.025966in}}%
\pgfpathlineto{\pgfqpoint{5.881210in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{5.895561in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{5.906545in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{5.906722in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{5.907254in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{5.908140in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{5.908848in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{5.911860in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{5.912569in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{5.913632in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{5.914341in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{5.955445in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{5.956153in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{5.957925in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{5.958634in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{5.958811in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{5.959520in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{5.965721in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{5.966429in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{5.969796in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{5.970681in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{6.002572in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{6.003281in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{6.007533in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{6.008242in}{1.060668in}}%
\pgfpathlineto{\pgfqpoint{6.009305in}{1.060668in}}%
\pgfpathlineto{\pgfqpoint{6.010014in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.011254in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.011785in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{6.012494in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.015506in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.016215in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.041373in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.042082in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.060685in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.061039in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{6.061393in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{6.062634in}{0.807296in}}%
\pgfpathlineto{\pgfqpoint{6.063874in}{0.807296in}}%
\pgfpathlineto{\pgfqpoint{6.064583in}{0.822106in}}%
\pgfpathlineto{\pgfqpoint{6.064760in}{0.822106in}}%
\pgfpathlineto{\pgfqpoint{6.065468in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{6.070429in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{6.071138in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{6.074681in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{6.075567in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{6.076099in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{6.076807in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{6.080528in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{6.081237in}{0.959925in}}%
\pgfpathlineto{\pgfqpoint{6.081768in}{0.959925in}}%
\pgfpathlineto{\pgfqpoint{6.082477in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{6.084780in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{6.085489in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{6.112065in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{6.112773in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{6.113128in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{6.114013in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{6.114368in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{6.115077in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{6.115608in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{6.116317in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{6.116848in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{6.117557in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{6.121100in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{6.121809in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{6.128187in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{6.128896in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{6.149271in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{6.149979in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{6.154409in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{6.155117in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{6.163444in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{6.163614in}{1.375619in}}%
\pgfpathmoveto{\pgfqpoint{6.163805in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{6.164330in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{6.165039in}{0.848560in}}%
\pgfpathlineto{\pgfqpoint{6.165925in}{0.848560in}}%
\pgfpathlineto{\pgfqpoint{6.166634in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{6.168405in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{6.168760in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{6.168937in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{6.169291in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{6.179036in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{6.179744in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{6.180984in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{6.181693in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{6.183642in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{6.184351in}{0.977381in}}%
\pgfpathlineto{\pgfqpoint{6.210927in}{0.977381in}}%
\pgfpathlineto{\pgfqpoint{6.211635in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{6.212521in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{6.214824in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{6.219785in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{6.220494in}{0.930871in}}%
\pgfpathlineto{\pgfqpoint{6.221202in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{6.255219in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{6.255928in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{6.266204in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{6.266558in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{6.266736in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{6.267799in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{6.268507in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{6.268685in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{6.269748in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{6.277366in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{6.277897in}{0.991759in}}%
\pgfpathlineto{\pgfqpoint{6.278606in}{1.091907in}}%
\pgfpathlineto{\pgfqpoint{6.284630in}{1.091907in}}%
\pgfpathlineto{\pgfqpoint{6.285339in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{6.311383in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{6.312092in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{6.317407in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{6.317584in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{6.318470in}{0.851999in}}%
\pgfpathlineto{\pgfqpoint{6.319179in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{6.325202in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{6.368964in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{6.369673in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.370913in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.371444in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{6.372153in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.375165in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.375874in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.401032in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.401741in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.420344in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.421052in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.422293in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{6.422824in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{6.423533in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.426545in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{6.427253in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.452412in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.453121in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.471724in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{6.471901in}{0.740042in}}%
\pgfpathlineto{\pgfqpoint{6.472432in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{6.472609in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{6.473318in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{6.473495in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{6.473850in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{6.474558in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{6.475621in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{6.476330in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{6.476684in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{6.477393in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{6.479519in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{6.480228in}{0.839753in}}%
\pgfpathlineto{\pgfqpoint{6.481291in}{0.839753in}}%
\pgfpathlineto{\pgfqpoint{6.482000in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{6.485366in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{6.486074in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{6.492098in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{6.492807in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{6.497413in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{6.498122in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{6.498299in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{6.499008in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{6.506449in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{6.507512in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{6.523103in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{6.523458in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{6.524166in}{0.993764in}}%
\pgfpathlineto{\pgfqpoint{6.552691in}{0.993764in}}%
\pgfpathlineto{\pgfqpoint{6.553400in}{0.918792in}}%
\pgfpathlineto{\pgfqpoint{6.574483in}{0.918792in}}%
\pgfpathlineto{\pgfqpoint{6.575192in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{6.576964in}{0.786852in}}%
\pgfpathlineto{\pgfqpoint{6.577672in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{6.578558in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{6.579267in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{6.582633in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{6.583342in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{6.584405in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{6.584582in}{0.877565in}}%
\pgfpathlineto{\pgfqpoint{6.584936in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{6.596098in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{6.596807in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{6.625863in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{6.626040in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{6.626749in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{6.634013in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{6.634722in}{1.012190in}}%
\pgfpathlineto{\pgfqpoint{6.637379in}{1.012190in}}%
\pgfpathlineto{\pgfqpoint{6.638088in}{1.016262in}}%
\pgfpathlineto{\pgfqpoint{6.638797in}{1.016262in}}%
\pgfpathlineto{\pgfqpoint{6.639505in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{6.654033in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{6.654919in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{6.655628in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{6.665372in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{6.666081in}{0.908269in}}%
\pgfpathlineto{\pgfqpoint{6.669802in}{0.908269in}}%
\pgfpathlineto{\pgfqpoint{6.670510in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{6.677243in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{6.677597in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{6.677774in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{6.678483in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{6.678838in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{6.679546in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{6.680786in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{6.681495in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{6.700807in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{6.702047in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{6.713740in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{6.714449in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{6.728623in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{6.729332in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{6.729509in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{6.730395in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{6.732343in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{6.733052in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{6.735178in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{6.735887in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{6.780003in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{6.780003in}{0.940417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.701212in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831374in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{0.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701212in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{6.831374in}{1.370619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659528in}{3.081295in}}%
\pgfpathlineto{\pgfqpoint{5.365257in}{3.081295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398590in}{3.081295in}}{\pgfqpoint{5.398590in}{3.114629in}}%
\pgfpathlineto{\pgfqpoint{5.398590in}{3.342591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398590in}{3.375924in}}{\pgfqpoint{5.365257in}{3.375924in}}%
\pgfpathlineto{\pgfqpoint{1.659528in}{3.375924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626194in}{3.375924in}}{\pgfqpoint{1.626194in}{3.342591in}}%
\pgfpathlineto{\pgfqpoint{1.626194in}{3.114629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626194in}{3.081295in}}{\pgfqpoint{1.659528in}{3.081295in}}%
\pgfpathlineto{\pgfqpoint{1.659528in}{3.081295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692861in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{1.859528in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{2.026194in}{3.240963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159528in,y=3.182630in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013206in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{3.179873in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{3.346539in}{3.240963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479873in,y=3.182630in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FLARE MCMC (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new-plots/wass-dist-grid-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.707407in}{3.803680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.707407in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.707407in}{3.803680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.803680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{0.632408in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{0.632408in}{0.491528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.205250in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205250in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205250in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.818625in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{1.818625in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818625in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818625in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432000in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{2.432000in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432000in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432000in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045375in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.045375in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045375in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045375in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.658750in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.658750in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658750in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658750in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776519in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884529in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961163in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020606in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069173in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110237in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145808in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177183in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389894in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497904in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574539in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633981in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682549in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723612in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759183in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790559in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003269in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111279in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187914in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247356in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295924in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336987in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372558in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403934in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616645in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724655in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801289in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860731in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909299in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950362in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985933in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017309in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230020in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338030in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414664in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474106in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522674in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563737in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599308in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630684in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217635in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{0.993197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.993197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.954069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{1.803738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.803738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.764610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{2.614278in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{2.614278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.614278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=2.575150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.569383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.670651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.749200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.813380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.867643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.914648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{0.956109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.237194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.379923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.481191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.559741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.623920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.678184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.725188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{1.766650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.047735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.190464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.291732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.370281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.434461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.488724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.535729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632408in}{2.577190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.646528in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wasserstein distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776519in}{2.594694in}}%
\pgfpathlineto{\pgfqpoint{0.776519in}{2.594694in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{2.588864in}}%
\pgfpathlineto{\pgfqpoint{1.110237in}{2.580902in}}%
\pgfpathlineto{\pgfqpoint{1.253818in}{2.571950in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{2.547694in}}%
\pgfpathlineto{\pgfqpoint{1.560875in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{1.723612in}{2.468410in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{2.439003in}}%
\pgfpathlineto{\pgfqpoint{2.045093in}{2.398117in}}%
\pgfpathlineto{\pgfqpoint{2.206559in}{2.269823in}}%
\pgfpathlineto{\pgfqpoint{2.367516in}{2.149396in}}%
\pgfpathlineto{\pgfqpoint{2.528951in}{2.077301in}}%
\pgfpathlineto{\pgfqpoint{2.690299in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{2.851682in}{1.967859in}}%
\pgfpathlineto{\pgfqpoint{3.013102in}{1.939186in}}%
\pgfpathlineto{\pgfqpoint{3.174511in}{1.921498in}}%
\pgfpathlineto{\pgfqpoint{3.335926in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{3.497336in}{1.907355in}}%
\pgfpathlineto{\pgfqpoint{3.658748in}{1.903587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056176in}{2.544705in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{2.544705in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{2.498355in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.410936in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{2.255518in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{2.131823in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{1.946239in}}%
\pgfpathlineto{\pgfqpoint{2.045418in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{1.718316in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{1.611364in}}%
\pgfpathlineto{\pgfqpoint{2.485594in}{1.584383in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.527352in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{1.358305in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{1.083823in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{3.512051in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{0.958002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056176in}{2.544705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484907in}{2.255518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045418in}{1.841959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632166in}{1.538892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218669in}{1.083823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{2.571050in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{2.571050in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{2.534058in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{2.487924in}}%
\pgfpathlineto{\pgfqpoint{1.366716in}{2.398245in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{2.277942in}}%
\pgfpathlineto{\pgfqpoint{1.659370in}{2.137154in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.904867in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{1.774331in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{2.579036in}{1.308754in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.159987in}}%
\pgfpathlineto{\pgfqpoint{2.887489in}{1.046731in}}%
\pgfpathlineto{\pgfqpoint{3.041755in}{0.949120in}}%
\pgfpathlineto{\pgfqpoint{3.195992in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{3.350250in}{0.664788in}}%
\pgfpathlineto{\pgfqpoint{3.504501in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{3.658750in}{0.596528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912596in}{2.571050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366716in}{2.398245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962576in}{1.904867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579036in}{1.308754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195992in}{0.822421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056176in}{2.554683in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{2.554683in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{2.518624in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.478728in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{2.346526in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{2.234344in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{2.045418in}{2.061334in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{1.966286in}}%
\pgfpathlineto{\pgfqpoint{2.485594in}{1.892617in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{1.874813in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.777113in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{1.632636in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.646193in}}%
\pgfpathlineto{\pgfqpoint{3.512051in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{1.658760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056176in}{2.554683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484907in}{2.413229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045418in}{2.061334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632166in}{1.874813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218669in}{1.632636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{2.587627in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{2.587627in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{2.561321in}}%
\pgfpathlineto{\pgfqpoint{1.366716in}{2.519338in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{2.437866in}}%
\pgfpathlineto{\pgfqpoint{1.659370in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{2.057126in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{1.843128in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{2.579036in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.704671in}}%
\pgfpathlineto{\pgfqpoint{2.887489in}{1.629269in}}%
\pgfpathlineto{\pgfqpoint{3.041755in}{1.557405in}}%
\pgfpathlineto{\pgfqpoint{3.195992in}{1.432664in}}%
\pgfpathlineto{\pgfqpoint{3.350250in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{3.504501in}{1.367079in}}%
\pgfpathlineto{\pgfqpoint{3.658750in}{1.279223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912596in}{2.587627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366716in}{2.519338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962576in}{2.057126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579036in}{1.657947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195992in}{1.432664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{2.558423in}}%
\pgfpathlineto{\pgfqpoint{1.205250in}{2.536638in}}%
\pgfpathlineto{\pgfqpoint{1.366716in}{2.476733in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{2.402815in}}%
\pgfpathlineto{\pgfqpoint{1.659370in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{1.809594in}{2.193364in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{2.102125in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{1.992033in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{2.579036in}{1.890563in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{1.829548in}}%
\pgfpathlineto{\pgfqpoint{2.887489in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{3.041755in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{3.195992in}{1.730080in}}%
\pgfpathlineto{\pgfqpoint{3.350250in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{3.504501in}{1.684832in}}%
\pgfpathlineto{\pgfqpoint{3.658750in}{1.672116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912596in}{2.580227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366716in}{2.476733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962576in}{2.102125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579036in}{1.890563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195992in}{1.730080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056176in}{2.568949in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{2.568949in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{2.548988in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{2.415011in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{2.343337in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{2.240096in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{2.127563in}}%
\pgfpathlineto{\pgfqpoint{2.045418in}{2.051801in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{1.992744in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{2.485594in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.853737in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{1.879263in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{1.663715in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.606746in}}%
\pgfpathlineto{\pgfqpoint{3.512051in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{1.520409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056176in}{2.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484907in}{2.415011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045418in}{2.051801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632166in}{1.875411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218669in}{1.663715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056176in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{2.685324in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.661103in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{2.564490in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{2.335271in}}%
\pgfpathlineto{\pgfqpoint{2.045418in}{2.237597in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{2.165936in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{2.485594in}{2.089691in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{1.836884in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.796344in}}%
\pgfpathlineto{\pgfqpoint{3.512051in}{1.771636in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{1.762344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056176in}{2.696528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484907in}{2.622926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045418in}{2.237597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632166in}{2.035816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218669in}{1.836884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056176in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{2.576145in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.551925in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{2.513747in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{2.455311in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{2.346057in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{2.226092in}}%
\pgfpathlineto{\pgfqpoint{2.045418in}{2.128418in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{2.339153in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{2.485594in}{1.980512in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{1.926637in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{1.883847in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{1.911395in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.687165in}}%
\pgfpathlineto{\pgfqpoint{3.512051in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{1.653166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632408in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056176in}{2.587349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484907in}{2.513747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045418in}{2.128418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632166in}{1.926637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218669in}{1.727705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{0.632408in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632408in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.802862in}{0.491528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217635in,y=2.884861in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont initial angle (\(\displaystyle \alpha_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{4.436953in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{4.436953in}{0.491528in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.009795in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{5.009795in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009795in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009795in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.623170in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{5.623170in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623170in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623170in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.236546in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{6.236546in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236546in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236546in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.849921in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{6.849921in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849921in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.849921in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.463296in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{7.463296in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463296in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.463296in,y=0.394305in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581065in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689075in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765709in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825151in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873719in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914782in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950353in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981729in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194440in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302450in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379084in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438526in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487094in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528157in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563728in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595104in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807815in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915825in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992459in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051901in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100469in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141533in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177103in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208479in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421190in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529200in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605834in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.665276in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713844in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754908in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790479in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821854in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034565in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.142575in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219209in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278652in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327219in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368283in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403854in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435229in}{0.491528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.022180in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{1.158802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.158802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083558in, y=1.119674in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{1.905971in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{1.905971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.905971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083558in, y=1.866843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{2.653140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.653140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163804in, y=2.614012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{0.636553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{0.768123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{0.861474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{0.933882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{0.993044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.043064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.086394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.124614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.383722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.515292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.608643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.681051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.740213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.790233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.833563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{1.871783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.130891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.262461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.355812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.428220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.487382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.537402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.580732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436953in}{2.618952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028002in,y=1.646528in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wasserstein distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.581065in}{2.642658in}}%
\pgfpathlineto{\pgfqpoint{4.581065in}{2.642658in}}%
\pgfpathlineto{\pgfqpoint{4.765709in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{4.914782in}{2.611529in}}%
\pgfpathlineto{\pgfqpoint{5.058363in}{2.589196in}}%
\pgfpathlineto{\pgfqpoint{5.207437in}{2.531024in}}%
\pgfpathlineto{\pgfqpoint{5.365420in}{2.418976in}}%
\pgfpathlineto{\pgfqpoint{5.528157in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{5.688930in}{2.230380in}}%
\pgfpathlineto{\pgfqpoint{5.849638in}{2.175240in}}%
\pgfpathlineto{\pgfqpoint{6.011104in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{6.172061in}{2.018756in}}%
\pgfpathlineto{\pgfqpoint{6.333496in}{1.966136in}}%
\pgfpathlineto{\pgfqpoint{6.494844in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{6.656227in}{1.933166in}}%
\pgfpathlineto{\pgfqpoint{6.817648in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{6.979056in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{7.140471in}{1.918476in}}%
\pgfpathlineto{\pgfqpoint{7.301882in}{1.916565in}}%
\pgfpathlineto{\pgfqpoint{7.463293in}{1.915565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860722in}{2.566155in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.566155in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{2.330013in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{2.158485in}}%
\pgfpathlineto{\pgfqpoint{5.414655in}{2.021646in}}%
\pgfpathlineto{\pgfqpoint{5.563728in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{5.707309in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{1.680920in}}%
\pgfpathlineto{\pgfqpoint{5.998107in}{1.542991in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{6.290140in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{6.436712in}{1.424625in}}%
\pgfpathlineto{\pgfqpoint{6.583209in}{1.404933in}}%
\pgfpathlineto{\pgfqpoint{6.729845in}{1.229224in}}%
\pgfpathlineto{\pgfqpoint{6.876553in}{1.078357in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{0.977764in}}%
\pgfpathlineto{\pgfqpoint{7.169918in}{0.940629in}}%
\pgfpathlineto{\pgfqpoint{7.316596in}{0.838090in}}%
\pgfpathlineto{\pgfqpoint{7.463288in}{0.890379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860722in}{2.566155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289453in}{2.158485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849963in}{1.680920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436712in}{1.424625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023215in}{0.977764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717141in}{2.581864in}}%
\pgfpathlineto{\pgfqpoint{4.717141in}{2.581864in}}%
\pgfpathlineto{\pgfqpoint{4.901785in}{2.513701in}}%
\pgfpathlineto{\pgfqpoint{5.009795in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{5.171261in}{2.307120in}}%
\pgfpathlineto{\pgfqpoint{5.316852in}{2.186385in}}%
\pgfpathlineto{\pgfqpoint{5.463915in}{2.038521in}}%
\pgfpathlineto{\pgfqpoint{5.614140in}{1.904353in}}%
\pgfpathlineto{\pgfqpoint{5.767121in}{1.799959in}}%
\pgfpathlineto{\pgfqpoint{5.921680in}{1.671756in}}%
\pgfpathlineto{\pgfqpoint{6.075671in}{1.569152in}}%
\pgfpathlineto{\pgfqpoint{6.229346in}{1.422630in}}%
\pgfpathlineto{\pgfqpoint{6.383582in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{6.537791in}{1.100576in}}%
\pgfpathlineto{\pgfqpoint{6.692034in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{6.846300in}{0.907395in}}%
\pgfpathlineto{\pgfqpoint{7.000537in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{7.154796in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{7.309047in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{7.463296in}{0.596528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717141in}{2.581864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171261in}{2.307120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767121in}{1.799959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383582in}{1.256789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000537in}{0.797322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.860722in}{2.554221in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.554221in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{2.395611in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{2.326336in}}%
\pgfpathlineto{\pgfqpoint{5.414655in}{2.248096in}}%
\pgfpathlineto{\pgfqpoint{5.563728in}{2.125647in}}%
\pgfpathlineto{\pgfqpoint{5.707309in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{1.962373in}}%
\pgfpathlineto{\pgfqpoint{5.998107in}{1.946711in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.876536in}}%
\pgfpathlineto{\pgfqpoint{6.290140in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{6.436712in}{1.756497in}}%
\pgfpathlineto{\pgfqpoint{6.583209in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{6.729845in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{6.876553in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{1.557499in}}%
\pgfpathlineto{\pgfqpoint{7.169918in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{7.316596in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{7.463288in}{1.577237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860722in}{2.554221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289453in}{2.326336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849963in}{1.962373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436712in}{1.756497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023215in}{1.557499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.717141in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{4.717141in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{4.901785in}{2.536115in}}%
\pgfpathlineto{\pgfqpoint{5.009795in}{2.500111in}}%
\pgfpathlineto{\pgfqpoint{5.171261in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{5.316852in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{5.463915in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{5.614140in}{2.043494in}}%
\pgfpathlineto{\pgfqpoint{5.767121in}{1.914799in}}%
\pgfpathlineto{\pgfqpoint{5.921680in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{6.075671in}{1.670522in}}%
\pgfpathlineto{\pgfqpoint{6.229346in}{1.589630in}}%
\pgfpathlineto{\pgfqpoint{6.383582in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{6.537791in}{1.526898in}}%
\pgfpathlineto{\pgfqpoint{6.692034in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{6.846300in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{7.000537in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{7.154796in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{7.309047in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{7.463296in}{1.210522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717141in}{2.604502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171261in}{2.423443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767121in}{1.914799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383582in}{1.453448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000537in}{1.338345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.717141in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{4.717141in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{4.901785in}{2.539539in}}%
\pgfpathlineto{\pgfqpoint{5.009795in}{2.486232in}}%
\pgfpathlineto{\pgfqpoint{5.171261in}{2.385938in}}%
\pgfpathlineto{\pgfqpoint{5.316852in}{2.287448in}}%
\pgfpathlineto{\pgfqpoint{5.463915in}{2.182955in}}%
\pgfpathlineto{\pgfqpoint{5.614140in}{2.068199in}}%
\pgfpathlineto{\pgfqpoint{5.767121in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{5.921680in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{6.075671in}{1.866230in}}%
\pgfpathlineto{\pgfqpoint{6.229346in}{1.827218in}}%
\pgfpathlineto{\pgfqpoint{6.383582in}{1.750300in}}%
\pgfpathlineto{\pgfqpoint{6.537791in}{1.698688in}}%
\pgfpathlineto{\pgfqpoint{6.692034in}{1.720417in}}%
\pgfpathlineto{\pgfqpoint{6.846300in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{7.000537in}{1.639065in}}%
\pgfpathlineto{\pgfqpoint{7.154796in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{7.309047in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{7.463296in}{1.595767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717141in}{2.594795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171261in}{2.385938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767121in}{1.968244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383582in}{1.750300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000537in}{1.639065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.860722in}{2.583366in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.583366in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.504732in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{2.446130in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{2.370269in}}%
\pgfpathlineto{\pgfqpoint{5.414655in}{2.276329in}}%
\pgfpathlineto{\pgfqpoint{5.563728in}{2.155699in}}%
\pgfpathlineto{\pgfqpoint{5.707309in}{2.042214in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{1.967201in}}%
\pgfpathlineto{\pgfqpoint{5.998107in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.864446in}}%
\pgfpathlineto{\pgfqpoint{6.290140in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{6.436712in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{6.583209in}{1.779990in}}%
\pgfpathlineto{\pgfqpoint{6.729845in}{1.789267in}}%
\pgfpathlineto{\pgfqpoint{6.876553in}{1.722389in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{7.169918in}{1.495296in}}%
\pgfpathlineto{\pgfqpoint{7.316596in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{7.463288in}{1.435064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860722in}{2.583366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289453in}{2.370269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849963in}{1.967201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436712in}{1.805515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023215in}{1.595212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.860722in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.642487in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{2.591020in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{5.414655in}{2.428188in}}%
\pgfpathlineto{\pgfqpoint{5.563728in}{2.311196in}}%
\pgfpathlineto{\pgfqpoint{5.707309in}{2.199422in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{5.998107in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.963786in}}%
\pgfpathlineto{\pgfqpoint{6.290140in}{1.931526in}}%
\pgfpathlineto{\pgfqpoint{6.436712in}{1.895165in}}%
\pgfpathlineto{\pgfqpoint{6.583209in}{1.853807in}}%
\pgfpathlineto{\pgfqpoint{6.729845in}{1.905453in}}%
\pgfpathlineto{\pgfqpoint{6.876553in}{1.807876in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{1.729399in}}%
\pgfpathlineto{\pgfqpoint{7.169918in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{7.316596in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{7.463288in}{1.667661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860722in}{2.696528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289453in}{2.505536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849963in}{2.091628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436712in}{1.895165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023215in}{1.729399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.860722in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.541845in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{2.490378in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{2.404893in}}%
\pgfpathlineto{\pgfqpoint{5.414655in}{2.327545in}}%
\pgfpathlineto{\pgfqpoint{5.563728in}{2.210553in}}%
\pgfpathlineto{\pgfqpoint{5.707309in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{1.990986in}}%
\pgfpathlineto{\pgfqpoint{5.998107in}{1.896171in}}%
\pgfpathlineto{\pgfqpoint{6.143698in}{1.863144in}}%
\pgfpathlineto{\pgfqpoint{6.290140in}{1.830883in}}%
\pgfpathlineto{\pgfqpoint{6.436712in}{1.794523in}}%
\pgfpathlineto{\pgfqpoint{6.583209in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{6.729845in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{6.876553in}{1.707233in}}%
\pgfpathlineto{\pgfqpoint{7.023215in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{7.169918in}{1.585634in}}%
\pgfpathlineto{\pgfqpoint{7.316596in}{1.568291in}}%
\pgfpathlineto{\pgfqpoint{7.463288in}{1.567018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.436953in}{0.491528in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860722in}{2.595885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289453in}{2.404893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849963in}{1.990986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436712in}{1.794523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023215in}{1.628756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{4.436953in}{2.801528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436953in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{7.607407in}{0.491528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.022180in,y=2.884861in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont length (\(\displaystyle L\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521509in}{3.162097in}}%
\pgfpathlineto{\pgfqpoint{6.493306in}{3.162097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.516444in}{3.162097in}}{\pgfqpoint{6.516444in}{3.185236in}}%
\pgfpathlineto{\pgfqpoint{6.516444in}{3.680542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.516444in}{3.703680in}}{\pgfqpoint{6.493306in}{3.703680in}}%
\pgfpathlineto{\pgfqpoint{1.521509in}{3.703680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498371in}{3.703680in}}{\pgfqpoint{1.498371in}{3.680542in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{3.185236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498371in}{3.162097in}}{\pgfqpoint{1.521509in}{3.162097in}}%
\pgfpathlineto{\pgfqpoint{1.521509in}{3.162097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544648in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{1.660343in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{1.776037in}{3.614562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868593in,y=3.574069in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544648in}{3.451777in}}%
\pgfpathlineto{\pgfqpoint{1.660343in}{3.451777in}}%
\pgfpathlineto{\pgfqpoint{1.776037in}{3.451777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660343in}{3.451777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868593in,y=3.411284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544648in}{3.282818in}}%
\pgfpathlineto{\pgfqpoint{1.660343in}{3.282818in}}%
\pgfpathlineto{\pgfqpoint{1.776037in}{3.282818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660343in}{3.282818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868593in,y=3.242325in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont FLARE MCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.404592in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{3.520286in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.614562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520286in}{3.614562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728536in,y=3.574069in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.404592in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{3.520286in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.445604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520286in}{3.445604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728536in,y=3.405111in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA AEM (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.404592in}{3.276646in}}%
\pgfpathlineto{\pgfqpoint{3.520286in}{3.276646in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.276646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520286in}{3.276646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728536in,y=3.236153in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.105428in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{5.221122in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{5.336817in}{3.614562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221122in}{3.614562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429372in,y=3.574069in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLMCMC (double)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.105428in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{5.221122in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{5.336817in}{3.445604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221122in}{3.445604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429372in,y=3.405111in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (single)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.105428in}{3.276646in}}%
\pgfpathlineto{\pgfqpoint{5.221122in}{3.276646in}}%
\pgfpathlineto{\pgfqpoint{5.336817in}{3.276646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221122in}{3.276646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429372in,y=3.236153in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLDA (double)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scheme2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.2317543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23138184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00034494,0.00103482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0^0$\end{tabular}}}}%
    \put(0.02871212,0.07263071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1^0$\end{tabular}}}}%
    \put(0.34328447,0.07263071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_1^0$\end{tabular}}}}%
    \put(0.05517071,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^0$\end{tabular}}}}%
    \put(0.08709617,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_2^0$\end{tabular}}}}%
    \put(0.1874729,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^1$\end{tabular}}}}%
    \put(0.21939817,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_2^1$\end{tabular}}}}%
    \put(0.0711334,0.21581073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.20343555,0.21581073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme2.pdf}}%
    \put(0.13270371,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_2$\end{tabular}}}}%
    \put(0.32270557,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheme2.pdf}}%
    \put(0.26793642,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_2$\end{tabular}}}}%
    \put(0.43777221,0.07301485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scheme2.pdf}}%
    \put(0.38888305,0.07301485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_1$\end{tabular}}}}%
    \put(0.74640723,0.07263071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_1^1$\end{tabular}}}}%
    \put(0.46417604,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^0$\end{tabular}}}}%
    \put(0.49610135,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_2^0$\end{tabular}}}}%
    \put(0.5964773,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^1$\end{tabular}}}}%
    \put(0.62840202,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_2^1$\end{tabular}}}}%
    \put(0.48013857,0.21581073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.61243974,0.21581073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scheme2.pdf}}%
    \put(0.54170921,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_2$\end{tabular}}}}%
    \put(0.72582829,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scheme2.pdf}}%
    \put(0.67399932,0.14422659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_2$\end{tabular}}}}%
    \put(0.84383367,0.07301485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scheme2.pdf}}%
    \put(0.79200496,0.07301485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_1$\end{tabular}}}}%
    \put(0.86213624,0.00133945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\theta_0^0$\end{tabular}}}}%
    \put(0.95956353,0.00172351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scheme2.pdf}}%
    \put(0.90773423,0.00172351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scheme2.pdf}}%
    \put(0.1916574,0.12281234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{figgray}$q_1$}\end{tabular}}}}%
    \put(0.44619357,0.05198831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{figgray}$q_0$}\end{tabular}}}}%
    \put(0.60055414,0.12281234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{figgray}$q_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scheme2.pdf}}%
  \end{picture}%
\endgroup%

